Learnable Uncertainty under Laplace Approximations

Laplace approximations are classic, computationally lightweight means for constructing Bayesian neural networks (BNNs). As in other approximate BNNs, one cannot necessarily expect the induced predictive uncertainty to be calibrated. Here we develop a formalism to explicitly "train" the uncertainty in a decoupled way to the prediction itself. To this end, we introduce uncertainty units for Laplace-approximated networks: Hidden units associated with a particular weight structure that can be added to any pre-trained, point-estimated network. Due to their weights, these units are inactive -- they do not affect the predictions. But their presence changes the geometry (in particular the Hessian) of the loss landscape, thereby affecting the network's uncertainty estimates under a Laplace approximation. We show that such units can be trained via an uncertainty-aware objective, improving standard Laplace approximations' performance in various uncertainty quantification tasks.

==> figs/cifar10c_brier.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline, trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figcifarcappendixwidth,
height=\figcifarcappendixheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Brier $\downarrow$},
ymin=0.0417033419013023, ymax=0.143381090462208,
ytick style={draw=none},
ytick={0.06, 0.08, 0.1, 0.12, 0.14},
yticklabels={0.06, 0.08, 0.1, 0.12, 0.14},
ymajorgrids
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.24875,0.0604143254458904)
--(axis cs:-0.12625,0.0604143254458904)
--(axis cs:-0.12625,0.0887218117713928)
--(axis cs:-0.24875,0.0887218117713928)
--(axis cs:-0.24875,0.0604143254458904)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.12375,0.053229933604598)
--(axis cs:-0.00125,0.053229933604598)
--(axis cs:-0.00125,0.0776454173028469)
--(axis cs:-0.12375,0.0776454173028469)
--(axis cs:-0.12375,0.053229933604598)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.00125,0.0596404708921909)
--(axis cs:0.12375,0.0596404708921909)
--(axis cs:0.12375,0.0873748622834682)
--(axis cs:0.00125,0.0873748622834682)
--(axis cs:0.00125,0.0596404708921909)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.12625,0.0576611720025539)
--(axis cs:0.24875,0.0576611720025539)
--(axis cs:0.24875,0.0838083103299141)
--(axis cs:0.12625,0.0838083103299141)
--(axis cs:0.12625,0.0576611720025539)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.75125,0.0773797854781151)
--(axis cs:0.87375,0.0773797854781151)
--(axis cs:0.87375,0.105267431586981)
--(axis cs:0.75125,0.105267431586981)
--(axis cs:0.75125,0.0773797854781151)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.87625,0.0682545825839043)
--(axis cs:0.99875,0.0682545825839043)
--(axis cs:0.99875,0.0916072577238083)
--(axis cs:0.87625,0.0916072577238083)
--(axis cs:0.87625,0.0682545825839043)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.00125,0.076315850019455)
--(axis cs:1.12375,0.076315850019455)
--(axis cs:1.12375,0.10354145616293)
--(axis cs:1.00125,0.10354145616293)
--(axis cs:1.00125,0.076315850019455)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.12625,0.0733269304037094)
--(axis cs:1.24875,0.0733269304037094)
--(axis cs:1.24875,0.0988099426031113)
--(axis cs:1.12625,0.0988099426031113)
--(axis cs:1.12625,0.0733269304037094)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.75125,0.0939298607409)
--(axis cs:1.87375,0.0939298607409)
--(axis cs:1.87375,0.11585333943367)
--(axis cs:1.75125,0.11585333943367)
--(axis cs:1.75125,0.0939298607409)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.87625,0.0822720304131508)
--(axis cs:1.99875,0.0822720304131508)
--(axis cs:1.99875,0.105352386832237)
--(axis cs:1.87625,0.105352386832237)
--(axis cs:1.87625,0.0822720304131508)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.00125,0.0923782028257847)
--(axis cs:2.12375,0.0923782028257847)
--(axis cs:2.12375,0.113708455115557)
--(axis cs:2.00125,0.113708455115557)
--(axis cs:2.00125,0.0923782028257847)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.12625,0.0883896537125111)
--(axis cs:2.24875,0.0883896537125111)
--(axis cs:2.24875,0.108790814876556)
--(axis cs:2.12625,0.108790814876556)
--(axis cs:2.12625,0.0883896537125111)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:2.75125,0.096099991351366)
--(axis cs:2.87375,0.096099991351366)
--(axis cs:2.87375,0.122362051159143)
--(axis cs:2.75125,0.122362051159143)
--(axis cs:2.75125,0.096099991351366)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:2.87625,0.0840246006846428)
--(axis cs:2.99875,0.0840246006846428)
--(axis cs:2.99875,0.109671700745821)
--(axis cs:2.87625,0.109671700745821)
--(axis cs:2.87625,0.0840246006846428)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:3.00125,0.0945499539375305)
--(axis cs:3.12375,0.0945499539375305)
--(axis cs:3.12375,0.119078602641821)
--(axis cs:3.00125,0.119078602641821)
--(axis cs:3.00125,0.0945499539375305)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:3.12625,0.0898945517838001)
--(axis cs:3.24875,0.0898945517838001)
--(axis cs:3.24875,0.11369539052248)
--(axis cs:3.12625,0.11369539052248)
--(axis cs:3.12625,0.0898945517838001)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:3.75125,0.109168417751789)
--(axis cs:3.87375,0.109168417751789)
--(axis cs:3.87375,0.126027338206768)
--(axis cs:3.75125,0.126027338206768)
--(axis cs:3.75125,0.109168417751789)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:3.87625,0.0972301252186298)
--(axis cs:3.99875,0.0972301252186298)
--(axis cs:3.99875,0.120301518589258)
--(axis cs:3.87625,0.120301518589258)
--(axis cs:3.87625,0.0972301252186298)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:4.00125,0.107304651290178)
--(axis cs:4.12375,0.107304651290178)
--(axis cs:4.12375,0.12358695268631)
--(axis cs:4.00125,0.12358695268631)
--(axis cs:4.00125,0.107304651290178)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:4.12625,0.102336078882217)
--(axis cs:4.24875,0.102336078882217)
--(axis cs:4.24875,0.118761137127876)
--(axis cs:4.12625,0.118761137127876)
--(axis cs:4.12625,0.102336078882217)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,line width=0.3pt};
\addlegendentry{MAP}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,line width=0.3pt};
\addlegendentry{DE}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color2,line width=0.3pt};
\addlegendentry{LA}

\draw[draw=white!18.8235294117647!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color3,line width=0.3pt};
\addlegendentry{LULA}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 0.0604143254458904
-0.1875 0.0532573647797108
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 0.0887218117713928
-0.1875 0.123079895973206
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 0.0532573647797108
-0.156875 0.0532573647797108
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 0.123079895973206
-0.156875 0.123079895973206
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 0.053229933604598
-0.0625 0.0464726015925407
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 0.0776454173028469
-0.0625 0.106073886156082
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 0.0464726015925407
-0.031875 0.0464726015925407
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 0.106073886156082
-0.031875 0.106073886156082
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 0.0596404708921909
0.0625 0.0526655726134777
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 0.0873748622834682
0.0625 0.120597258210182
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 0.0526655726134777
0.093125 0.0526655726134777
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 0.120597258210182
0.093125 0.120597258210182
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 0.0576611720025539
0.1875 0.0508342981338501
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 0.0838083103299141
0.1875 0.115359835326672
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 0.0508342981338501
0.218125 0.0508342981338501
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 0.115359835326672
0.218125 0.115359835326672
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 0.0773797854781151
0.8125 0.0525201708078384
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 0.105267431586981
0.8125 0.122719511389732
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 0.0525201708078384
0.843125 0.0525201708078384
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 0.122719511389732
0.843125 0.122719511389732
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 0.0682545825839043
0.9375 0.0463250577449799
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 0.0916072577238083
0.9375 0.105999797582626
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 0.0463250577449799
0.968125 0.0463250577449799
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 0.105999797582626
0.968125 0.105999797582626
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 0.076315850019455
1.0625 0.0519917346537113
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 0.10354145616293
1.0625 0.120278224349022
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 0.0519917346537113
1.093125 0.0519917346537113
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 0.120278224349022
1.093125 0.120278224349022
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 0.0733269304037094
1.1875 0.0501674152910709
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 0.0988099426031113
1.1875 0.114995509386063
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 0.0501674152910709
1.218125 0.0501674152910709
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 0.114995509386063
1.218125 0.114995509386063
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 0.0939298607409
1.8125 0.0741906762123108
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 0.11585333943367
1.8125 0.129963532090187
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 0.0741906762123108
1.843125 0.0741906762123108
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 0.129963532090187
1.843125 0.129963532090187
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 1.8125 0.0609982274472713
% 1.8125 0.0595171190798283
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 0.0822720304131508
1.9375 0.0497765690088272
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 0.105352386832237
1.9375 0.118642263114452
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 0.0497765690088272
1.968125 0.0497765690088272
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 0.118642263114452
1.968125 0.118642263114452
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 0.0923782028257847
2.0625 0.0728114023804665
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 0.113708455115557
2.0625 0.126295611262321
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 0.0728114023804665
2.093125 0.0728114023804665
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 0.126295611262321
2.093125 0.126295611262321
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 2.0625 0.0602752640843391
% 2.0625 0.058814276009798
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 0.0883896537125111
2.1875 0.05832115188241
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 0.108790814876556
2.1875 0.118219941854477
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 0.05832115188241
2.218125 0.05832115188241
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 0.118219941854477
2.218125 0.118219941854477
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 2.1875 0.056768324226141
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 0.096099991351366
2.8125 0.0603846572339535
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 0.122362051159143
2.8125 0.134432405233383
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 0.0603846572339535
2.843125 0.0603846572339535
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 0.134432405233383
2.843125 0.134432405233383
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 0.0840246006846428
2.9375 0.0499765276908875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 0.109671700745821
2.9375 0.125214219093323
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 0.0499765276908875
2.968125 0.0499765276908875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 0.125214219093323
2.968125 0.125214219093323
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 0.0945499539375305
3.0625 0.0596353374421597
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 0.119078602641821
3.0625 0.129914954304695
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 0.0596353374421597
3.093125 0.0596353374421597
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 0.129914954304695
3.093125 0.129914954304695
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 0.0898945517838001
3.1875 0.0575108006596565
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 0.11369539052248
3.1875 0.120935447514057
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 0.0575108006596565
3.218125 0.0575108006596565
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 0.120935447514057
3.218125 0.120935447514057
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 0.109168417751789
3.8125 0.0968920886516571
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 0.126027338206768
3.8125 0.13875937461853
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 0.0968920886516571
3.843125 0.0968920886516571
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 0.13875937461853
3.843125 0.13875937461853
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 3.8125 0.0630327835679054
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 0.0972301252186298
3.9375 0.0863288640975952
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 0.120301518589258
3.9375 0.131301909685135
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 0.0863288640975952
3.968125 0.0863288640975952
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 0.131301909685135
3.968125 0.131301909685135
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 3.9375 0.0518525764346123
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 0.107304651290178
4.0625 0.0954312086105347
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 0.12358695268631
4.0625 0.133596956729889
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 0.0954312086105347
4.093125 0.0954312086105347
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 0.133596956729889
4.093125 0.133596956729889
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 4.0625 0.0622076466679573
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 0.102336078882217
4.1875 0.0913707390427589
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 0.118761137127876
4.1875 0.123005226254463
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 0.0913707390427589
4.218125 0.0913707390427589
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 0.123005226254463
4.218125 0.123005226254463
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 4.1875 0.0599310882389545
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.24875 0.0803732797503471
-0.12625 0.0803732797503471
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.12375 0.0696142390370369
-0.00125 0.0696142390370369
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.00125 0.0792200341820717
0.12375 0.0792200341820717
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.12625 0.0758809298276901
0.24875 0.0758809298276901
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.75125 0.0959075391292572
0.87375 0.0959075391292572
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.87625 0.085718922317028
0.99875 0.085718922317028
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.00125 0.0944178774952888
1.12375 0.0944178774952888
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.12625 0.0904277712106705
1.24875 0.0904277712106705
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.75125 0.100647307932377
1.87375 0.100647307932377
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.87625 0.0896196216344833
1.99875 0.0896196216344833
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.00125 0.0992972180247307
2.12375 0.0992972180247307
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.12625 0.0951529890298843
2.24875 0.0951529890298843
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.75125 0.116086676716805
2.87375 0.116086676716805
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.87625 0.105777718126774
2.99875 0.105777718126774
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.00125 0.114461623132229
3.12375 0.114461623132229
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.12625 0.110007733106613
3.24875 0.110007733106613
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.75125 0.121379412710667
3.87375 0.121379412710667
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.87625 0.110767565667629
3.99875 0.110767565667629
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.00125 0.118747562170029
4.12375 0.118747562170029
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.12625 0.114368513226509
4.24875 0.114368513226509
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline, trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figcifarcappendixwidth,
height=\figcifarcappendixheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
x grid style={white!69.0196078431373!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={ECE $\downarrow$},
ymin=10.4959216087877, ymax=63.8145184430819,
ytick style={draw=none},
ymajorgrids
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.24875,26.154682731973)
--(axis cs:-0.12625,26.154682731973)
--(axis cs:-0.12625,37.2735804015945)
--(axis cs:-0.24875,37.2735804015945)
--(axis cs:-0.24875,26.154682731973)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.12375,16.2966509090997)
--(axis cs:-0.00125,16.2966509090997)
--(axis cs:-0.00125,26.8210790337983)
--(axis cs:-0.12375,26.8210790337983)
--(axis cs:-0.12375,16.2966509090997)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.00125,24.7413226977366)
--(axis cs:0.12375,24.7413226977366)
--(axis cs:0.12375,35.490949961668)
--(axis cs:0.00125,35.490949961668)
--(axis cs:0.00125,24.7413226977366)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.12625,19.7176999657374)
--(axis cs:0.24875,19.7176999657374)
--(axis cs:0.24875,30.8586725278069)
--(axis cs:0.12625,30.8586725278069)
--(axis cs:0.12625,19.7176999657374)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.75125,32.3081777556577)
--(axis cs:0.87375,32.3081777556577)
--(axis cs:0.87375,43.4691378619113)
--(axis cs:0.75125,43.4691378619113)
--(axis cs:0.75125,32.3081777556577)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.87625,22.302484947421)
--(axis cs:0.99875,22.302484947421)
--(axis cs:0.99875,32.2989396022749)
--(axis cs:0.87625,32.2989396022749)
--(axis cs:0.87625,22.302484947421)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.00125,30.8184647841)
--(axis cs:1.12375,30.8184647841)
--(axis cs:1.12375,41.5185859580157)
--(axis cs:1.00125,41.5185859580157)
--(axis cs:1.00125,30.8184647841)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.12625,25.8663019548549)
--(axis cs:1.24875,25.8663019548549)
--(axis cs:1.24875,36.2028864426037)
--(axis cs:1.12625,36.2028864426037)
--(axis cs:1.12625,25.8663019548549)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.75125,38.929828149668)
--(axis cs:1.87375,38.929828149668)
--(axis cs:1.87375,48.1170145298489)
--(axis cs:1.75125,48.1170145298489)
--(axis cs:1.75125,38.929828149668)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.87625,28.2130998686219)
--(axis cs:1.99875,28.2130998686219)
--(axis cs:1.99875,35.7832921793715)
--(axis cs:1.87625,35.7832921793715)
--(axis cs:1.87625,28.2130998686219)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.00125,37.3707809383596)
--(axis cs:2.12375,37.3707809383596)
--(axis cs:2.12375,45.8125068992304)
--(axis cs:2.00125,45.8125068992304)
--(axis cs:2.00125,37.3707809383596)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.12625,32.1379221160441)
--(axis cs:2.24875,32.1379221160441)
--(axis cs:2.24875,41.0672270065889)
--(axis cs:2.12625,41.0672270065889)
--(axis cs:2.12625,32.1379221160441)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:2.75125,39.5376212375875)
--(axis cs:2.87375,39.5376212375875)
--(axis cs:2.87375,51.7839310678161)
--(axis cs:2.75125,51.7839310678161)
--(axis cs:2.75125,39.5376212375875)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:2.87625,28.953346062835)
--(axis cs:2.99875,28.953346062835)
--(axis cs:2.99875,42.7501236324068)
--(axis cs:2.87625,42.7501236324068)
--(axis cs:2.87625,28.953346062835)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:3.00125,37.7807056792584)
--(axis cs:3.12375,37.7807056792584)
--(axis cs:3.12375,49.8851324910236)
--(axis cs:3.00125,49.8851324910236)
--(axis cs:3.00125,37.7807056792584)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:3.12625,32.6723593596974)
--(axis cs:3.24875,32.6723593596974)
--(axis cs:3.24875,45.1479984260704)
--(axis cs:3.12625,45.1479984260704)
--(axis cs:3.12625,32.6723593596974)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:3.75125,44.581411603319)
--(axis cs:3.87375,44.581411603319)
--(axis cs:3.87375,53.267654652285)
--(axis cs:3.75125,53.267654652285)
--(axis cs:3.75125,44.581411603319)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:3.87625,34.9107031328404)
--(axis cs:3.99875,34.9107031328404)
--(axis cs:3.99875,47.5955636110461)
--(axis cs:3.87625,47.5955636110461)
--(axis cs:3.87625,34.9107031328404)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:4.00125,42.7438856721301)
--(axis cs:4.12375,42.7438856721301)
--(axis cs:4.12375,50.6716842649104)
--(axis cs:4.00125,50.6716842649104)
--(axis cs:4.00125,42.7438856721301)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:4.12625,38.0315118152524)
--(axis cs:4.24875,38.0315118152524)
--(axis cs:4.24875,46.4160735922224)
--(axis cs:4.12625,46.4160735922224)
--(axis cs:4.12625,38.0315118152524)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,line width=0.3pt};
% \addlegendentry{MAP}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,line width=0.3pt};
% \addlegendentry{DE}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color2,line width=0.3pt};
% \addlegendentry{LA}

\draw[draw=white!18.8235294117647!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color3,line width=0.3pt};
% \addlegendentry{LA-LULA}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 26.154682731973
-0.1875 24.0732997766151
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 37.2735804015945
-0.1875 49.9083038382701
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 24.0732997766151
-0.156875 24.0732997766151
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 49.9083038382701
-0.156875 49.9083038382701
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 16.2966509090997
-0.0625 14.0766728995591
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 26.8210790337983
-0.0625 35.0773181427334
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 14.0766728995591
-0.031875 14.0766728995591
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 35.0773181427334
-0.031875 35.0773181427334
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 24.7413226977366
0.0625 22.521326598645
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 35.490949961668
0.0625 47.8626276080546
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 22.521326598645
0.093125 22.521326598645
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 47.8626276080546
0.093125 47.8626276080546
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 19.7176999657374
0.1875 17.4711272751659
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 30.8586725278069
0.1875 42.7006289385669
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 17.4711272751659
0.218125 17.4711272751659
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 42.7006289385669
0.218125 42.7006289385669
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 32.3081777556577
0.8125 23.8134671636575
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 43.4691378619113
0.8125 50.3199309737319
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 23.8134671636575
0.843125 23.8134671636575
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 50.3199309737319
0.843125 50.3199309737319
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 22.302484947421
0.9375 13.9281921066055
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 32.2989396022749
0.9375 37.0983175252101
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 13.9281921066055
0.968125 13.9281921066055
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 37.0983175252101
0.968125 37.0983175252101
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 30.8184647841
1.0625 22.2659918547533
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 41.5185859580157
1.0625 48.0846116323367
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 22.2659918547533
1.093125 22.2659918547533
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 48.0846116323367
1.093125 48.0846116323367
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 25.8663019548549
1.1875 17.9182545705275
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 36.2028864426037
1.1875 43.2271971953681
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 17.9182545705275
1.218125 17.9182545705275
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 43.2271971953681
1.218125 43.2271971953681
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 38.929828149668
1.8125 25.2887359958223
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 48.1170145298489
1.8125 54.7504323344921
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 25.2887359958223
1.843125 25.2887359958223
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 54.7504323344921
1.843125 54.7504323344921
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 1.8125 25.1406685836495
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 28.2130998686219
1.9375 18.4725068639878
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 35.7832921793715
1.9375 44.9090849726613
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 18.4725068639878
1.968125 18.4725068639878
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 44.9090849726613
1.968125 44.9090849726613
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 1.9375 15.3599225234507
% 1.9375 13.1894055153457
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 37.3707809383596
2.0625 27.9496406724907
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 45.8125068992304
2.0625 51.9824955787384
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 27.9496406724907
2.093125 27.9496406724907
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 51.9824955787384
2.093125 51.9824955787384
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 2.0625 23.5662120353204
% 2.0625 23.9031493458199
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 32.1379221160441
2.1875 23.282490037323
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 41.0672270065889
2.1875 46.1236487835709
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 23.282490037323
2.218125 23.282490037323
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 46.1236487835709
2.218125 46.1236487835709
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 2.1875 18.7211321332423
% 2.1875 18.4571410756459
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 39.5376212375875
2.8125 25.518774719136
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 51.7839310678161
2.8125 57.8852631442099
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 25.518774719136
2.843125 25.518774719136
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 57.8852631442099
2.843125 57.8852631442099
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 28.953346062835
2.9375 12.9194941921647
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 42.7501236324068
2.9375 51.0733596565318
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 12.9194941921647
2.968125 12.9194941921647
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 51.0733596565318
2.968125 51.0733596565318
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 37.7807056792584
3.0625 23.7181165979857
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 49.8851324910236
3.0625 54.6193554881931
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 23.7181165979857
3.093125 23.7181165979857
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 54.6193554881931
3.093125 54.6193554881931
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 32.6723593596974
3.1875 18.4886444255691
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 45.1479984260704
3.1875 47.1577819220036
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 18.4886444255691
3.218125 18.4886444255691
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 47.1577819220036
3.218125 47.1577819220036
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 44.581411603319
3.8125 40.0191973210327
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 53.267654652285
3.8125 61.3909458597049
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 40.0191973210327
3.843125 40.0191973210327
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 61.3909458597049
3.843125 61.3909458597049
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 3.8125 26.2951877026338
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 34.9107031328404
3.9375 29.5660902765674
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 47.5955636110461
3.9375 56.7930903828187
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 29.5660902765674
3.968125 29.5660902765674
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 56.7930903828187
3.968125 56.7930903828187
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 3.9375 13.1314685786749
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 42.7438856721301
4.0625 38.5638361046666
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 50.6716842649104
4.0625 57.698986243221
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 38.5638361046666
4.093125 38.5638361046666
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 57.698986243221
4.093125 57.698986243221
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 4.0625 24.976991443902
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 38.0315118152524
4.1875 33.4356014763258
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 46.4160735922224
4.1875 49.2087743102403
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 33.4356014763258
4.218125 33.4356014763258
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 49.2087743102403
4.218125 49.2087743102403
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 4.1875 19.4123041241548
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.24875 34.1156731676724
-0.12625 34.1156731676724
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.12375 22.6691379500151
-0.00125 22.6691379500151
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.00125 32.8706692252297
0.12375 32.8706692252297
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.12625 27.4915629448059
0.24875 27.4915629448059
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.75125 39.908248535626
0.87375 39.908248535626
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.87625 28.3939525727347
0.99875 28.3939525727347
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.00125 38.8561948312576
1.12375 38.8561948312576
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.12625 32.9140197225445
1.24875 32.9140197225445
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.75125 40.8958033642603
1.87375 40.8958033642603
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.87625 30.7662963832676
1.99875 30.7662963832676
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.00125 39.5419257899851
2.12375 39.5419257899851
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.12625 34.8936209649844
2.24875 34.8936209649844
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.75125 48.9033439811294
2.87375 48.9033439811294
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.87625 35.6374823226114
2.99875 35.6374823226114
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.00125 46.3072894053953
3.12375 46.3072894053953
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.12625 41.2175849700592
3.24875 41.2175849700592
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.75125 50.6464971675529
3.87375 50.6464971675529
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.87625 39.2462511011068
3.99875 39.2462511011068
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.00125 48.0728829074591
4.12375 48.0728829074591
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.12625 42.8748634565636
4.24875 42.8748634565636
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline, trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfivewidth,
height=\figfiveheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.03)}, anchor=south west, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Severity},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Log-Likelihood $\uparrow$},
ymin=-56024.9943359375, ymax=-8667.7126953125,
ytick style={draw=none},
% xmajorgrids,
ymajorgrids,
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.24875,-25704.376953125)
--(axis cs:-0.12625,-25704.376953125)
--(axis cs:-0.12625,-15590.6479492188)
--(axis cs:-0.24875,-15590.6479492188)
--(axis cs:-0.24875,-25704.376953125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.12375,-21213.130859375)
--(axis cs:-0.00125,-21213.130859375)
--(axis cs:-0.00125,-12589.328125)
--(axis cs:-0.12375,-12589.328125)
--(axis cs:-0.12375,-21213.130859375)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.00125,-24866.587890625)
--(axis cs:0.12375,-24866.587890625)
--(axis cs:0.12375,-15111.4467773438)
--(axis cs:0.00125,-15111.4467773438)
--(axis cs:0.00125,-24866.587890625)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.12625,-22976.3837890625)
--(axis cs:0.24875,-22976.3837890625)
--(axis cs:0.24875,-13991.841796875)
--(axis cs:0.12625,-13991.841796875)
--(axis cs:0.12625,-22976.3837890625)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.75125,-32713.39453125)
--(axis cs:0.87375,-32713.39453125)
--(axis cs:0.87375,-21542.376953125)
--(axis cs:0.75125,-21542.376953125)
--(axis cs:0.75125,-32713.39453125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.87625,-28030.005859375)
--(axis cs:0.99875,-28030.005859375)
--(axis cs:0.99875,-17881.2421875)
--(axis cs:0.87625,-17881.2421875)
--(axis cs:0.87625,-28030.005859375)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.00125,-31476.5537109375)
--(axis cs:1.12375,-31476.5537109375)
--(axis cs:1.12375,-20863.3046875)
--(axis cs:1.00125,-20863.3046875)
--(axis cs:1.00125,-31476.5537109375)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.12625,-29272.3017578125)
--(axis cs:1.24875,-29272.3017578125)
--(axis cs:1.24875,-19293.853515625)
--(axis cs:1.12625,-19293.853515625)
--(axis cs:1.12625,-29272.3017578125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.75125,-39787.248046875)
--(axis cs:1.87375,-39787.248046875)
--(axis cs:1.87375,-27684.20703125)
--(axis cs:1.75125,-27684.20703125)
--(axis cs:1.75125,-39787.248046875)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.87625,-34209.591796875)
--(axis cs:1.99875,-34209.591796875)
--(axis cs:1.99875,-22364.416015625)
--(axis cs:1.87625,-22364.416015625)
--(axis cs:1.87625,-34209.591796875)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.00125,-38280.142578125)
--(axis cs:2.12375,-38280.142578125)
--(axis cs:2.12375,-26702.4345703125)
--(axis cs:2.00125,-26702.4345703125)
--(axis cs:2.00125,-38280.142578125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.12625,-35492.494140625)
--(axis cs:2.24875,-35492.494140625)
--(axis cs:2.24875,-24619.5908203125)
--(axis cs:2.12625,-24619.5908203125)
--(axis cs:2.12625,-35492.494140625)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:2.75125,-41949.208984375)
--(axis cs:2.87375,-41949.208984375)
--(axis cs:2.87375,-29258.9755859375)
--(axis cs:2.75125,-29258.9755859375)
--(axis cs:2.75125,-41949.208984375)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:2.87625,-37337.830078125)
--(axis cs:2.99875,-37337.830078125)
--(axis cs:2.99875,-23876.689453125)
--(axis cs:2.87625,-23876.689453125)
--(axis cs:2.87625,-37337.830078125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:3.00125,-40141.345703125)
--(axis cs:3.12375,-40141.345703125)
--(axis cs:3.12375,-28299.4150390625)
--(axis cs:3.00125,-28299.4150390625)
--(axis cs:3.00125,-40141.345703125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:3.12625,-37560.673828125)
--(axis cs:3.24875,-37560.673828125)
--(axis cs:3.24875,-26032.6474609375)
--(axis cs:3.12625,-26032.6474609375)
--(axis cs:3.12625,-37560.673828125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:3.75125,-44780.080078125)
--(axis cs:3.87375,-44780.080078125)
--(axis cs:3.87375,-32941.982421875)
--(axis cs:3.75125,-32941.982421875)
--(axis cs:3.75125,-44780.080078125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:3.87625,-41551.236328125)
--(axis cs:3.99875,-41551.236328125)
--(axis cs:3.99875,-29180.3623046875)
--(axis cs:3.87625,-29180.3623046875)
--(axis cs:3.87625,-41551.236328125)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:4.00125,-42845.482421875)
--(axis cs:4.12375,-42845.482421875)
--(axis cs:4.12375,-31828.8271484375)
--(axis cs:4.00125,-31828.8271484375)
--(axis cs:4.00125,-42845.482421875)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:4.12625,-39966.095703125)
--(axis cs:4.24875,-39966.095703125)
--(axis cs:4.24875,-29947.8271484375)
--(axis cs:4.12625,-29947.8271484375)
--(axis cs:4.12625,-39966.095703125)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,line width=0.3pt};
\addlegendentry{MAP}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,line width=0.3pt};
\addlegendentry{DE}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color2,line width=0.3pt};
\addlegendentry{LA}

\draw[draw=white!18.8235294117647!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color3,line width=0.3pt};
\addlegendentry{LA-LULA}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 -25704.376953125
-0.1875 -33187.93359375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 -15590.6479492188
-0.1875 -13615.935546875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 -33187.93359375
-0.156875 -33187.93359375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 -13615.935546875
-0.156875 -13615.935546875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% -0.1875 -43320
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 -21213.130859375
-0.0625 -28054.80859375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 -12589.328125
-0.0625 -10820.31640625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 -28054.80859375
-0.031875 -28054.80859375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 -10820.31640625
-0.031875 -10820.31640625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% -0.0625 -35470.87109375
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 -24866.587890625
0.0625 -31960.154296875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 -15111.4467773438
0.0625 -13226.697265625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 -31960.154296875
0.093125 -31960.154296875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 -13226.697265625
0.093125 -13226.697265625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 0.0625 -41732.0078125
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 -22976.3837890625
0.1875 -29427.796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 -13991.841796875
0.1875 -12234.88671875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 -29427.796875
0.218125 -29427.796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 -12234.88671875
0.218125 -12234.88671875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 0.1875 -38880.54296875
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 -32713.39453125
0.8125 -42839
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 -21542.376953125
0.8125 -13459.8232421875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 -42839
0.843125 -42839
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 -13459.8232421875
0.843125 -13459.8232421875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 -28030.005859375
0.9375 -35798.2265625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 -17881.2421875
0.9375 -10842.849609375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 -35798.2265625
0.968125 -35798.2265625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 -10842.849609375
0.968125 -10842.849609375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 -31476.5537109375
1.0625 -41281.1328125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 -20863.3046875
1.0625 -13084.728515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 -41281.1328125
1.093125 -41281.1328125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 -13084.728515625
1.093125 -13084.728515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 -29272.3017578125
1.1875 -38506.3203125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 -19293.853515625
1.1875 -12083.521484375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 -38506.3203125
1.218125 -38506.3203125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 -12083.521484375
1.218125 -12083.521484375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 -39787.248046875
1.8125 -45084.6171875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 -27684.20703125
1.8125 -15106.1796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 -45084.6171875
1.843125 -45084.6171875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 -15106.1796875
1.843125 -15106.1796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 -34209.591796875
1.9375 -42460.59375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 -22364.416015625
1.9375 -11775.107421875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 -42460.59375
1.968125 -42460.59375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 -11775.107421875
1.968125 -11775.107421875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 -38280.142578125
2.0625 -42633.9609375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 -26702.4345703125
2.0625 -14706.5927734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 -42633.9609375
2.093125 -42633.9609375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 -14706.5927734375
2.093125 -14706.5927734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 -35492.494140625
2.1875 -38619.89453125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 -24619.5908203125
2.1875 -13782.01171875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 -38619.89453125
2.218125 -38619.89453125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 -13782.01171875
2.218125 -13782.01171875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 -41949.208984375
2.8125 -48180.28125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 -29258.9755859375
2.8125 -15757.845703125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 -48180.28125
2.843125 -48180.28125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 -15757.845703125
2.843125 -15757.845703125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 -37337.830078125
2.9375 -45067.2890625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 -23876.689453125
2.9375 -11899.7197265625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 -45067.2890625
2.968125 -45067.2890625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 -11899.7197265625
2.968125 -11899.7197265625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 -40141.345703125
3.0625 -46128.28515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 -28299.4150390625
3.0625 -15290.921875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 -46128.28515625
3.093125 -46128.28515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 -15290.921875
3.093125 -15290.921875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 -37560.673828125
3.1875 -43019.515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 -26032.6474609375
3.1875 -14132.87109375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 -43019.515625
3.218125 -43019.515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 -14132.87109375
3.218125 -14132.87109375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 -44780.080078125
3.8125 -53872.390625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 -32941.982421875
3.8125 -16404.427734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 -53872.390625
3.843125 -53872.390625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 -16404.427734375
3.843125 -16404.427734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 -41551.236328125
3.9375 -49396.03125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 -29180.3623046875
3.9375 -12428.77734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 -49396.03125
3.968125 -49396.03125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 -12428.77734375
3.968125 -12428.77734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 -42845.482421875
4.0625 -51404.91796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 -31828.8271484375
4.0625 -15930.1904296875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 -51404.91796875
4.093125 -51404.91796875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 -15930.1904296875
4.093125 -15930.1904296875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 -39966.095703125
4.1875 -48113.984375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 -29947.8271484375
4.1875 -25662.736328125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 -48113.984375
4.218125 -48113.984375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 -25662.736328125
4.218125 -25662.736328125
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 4.1875 -14777.638671875
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.24875 -22537.17578125
-0.12625 -22537.17578125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.12375 -17769.88671875
-0.00125 -17769.88671875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.00125 -21755.986328125
0.12375 -21755.986328125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.12625 -19905.02734375
0.24875 -19905.02734375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.75125 -28435.744140625
0.87375 -28435.744140625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.87625 -22694.376953125
0.99875 -22694.376953125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.00125 -27314.837890625
1.12375 -27314.837890625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.12625 -24972.359375
1.24875 -24972.359375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.75125 -30079.521484375
1.87375 -30079.521484375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.87625 -25526.9921875
1.99875 -25526.9921875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.00125 -29041.853515625
2.12375 -29041.853515625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.12625 -26900.1875
2.24875 -26900.1875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.75125 -38591.359375
2.87375 -38591.359375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.87625 -32973.14453125
2.99875 -32973.14453125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.00125 -37344.84765625
3.12375 -37344.84765625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.12625 -34637.87890625
3.24875 -34637.87890625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.75125 -42466.58203125
3.87375 -42466.58203125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.87625 -37556.46875
3.99875 -37556.46875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.00125 -39424.140625
4.12375 -39424.140625
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.12625 -36532.328125
4.24875 -36532.328125
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_mmc.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline, trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfivewidth,
height=\figfiveheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0)}, anchor=south west, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Severity},
% xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={MMC $\downarrow$},
ymin=0.5, ymax=0.874877294898033,
ytick style={draw=none},
% xmajorgrids,
ymajorgrids,
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.24875,0.772416710853577)
--(axis cs:-0.12625,0.772416710853577)
--(axis cs:-0.12625,0.830604821443558)
--(axis cs:-0.24875,0.830604821443558)
--(axis cs:-0.24875,0.772416710853577)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.12375,0.699147790670395)
--(axis cs:-0.00125,0.699147790670395)
--(axis cs:-0.00125,0.773896336555481)
--(axis cs:-0.12375,0.773896336555481)
--(axis cs:-0.12375,0.699147790670395)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.00125,0.758135139942169)
--(axis cs:0.12375,0.758135139942169)
--(axis cs:0.12375,0.819619834423065)
--(axis cs:0.00125,0.819619834423065)
--(axis cs:0.00125,0.758135139942169)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.12625,0.713327586650848)
--(axis cs:0.24875,0.713327586650848)
--(axis cs:0.24875,0.781869620084763)
--(axis cs:0.12625,0.781869620084763)
--(axis cs:0.12625,0.713327586650848)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.75125,0.749334692955017)
--(axis cs:0.87375,0.749334692955017)
--(axis cs:0.87375,0.801014214754105)
--(axis cs:0.75125,0.801014214754105)
--(axis cs:0.75125,0.749334692955017)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.87625,0.671752274036407)
--(axis cs:0.99875,0.671752274036407)
--(axis cs:0.99875,0.74355810880661)
--(axis cs:0.87625,0.74355810880661)
--(axis cs:0.87625,0.671752274036407)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.00125,0.733120203018188)
--(axis cs:1.12375,0.733120203018188)
--(axis cs:1.12375,0.787484765052795)
--(axis cs:1.00125,0.787484765052795)
--(axis cs:1.00125,0.733120203018188)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.12625,0.682084739208221)
--(axis cs:1.24875,0.682084739208221)
--(axis cs:1.24875,0.745677918195724)
--(axis cs:1.12625,0.745677918195724)
--(axis cs:1.12625,0.682084739208221)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.75125,0.719272881746292)
--(axis cs:1.87375,0.719272881746292)
--(axis cs:1.87375,0.769477516412735)
--(axis cs:1.75125,0.769477516412735)
--(axis cs:1.75125,0.719272881746292)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.87625,0.630230993032455)
--(axis cs:1.99875,0.630230993032455)
--(axis cs:1.99875,0.711030513048172)
--(axis cs:1.87625,0.711030513048172)
--(axis cs:1.87625,0.630230993032455)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.00125,0.69707328081131)
--(axis cs:2.12375,0.69707328081131)
--(axis cs:2.12375,0.753904789686203)
--(axis cs:2.00125,0.753904789686203)
--(axis cs:2.00125,0.69707328081131)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.12625,0.644421130418777)
--(axis cs:2.24875,0.644421130418777)
--(axis cs:2.24875,0.709492892026901)
--(axis cs:2.12625,0.709492892026901)
--(axis cs:2.12625,0.644421130418777)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:2.75125,0.714768916368484)
--(axis cs:2.87375,0.714768916368484)
--(axis cs:2.87375,0.768564850091934)
--(axis cs:2.75125,0.768564850091934)
--(axis cs:2.75125,0.714768916368484)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:2.87625,0.629082053899765)
--(axis cs:2.99875,0.629082053899765)
--(axis cs:2.99875,0.707579404115677)
--(axis cs:2.87625,0.707579404115677)
--(axis cs:2.87625,0.629082053899765)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:3.00125,0.680557519197464)
--(axis cs:3.12375,0.680557519197464)
--(axis cs:3.12375,0.753449857234955)
--(axis cs:3.00125,0.753449857234955)
--(axis cs:3.00125,0.680557519197464)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:3.12625,0.617027103900909)
--(axis cs:3.24875,0.617027103900909)
--(axis cs:3.24875,0.71022042632103)
--(axis cs:3.12625,0.71022042632103)
--(axis cs:3.12625,0.617027103900909)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:3.75125,0.669158279895782)
--(axis cs:3.87375,0.669158279895782)
--(axis cs:3.87375,0.761750340461731)
--(axis cs:3.75125,0.761750340461731)
--(axis cs:3.75125,0.669158279895782)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:3.87625,0.60126057267189)
--(axis cs:3.99875,0.60126057267189)
--(axis cs:3.99875,0.69141098856926)
--(axis cs:3.87625,0.69141098856926)
--(axis cs:3.87625,0.60126057267189)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:4.00125,0.642528027296066)
--(axis cs:4.12375,0.642528027296066)
--(axis cs:4.12375,0.743139088153839)
--(axis cs:4.00125,0.743139088153839)
--(axis cs:4.00125,0.642528027296066)
--cycle;
\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:4.12625,0.593625158071518)
--(axis cs:4.24875,0.593625158071518)
--(axis cs:4.24875,0.696036100387573)
--(axis cs:4.12625,0.696036100387573)
--(axis cs:4.12625,0.593625158071518)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,line width=0.3pt};
% \addlegendentry{MAP}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,line width=0.3pt};
% \addlegendentry{DE}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color2,line width=0.3pt};
% \addlegendentry{LA}

\draw[draw=white!18.8235294117647!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color3,line width=0.3pt};
% \addlegendentry{LULA}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 0.772416710853577
-0.1875 0.727737724781036
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.1875 0.830604821443558
-0.1875 0.852262079715729
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 0.727737724781036
-0.156875 0.727737724781036
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.218125 0.852262079715729
-0.156875 0.852262079715729
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% -0.1875 0.668213665485382
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 0.699147790670395
-0.0625 0.638179898262024
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.0625 0.773896336555481
-0.0625 0.801881611347198
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 0.638179898262024
-0.031875 0.638179898262024
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.093125 0.801881611347198
-0.031875 0.801881611347198
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% -0.0625 0.55333137512207
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 0.758135139942169
0.0625 0.707632660865784
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.0625 0.819619834423065
0.0625 0.842484056949615
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 0.707632660865784
0.093125 0.707632660865784
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.031875 0.842484056949615
0.093125 0.842484056949615
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 0.0625 0.645229876041412
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 0.713327586650848
0.1875 0.653121650218964
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.1875 0.781869620084763
0.1875 0.80782550573349
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 0.653121650218964
0.218125 0.653121650218964
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.156875 0.80782550573349
0.218125 0.80782550573349
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.8235294117647!black}, only marks, forget plot]
% table {%
% 0.1875 0.592351198196411
% };
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 0.749334692955017
0.8125 0.677623510360718
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.8125 0.801014214754105
0.8125 0.857260525226593
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 0.677623510360718
0.843125 0.677623510360718
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.781875 0.857260525226593
0.843125 0.857260525226593
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 0.671752274036407
0.9375 0.565369069576263
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.9375 0.74355810880661
0.9375 0.808627247810364
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 0.565369069576263
0.968125 0.565369069576263
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.906875 0.808627247810364
0.968125 0.808627247810364
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 0.733120203018188
1.0625 0.655643284320831
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.0625 0.787484765052795
1.0625 0.847956538200378
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 0.655643284320831
1.093125 0.655643284320831
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.031875 0.847956538200378
1.093125 0.847956538200378
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 0.682084739208221
1.1875 0.605243861675262
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.1875 0.745677918195724
1.1875 0.81328672170639
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 0.605243861675262
1.218125 0.605243861675262
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.156875 0.81328672170639
1.218125 0.81328672170639
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 0.719272881746292
1.8125 0.671376824378967
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.8125 0.769477516412735
1.8125 0.827174305915833
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 0.671376824378967
1.843125 0.671376824378967
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.781875 0.827174305915833
1.843125 0.827174305915833
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 0.630230993032455
1.9375 0.557209074497223
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.9375 0.711030513048172
1.9375 0.772097587585449
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 0.557209074497223
1.968125 0.557209074497223
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.906875 0.772097587585449
1.968125 0.772097587585449
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 0.69707328081131
2.0625 0.651367604732513
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.0625 0.753904789686203
2.0625 0.816057324409485
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 0.651367604732513
2.093125 0.651367604732513
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.031875 0.816057324409485
2.093125 0.816057324409485
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 0.644421130418777
2.1875 0.590901732444763
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.1875 0.709492892026901
2.1875 0.776102125644684
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 0.590901732444763
2.218125 0.590901732444763
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.156875 0.776102125644684
2.218125 0.776102125644684
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 0.714768916368484
2.8125 0.666869223117828
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.8125 0.768564850091934
2.8125 0.822218775749207
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 0.666869223117828
2.843125 0.666869223117828
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.781875 0.822218775749207
2.843125 0.822218775749207
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 0.629082053899765
2.9375 0.543520510196686
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.9375 0.707579404115677
2.9375 0.76716148853302
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 0.543520510196686
2.968125 0.543520510196686
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.906875 0.76716148853302
2.968125 0.76716148853302
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 0.680557519197464
3.0625 0.63948667049408
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.0625 0.753449857234955
3.0625 0.810884237289429
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 0.63948667049408
3.093125 0.63948667049408
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.031875 0.810884237289429
3.093125 0.810884237289429
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 0.617027103900909
3.1875 0.587015211582184
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.1875 0.71022042632103
3.1875 0.769392728805542
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 0.587015211582184
3.218125 0.587015211582184
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.156875 0.769392728805542
3.218125 0.769392728805542
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 0.669158279895782
3.8125 0.574838578701019
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.8125 0.761750340461731
3.8125 0.809472620487213
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 0.574838578701019
3.843125 0.574838578701019
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.781875 0.809472620487213
3.843125 0.809472620487213
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 0.60126057267189
3.9375 0.51898330450058
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.9375 0.69141098856926
3.9375 0.751423835754395
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 0.51898330450058
3.968125 0.51898330450058
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.906875 0.751423835754395
3.968125 0.751423835754395
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 0.642528027296066
4.0625 0.54739785194397
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.0625 0.743139088153839
4.0625 0.797571301460266
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 0.54739785194397
4.093125 0.54739785194397
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.031875 0.797571301460266
4.093125 0.797571301460266
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 0.593625158071518
4.1875 0.504925131797791
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.1875 0.696036100387573
4.1875 0.754909157752991
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 0.504925131797791
4.218125 0.504925131797791
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.156875 0.754909157752991
4.218125 0.754909157752991
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.24875 0.800015032291412
-0.12625 0.800015032291412
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
-0.12375 0.739399075508118
-0.00125 0.739399075508118
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.00125 0.786243557929993
0.12375 0.786243557929993
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.12625 0.74202561378479
0.24875 0.74202561378479
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.75125 0.768215119838715
0.87375 0.768215119838715
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
0.87625 0.708528459072113
0.99875 0.708528459072113
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.00125 0.753133416175842
1.12375 0.753133416175842
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.12625 0.70920205116272
1.24875 0.70920205116272
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.75125 0.759525179862976
1.87375 0.759525179862976
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
1.87625 0.686484694480896
1.99875 0.686484694480896
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.00125 0.742865443229675
2.12375 0.742865443229675
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.12625 0.698873043060303
2.24875 0.698873043060303
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.75125 0.747528731822968
2.87375 0.747528731822968
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
2.87625 0.679879903793335
2.99875 0.679879903793335
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.00125 0.729218423366547
3.12375 0.729218423366547
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.12625 0.682448983192444
3.24875 0.682448983192444
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.75125 0.73406994342804
3.87375 0.73406994342804
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
3.87625 0.671289384365082
3.99875 0.671289384365082
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.00125 0.71230274438858
4.12375 0.71230274438858
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
4.12625 0.661094546318054
4.24875 0.661094546318054
};
\end{axis}

\end{tikzpicture}


==> figs/fig1.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[align=center]

\tikzstyle{every node}=[font=\scriptsize]


% Nodes
\node[inner sep=1pt] (map) at (0, 0) {
    \input{figs/fig1_ori_map}
};
\node[inner sep=1pt, right=2cm of map] (laplace) {
    \input{figs/fig1_laplace_map}
};
\node[inner sep=1pt, right=2cm of laplace] (lula) {
    \input{figs/fig1_lula_map}
};


\node[inner sep=1pt, below=1cm of map] (pred_map) {
    \input{figs/toy_reg_map}
};
\node[inner sep=1pt, below=1cm of laplace] (pred_laplace) {
    \input{figs/toy_reg_laplace}
};
\node[inner sep=1pt, below=1cm of lula] (pred_lula) {
    \input{figs/toy_reg_lula}
};


% Arrows
\draw[->, very thick] (map.east) -- (laplace.west)
    node[midway, fill=white] {LA};

\draw[->, very thick] (laplace.east) -- (lula.west)
    node[midway, fill=white] {Ours};

\draw[->, very thick, inner sep=1pt] (map.south) -- (pred_map.north)
    node[midway, fill=white] {Prediction};

\draw[->, very thick, inner sep=1pt] (laplace.south) -- (pred_laplace.north)
    node[midway, fill=white] {Prediction};

\draw[->, very thick, inner sep=1pt] (lula.south) -- (pred_lula.north)
    node[midway, fill=white] {Prediction};

\end{tikzpicture}


==> figs/fig1_laplace_map.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
axis line style={white!15!black},
tick align=outside,
x grid style={white!80!black},
% xmajorticks=false,
xmin=-5, xmax=5,
xtick style={draw=none},
xtick={0},
xticklabels={$\theta$},
xticklabel pos=top,
ymajorticks=false,
ymin=0, ymax=0.418757193438432
]
\draw[draw=red!75, dashed, very thick] (axis cs:0,0) -- (axis cs:0,0.279171464536624);

\addplot [very thick, color0, opacity=0.5]
table {%
-5 6.79558165427567e-05
-4.94974874371859 0.000100858857916717
-4.89949748743719 0.000148243422709998
-4.84924623115578 0.000215764392514243
-4.79899497487437 0.000310958605662428
-4.74874371859296 0.000443735776315003
-4.69849246231156 0.000626945713816154
-4.64824120603015 0.000877014433258935
-4.59798994974874 0.00121463276439035
-4.54773869346734 0.00166546983333596
-4.49748743718593 0.00226087057433293
-4.44723618090452 0.00303848183432533
-4.39698492462312 0.00404273667229508
-4.34673366834171 0.00532511256693119
-4.2964824120603 0.00694406827500631
-4.24623115577889 0.00896455818868653
-4.19597989949749 0.0114570245341206
-4.14572864321608 0.0144957788568444
-4.09547738693467 0.0181567067741517
-4.04522613065327 0.0225142650141361
-3.99497487437186 0.0276377872761245
-3.94472361809045 0.0335871739981593
-3.89447236180905 0.0404081076522888
-3.84422110552764 0.0481270050041539
-3.79396984924623 0.0567459846844289
-3.74371859296482 0.066238185165634
-3.69346733668342 0.0765438071225232
-3.64321608040201 0.0875672678784598
-3.5929648241206 0.099175838249875
-3.5427135678392 0.111200079940034
-3.49246231155779 0.1234363141693
-3.44221105527638 0.135651232613802
-3.39195979899498 0.147588616971725
-3.34170854271357 0.158977974174059
-3.29145728643216 0.169544733789785
-3.24120603015075 0.179021507504865
-3.19095477386935 0.187159792666319
-3.14070351758794 0.193741426083069
-3.09045226130653 0.198589070545873
-3.04020100502513 0.201575050166857
-2.98994974874372 0.202627941383632
-2.93969849246231 0.201736468259949
-2.8894472361809 0.198950432126569
-2.8391959798995 0.194378610981014
-2.78894472361809 0.188183775143634
-2.73869346733668 0.180575163569509
-2.68844221105528 0.171798932497257
-2.63819095477387 0.162127210642419
-2.58793969849246 0.151846463541555
-2.53768844221106 0.141245880167285
-2.48743718592965 0.130606449594763
-2.43718592964824 0.120191301614952
-2.38693467336683 0.110237754256244
-2.33668341708543 0.10095135737806
-2.28643216080402 0.0925020600151453
-2.23618090452261 0.0850224744804104
-2.18592964824121 0.0786080747662244
-2.1356783919598 0.0733190597412416
-2.08542713567839 0.0691835384957018
-2.03517587939698 0.0662016575716556
-1.98492462311558 0.0643502858536434
-1.93467336683417 0.0635878978992982
-1.88442211055276 0.0638593438419163
-1.83417085427136 0.0651002561225628
-1.78391959798995 0.0672409125863458
-1.73366834170854 0.0702094450017666
-1.68341708542714 0.0739343461954618
-1.63316582914573 0.0783462836760967
-1.58291457286432 0.0833792704484952
-1.53266331658291 0.0889712738382593
-1.48241206030151 0.0950643610013803
-1.4321608040201 0.101604486790864
-1.38190954773869 0.108541027808602
-1.33165829145729 0.115826158071232
-1.28140703517588 0.123414149036096
-1.23115577889447 0.131260661816241
-1.18090452261307 0.13932208395261
-1.13065326633166 0.147554948379354
-1.08040201005025 0.15591545906561
-1.03015075376884 0.16435913671604
-0.979899497487437 0.172840589023395
-0.92964824120603 0.181313403217821
-0.879396984924623 0.18973015382522
-0.829145728643216 0.198042515322853
-0.778894472361809 0.206201467429987
-0.728643216080402 0.214157579773663
-0.678391959798994 0.221861362343071
-0.628140703517587 0.229263668262089
-0.57788944723618 0.236316135795474
-0.527638190954773 0.242971657040134
-0.477386934673366 0.249184861363507
-0.427135678391959 0.254912602296458
-0.376884422110552 0.260114437253762
-0.326633165829145 0.264753090143136
-0.276381909547738 0.268794887644798
-0.226130653266331 0.272210160711817
-0.175879396984924 0.274973603669949
-0.125628140703517 0.277064584193615
-0.0753768844221101 0.278467398405987
-0.0251256281407031 0.279171466394084
0.025125628140704 0.279171464536624
0.075376884422111 0.278467392200466
0.125628140703518 0.277064571553602
0.175879396984925 0.274973580448543
0.226130653266332 0.272210119526885
0.276381909547739 0.268794815860034
0.326633165829146 0.264752966548691
0.376884422110553 0.260114226731481
0.42713567839196 0.254912247379736
0.477386934673367 0.24918426906177
0.527638190954774 0.242970678530014
0.577889447236181 0.236314535505515
0.628140703517588 0.229261077397817
0.678391959798995 0.221857209899495
0.728643216080402 0.214150991432878
0.778894472361809 0.206191119305371
0.829145728643216 0.198026425156385
0.879396984924623 0.189705386864191
0.929648241206031 0.181275663538844
0.979899497487438 0.172783659574437
1.03015075376884 0.164274122988973
1.08040201005025 0.155789782463447
1.13065326633166 0.147371026624425
1.18090452261307 0.139055628218051
1.23115577889447 0.13087851491936
1.28140703517588 0.12287158762965
1.33165829145729 0.115063586257054
1.38190954773869 0.107480002172637
1.4321608040201 0.10014303581443
1.48241206030151 0.0930715973235079
1.53266331658291 0.0862813477457613
1.58291457286432 0.0797847784683799
1.63316582914573 0.0735913277496372
1.68341708542714 0.0677075366795053
1.73366834170854 0.062137255172913
1.78391959798995 0.0568819262754656
1.83417085427136 0.0519410118782927
1.88442211055276 0.0473126861089722
1.93467336683417 0.042995027239407
1.98492462311558 0.0389880937076741
2.03517587939699 0.0352974660056385
2.08542713567839 0.031940025887588
2.1356783919598 0.0289528153750819
2.18592964824121 0.0264055788182372
2.23618090452261 0.0244167919080825
2.28643216080402 0.0231714005868086
2.33668341708543 0.0229361048006881
2.38693467336683 0.0240652149071817
2.43718592964824 0.0269878502356168
2.48743718592965 0.0321670417338721
2.53768844221106 0.0400247664069747
2.58793969849246 0.0508350197125202
2.63819095477387 0.0645990140461274
2.68844221105528 0.0809294908159007
2.73869346733668 0.0989799850595056
2.78894472361809 0.117454287491008
2.8391959798995 0.134717967798718
2.8894472361809 0.149008765048064
2.93969849246231 0.158712390384148
2.98994974874372 0.162645109756901
3.04020100502513 0.1602746356486
3.09045226130653 0.151821986116238
3.14070351758794 0.138216986210477
3.19095477386935 0.120919405810523
3.24120603015075 0.101652943202475
3.29145728643216 0.0821186635153608
3.34170854271357 0.0637527665670481
3.39195979899498 0.0475734474939742
3.44221105527638 0.034132049410167
3.49246231155779 0.0235555143255341
3.5427135678392 0.0156486494678393
3.5929648241206 0.0100192129522735
3.64321608040201 0.00619448934116349
3.69346733668342 0.00370997360368805
3.74371859296483 0.00216361952711671
3.79396984924623 0.00123895411562144
3.84422110552764 0.000705628809406842
3.89447236180905 0.000407061837700499
3.94472361809045 0.000243186819551659
3.99497487437186 0.000153584262141068
4.04522613065327 0.000103639804873161
4.09547738693467 7.44537558891065e-05
4.14572864321608 5.61342400787938e-05
4.19597989949749 4.36738214429802e-05
4.2462311557789 3.45833220308346e-05
4.2964824120603 2.76162745363451e-05
4.34673366834171 2.21195270421219e-05
4.39698492462312 1.77192757757784e-05
4.44723618090452 1.4175814188257e-05
4.49748743718593 1.13183866923619e-05
4.54773869346734 9.01615204262845e-06
4.59798994974874 7.16473587852552e-06
4.64824120603015 5.67933504631681e-06
4.69849246231156 4.49059289637496e-06
4.74874371859297 3.54172783472277e-06
4.79899497487437 2.78631803255883e-06
4.84924623115578 2.18650126748012e-06
4.89949748743719 1.71148136919749e-06
4.94974874371859 1.3362815250375e-06
5 1.04070366233492e-06
};
\addplot [very thick, color1]
table {%
-5 1.4867195147343e-06
-4.94974874371859 1.90897359306982e-06
-4.89949748743719 2.44497331818117e-06
-4.84924623115578 3.12357293963311e-06
-4.79899497487437 3.98045303347538e-06
-4.74874371859296 5.05960578580913e-06
-4.69849246231156 6.41511109267784e-06
-4.64824120603015 8.11325277766369e-06
-4.59798994974874 1.02350308754708e-05
-4.54773869346734 1.28791331028226e-05
-4.49748743718593 1.61654362953512e-05
-4.44723618090452 2.02391166640527e-05
-4.39698492462312 2.52754561211026e-05
-4.34673366834171 3.14854405119587e-05
-4.2964824120603 3.91222541992946e-05
-4.24623115577889 4.84887838612558e-05
-4.19597989949749 5.99462523304611e-05
-4.14572864321608 7.39241104976097e-05
-4.09547738693467 9.09313213657291e-05
-4.04522613065327 0.000111569174841876
-3.99497487437186 0.000136545774308338
-3.94472361809045 0.000166692335884057
-3.89447236180905 0.000202981437974616
-3.84422110552764 0.000246547351573483
-3.79396984924623 0.000298708570137427
-3.74371859296482 0.000360992641007504
-3.69346733668342 0.000435163377565355
-3.64321608040201 0.000523250501893059
-3.5929648241206 0.000627581730965922
-3.5427135678392 0.00075081727473373
-3.49246231155779 0.000895986661310447
-3.44221105527638 0.00106652774249448
-3.39195979899498 0.00126632766174431
-3.34170854271357 0.00149976548650443
-3.29145728643216 0.00177175611762511
-3.24120603015075 0.00208779499104519
-3.19095477386935 0.00245400298173195
-3.14070351758794 0.00287717080828339
-3.09045226130653 0.00336480212017405
-3.04020100502513 0.00392515433036495
-2.98994974874372 0.00456727613633012
-2.93969849246231 0.00530104055534539
-2.8894472361809 0.00613717218843179
-2.8391959798995 0.00708726732533951
-2.78894472361809 0.00816380541445068
-2.73869346733668 0.00938015035081449
-2.68844221105528 0.0107505399872646
-2.63819095477387 0.0122900622523775
-2.58793969849246 0.0140146162695652
-2.53768844221106 0.0159408569183735
-2.48743718592965 0.0180861213662637
-2.43718592964824 0.020468336230535
-2.38693467336683 0.0231059042086428
-2.33668341708543 0.0260175692432377
-2.28643216080402 0.0292222595669734
-2.23618090452261 0.032738908301549
-2.18592964824121 0.0365862516641934
-2.1356783919598 0.0407826052600598
-2.08542713567839 0.0453456194063217
-2.03517587939698 0.0502920149370724
-1.98492462311558 0.0556373014696323
-1.93467336683417 0.0613954806631067
-1.88442211055276 0.0675787375580062
-1.83417085427136 0.0741971236389479
-1.78391959798995 0.0812582357972332
-1.73366834170854 0.0887668958717688
-1.68341708542714 0.0967248359000726
-1.63316582914573 0.105130394600424
-1.58291457286432 0.113978230916186
-1.53266331658291 0.123259060669182
-1.48241206030151 0.132959422477082
-1.4321608040201 0.143061479078016
-1.38190954773869 0.153542860064127
-1.33165829145729 0.164376551747098
-1.28140703517588 0.175530839458451
-1.23115577889447 0.186969307024586
-1.18090452261307 0.198650897453633
-1.13065326633166 0.210530038034727
-1.08040201005025 0.222556832090602
-1.03015075376884 0.234677318555666
-0.979899497487437 0.246833799392047
-0.92964824120603 0.258965233626909
-0.879396984924623 0.271007695520249
-0.829145728643216 0.282894893080498
-0.778894472361809 0.294558741864703
-0.728643216080402 0.305929987761015
-0.678391959798994 0.316938871284489
-0.628140703517587 0.327515824852975
-0.57788944723618 0.337592193577141
-0.527638190954773 0.347100969324167
-0.477386934673366 0.355977527222154
-0.427135678391959 0.364160353381718
-0.376884422110552 0.371591752438066
-0.326633165829145 0.378218523571396
-0.276381909547738 0.38399259395063
-0.226130653266331 0.388871599064357
-0.175879396984924 0.392819400146452
-0.125628140703517 0.395806529859628
-0.0753768844221101 0.397810558549711
-0.0251256281407031 0.398816374703268
0.025125628140704 0.398816374703268
0.075376884422111 0.397810558549711
0.125628140703518 0.395806529859628
0.175879396984925 0.392819400146452
0.226130653266332 0.388871599064357
0.276381909547739 0.38399259395063
0.326633165829146 0.378218523571396
0.376884422110553 0.371591752438066
0.42713567839196 0.364160353381717
0.477386934673367 0.355977527222154
0.527638190954774 0.347100969324167
0.577889447236181 0.337592193577141
0.628140703517588 0.327515824852974
0.678391959798995 0.316938871284488
0.728643216080402 0.305929987761015
0.778894472361809 0.294558741864703
0.829145728643216 0.282894893080497
0.879396984924623 0.271007695520249
0.929648241206031 0.258965233626909
0.979899497487438 0.246833799392046
1.03015075376884 0.234677318555666
1.08040201005025 0.222556832090602
1.13065326633166 0.210530038034727
1.18090452261307 0.198650897453633
1.23115577889447 0.186969307024586
1.28140703517588 0.175530839458451
1.33165829145729 0.164376551747097
1.38190954773869 0.153542860064127
1.4321608040201 0.143061479078016
1.48241206030151 0.132959422477082
1.53266331658291 0.123259060669182
1.58291457286432 0.113978230916186
1.63316582914573 0.105130394600424
1.68341708542714 0.0967248359000725
1.73366834170854 0.0887668958717687
1.78391959798995 0.0812582357972331
1.83417085427136 0.0741971236389478
1.88442211055276 0.0675787375580061
1.93467336683417 0.0613954806631066
1.98492462311558 0.0556373014696322
2.03517587939699 0.0502920149370724
2.08542713567839 0.0453456194063216
2.1356783919598 0.0407826052600598
2.18592964824121 0.0365862516641933
2.23618090452261 0.0327389083015489
2.28643216080402 0.0292222595669734
2.33668341708543 0.0260175692432376
2.38693467336683 0.0231059042086428
2.43718592964824 0.0204683362305349
2.48743718592965 0.0180861213662637
2.53768844221106 0.0159408569183735
2.58793969849246 0.0140146162695652
2.63819095477387 0.0122900622523775
2.68844221105528 0.0107505399872646
2.73869346733668 0.00938015035081447
2.78894472361809 0.00816380541445067
2.8391959798995 0.0070872673253395
2.8894472361809 0.00613717218843178
2.93969849246231 0.00530104055534538
2.98994974874372 0.00456727613633011
3.04020100502513 0.00392515433036494
3.09045226130653 0.00336480212017405
3.14070351758794 0.00287717080828338
3.19095477386935 0.00245400298173195
3.24120603015075 0.00208779499104518
3.29145728643216 0.00177175611762511
3.34170854271357 0.00149976548650442
3.39195979899498 0.00126632766174431
3.44221105527638 0.00106652774249447
3.49246231155779 0.000895986661310447
3.5427135678392 0.000750817274733728
3.5929648241206 0.000627581730965922
3.64321608040201 0.000523250501893057
3.69346733668342 0.000435163377565355
3.74371859296483 0.000360992641007503
3.79396984924623 0.000298708570137427
3.84422110552764 0.000246547351573482
3.89447236180905 0.000202981437974616
3.94472361809045 0.000166692335884057
3.99497487437186 0.000136545774308338
4.04522613065327 0.000111569174841876
4.09547738693467 9.09313213657291e-05
4.14572864321608 7.39241104976095e-05
4.19597989949749 5.99462523304611e-05
4.2462311557789 4.84887838612555e-05
4.2964824120603 3.91222541992946e-05
4.34673366834171 3.14854405119586e-05
4.39698492462312 2.52754561211026e-05
4.44723618090452 2.02391166640527e-05
4.49748743718593 1.61654362953512e-05
4.54773869346734 1.28791331028225e-05
4.59798994974874 1.02350308754708e-05
4.64824120603015 8.11325277766367e-06
4.69849246231156 6.41511109267784e-06
4.74874371859297 5.0596057858091e-06
4.79899497487437 3.98045303347538e-06
4.84924623115578 3.12357293963309e-06
4.89949748743719 2.44497331818117e-06
4.94974874371859 1.90897359306981e-06
5 1.4867195147343e-06
};
\end{axis}

\end{tikzpicture}


==> figs/fig1_lula_map.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
tick align=outside,
axis line style={white!15!black},
% xlabel={\(\displaystyle \theta\)},
xtick={0},
xticklabels={$\theta$},
% xmajorticks=false,
xmin=-4, xmax=4,
% ylabel={\(\displaystyle \widehat{\theta}\)},
% ytick={0},
% yticklabels={$\widehat{\theta}$},
xticklabel pos=top,
yticklabel pos=right,
ymajorticks=false,
ymin=-4, ymax=4,
xtick style={draw=none},
ytick style={draw=none}
]
\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-1.79310344827586,-3.27643488833298)
--(axis cs:-1.51724137931034,-3.31312805851177)
--(axis cs:-1.24137931034483,-3.28852850791781)
--(axis cs:-0.96551724137931,-3.19238664901851)
--(axis cs:-0.930309671979427,-3.17241379310345)
--(axis cs:-0.689655172413793,-3.04716427753686)
--(axis cs:-0.508607986092716,-2.89655172413793)
--(axis cs:-0.413793103448276,-2.80351982565681)
--(axis cs:-0.24162274728389,-2.62068965517241)
--(axis cs:-0.137931034482759,-2.4859332695263)
--(axis cs:0.000100097217464956,-2.3448275862069)
--(axis cs:0.137931034482759,-2.21296913569497)
--(axis cs:0.354031182715395,-2.06896551724138)
--(axis cs:0.413793103448276,-2.03808646127213)
--(axis cs:0.689655172413793,-1.91607490083948)
--(axis cs:0.909680216208484,-1.79310344827586)
--(axis cs:0.96551724137931,-1.76511080974629)
--(axis cs:1.24137931034483,-1.57927794765901)
--(axis cs:1.31276927256711,-1.51724137931034)
--(axis cs:1.51724137931035,-1.31160569243642)
--(axis cs:1.57780687215793,-1.24137931034483)
--(axis cs:1.75929892596985,-0.96551724137931)
--(axis cs:1.79310344827586,-0.889209866507151)
--(axis cs:1.89172241808357,-0.689655172413793)
--(axis cs:1.97210446590956,-0.413793103448276)
--(axis cs:2.00796011403471,-0.137931034482759)
--(axis cs:2.00819624829296,0.137931034482759)
--(axis cs:1.97432509443882,0.413793103448276)
--(axis cs:1.90794740215231,0.689655172413793)
--(axis cs:1.83685551116735,0.96551724137931)
--(axis cs:1.82970629240971,1.24137931034483)
--(axis cs:1.8853805403975,1.51724137931035)
--(axis cs:1.92720401614514,1.79310344827586)
--(axis cs:1.91465222992882,2.06896551724138)
--(axis cs:1.81269908035946,2.3448275862069)
--(axis cs:1.79310344827586,2.37377409892412)
--(axis cs:1.61783385416228,2.62068965517241)
--(axis cs:1.51724137931035,2.71070619451806)
--(axis cs:1.24137931034483,2.84629031079624)
--(axis cs:0.96551724137931,2.87769788205918)
--(axis cs:0.689655172413793,2.83961104594105)
--(axis cs:0.413793103448276,2.70530431988312)
--(axis cs:0.304870375454948,2.62068965517241)
--(axis cs:0.137931034482759,2.45981183626611)
--(axis cs:0.0138077324029467,2.3448275862069)
--(axis cs:-0.137931034482759,2.17761210919314)
--(axis cs:-0.303223927471234,2.06896551724138)
--(axis cs:-0.413793103448276,2.00924123412157)
--(axis cs:-0.689655172413793,1.89928813001945)
--(axis cs:-0.894475227174118,1.79310344827586)
--(axis cs:-0.96551724137931,1.76011628671656)
--(axis cs:-1.24137931034483,1.57771839797306)
--(axis cs:-1.31139972756321,1.51724137931035)
--(axis cs:-1.51724137931034,1.31140748945763)
--(axis cs:-1.5777196387296,1.24137931034483)
--(axis cs:-1.75965135050171,0.96551724137931)
--(axis cs:-1.79310344827586,0.890889017111966)
--(axis cs:-1.89356045119927,0.689655172413793)
--(axis cs:-1.97812273440623,0.413793103448276)
--(axis cs:-2.02667236268448,0.137931034482759)
--(axis cs:-2.06253501901335,-0.137931034482759)
--(axis cs:-2.06896551724138,-0.170416237092235)
--(axis cs:-2.1352559031417,-0.413793103448276)
--(axis cs:-2.26327751751752,-0.689655172413793)
--(axis cs:-2.3448275862069,-0.815413258309013)
--(axis cs:-2.44511951184953,-0.96551724137931)
--(axis cs:-2.60563230767101,-1.24137931034483)
--(axis cs:-2.62068965517241,-1.27616714864714)
--(axis cs:-2.73827999084083,-1.51724137931034)
--(axis cs:-2.80291810745284,-1.79310344827586)
--(axis cs:-2.81180243608653,-2.06896551724138)
--(axis cs:-2.76551466026988,-2.3448275862069)
--(axis cs:-2.6396173186174,-2.62068965517241)
--(axis cs:-2.62068965517241,-2.64829504536459)
--(axis cs:-2.44064293085068,-2.89655172413793)
--(axis cs:-2.3448275862069,-2.98869584953107)
--(axis cs:-2.06896551724138,-3.16383715253106)
--(axis cs:-2.04451053452854,-3.17241379310345)
--(axis cs:-1.79310344827586,-3.27643488833298);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-1.79310344827586,-2.95446848142117)
--(axis cs:-1.51724137931034,-3.00385650840572)
--(axis cs:-1.24137931034483,-2.97218195804289)
--(axis cs:-1.06130503415657,-2.89655172413793)
--(axis cs:-0.96551724137931,-2.856814164249)
--(axis cs:-0.689655172413793,-2.6431938424986)
--(axis cs:-0.666863696052563,-2.62068965517241)
--(axis cs:-0.448110762066248,-2.3448275862069)
--(axis cs:-0.413793103448276,-2.28558018081907)
--(axis cs:-0.254088921389867,-2.06896551724138)
--(axis cs:-0.137931034482759,-1.92156126120137)
--(axis cs:0.0279576029934633,-1.79310344827586)
--(axis cs:0.137931034482759,-1.73102724347958)
--(axis cs:0.413793103448276,-1.61223801616897)
--(axis cs:0.607011419161926,-1.51724137931034)
--(axis cs:0.689655172413793,-1.48042291542836)
--(axis cs:0.96551724137931,-1.30770588154009)
--(axis cs:1.04444943301118,-1.24137931034483)
--(axis cs:1.24137931034483,-1.04241355063593)
--(axis cs:1.3049988512694,-0.96551724137931)
--(axis cs:1.46972792820229,-0.689655172413793)
--(axis cs:1.51724137931035,-0.555751482700863)
--(axis cs:1.57190650831126,-0.413793103448276)
--(axis cs:1.62309954954113,-0.137931034482759)
--(axis cs:1.62365485111336,0.137931034482759)
--(axis cs:1.57691555386385,0.413793103448276)
--(axis cs:1.51724137931035,0.612000087617144)
--(axis cs:1.49647080757373,0.689655172413793)
--(axis cs:1.44002023379708,0.96551724137931)
--(axis cs:1.47895550789975,1.24137931034483)
--(axis cs:1.51724137931035,1.32273652851886)
--(axis cs:1.59489424681535,1.51724137931034)
--(axis cs:1.67132424515262,1.79310344827586)
--(axis cs:1.66607078698349,2.06896551724138)
--(axis cs:1.54570537564538,2.3448275862069)
--(axis cs:1.51724137931034,2.37908381735431)
--(axis cs:1.24137931034483,2.59162052919388)
--(axis cs:1.08621442607229,2.62068965517241)
--(axis cs:0.965517241379311,2.6461051507494)
--(axis cs:0.86491066818542,2.62068965517241)
--(axis cs:0.689655172413793,2.58090207050331)
--(axis cs:0.413793103448276,2.38085745922365)
--(axis cs:0.376961984189357,2.3448275862069)
--(axis cs:0.184011955243715,2.06896551724138)
--(axis cs:0.137931034482759,1.97493747345891)
--(axis cs:-0.0285145342945377,1.79310344827586)
--(axis cs:-0.137931034482759,1.70837514043923)
--(axis cs:-0.413793103448276,1.59106173295148)
--(axis cs:-0.578323711335177,1.51724137931035)
--(axis cs:-0.689655172413793,1.47228630907515)
--(axis cs:-0.96551724137931,1.30500078097686)
--(axis cs:-1.04211730196948,1.24137931034483)
--(axis cs:-1.24137931034483,1.04214288645396)
--(axis cs:-1.30498745408292,0.965517241379311)
--(axis cs:-1.47088845261321,0.689655172413793)
--(axis cs:-1.51724137931034,0.564012341015265)
--(axis cs:-1.57724563951746,0.413793103448276)
--(axis cs:-1.6401292672412,0.137931034482759)
--(axis cs:-1.67404395923747,-0.137931034482759)
--(axis cs:-1.7126924796037,-0.413793103448276)
--(axis cs:-1.79310344827586,-0.644119729445402)
--(axis cs:-1.8127071557297,-0.689655172413793)
--(axis cs:-2.01834295543486,-0.96551724137931)
--(axis cs:-2.06896551724138,-1.01907690575319)
--(axis cs:-2.24511708429417,-1.24137931034483)
--(axis cs:-2.3448275862069,-1.4080762891207)
--(axis cs:-2.40631880596225,-1.51724137931034)
--(axis cs:-2.49295295208701,-1.79310344827586)
--(axis cs:-2.50438424226847,-2.06896551724138)
--(axis cs:-2.43979409462367,-2.3448275862069)
--(axis cs:-2.3448275862069,-2.5127722125608)
--(axis cs:-2.27491591347154,-2.62068965517241)
--(axis cs:-2.06896551724138,-2.81486808857844)
--(axis cs:-1.91133380375019,-2.89655172413793)
--(axis cs:-1.79310344827586,-2.95446848142117);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-1.79310344827586,-2.70640442953945)
--(axis cs:-1.51724137931034,-2.76869841493727)
--(axis cs:-1.24137931034483,-2.73125454800639)
--(axis cs:-1.02631566836436,-2.62068965517241)
--(axis cs:-0.96551724137931,-2.58181093709974)
--(axis cs:-0.739011275567136,-2.3448275862069)
--(axis cs:-0.689655172413793,-2.26216037206866)
--(axis cs:-0.572179098016369,-2.06896551724138)
--(axis cs:-0.436290980039865,-1.79310344827586)
--(axis cs:-0.413793103448276,-1.75498353645517)
--(axis cs:-0.14720012080641,-1.51724137931034)
--(axis cs:-0.137931034482759,-1.51239577403392)
--(axis cs:0.137931034482759,-1.41025340898767)
--(axis cs:0.413793103448276,-1.30746236033128)
--(axis cs:0.542315367886409,-1.24137931034483)
--(axis cs:0.689655172413793,-1.16460776691189)
--(axis cs:0.939445817792684,-0.96551724137931)
--(axis cs:0.96551724137931,-0.938997182855979)
--(axis cs:1.15860281659737,-0.689655172413793)
--(axis cs:1.24137931034483,-0.51008240451691)
--(axis cs:1.28430140770359,-0.413793103448276)
--(axis cs:1.34507422536108,-0.137931034482759)
--(axis cs:1.34579270501696,0.137931034482759)
--(axis cs:1.29063173332148,0.413793103448276)
--(axis cs:1.24137931034483,0.556203675907401)
--(axis cs:1.19390049310495,0.689655172413793)
--(axis cs:1.10728040015887,0.96551724137931)
--(axis cs:1.15807193068235,1.24137931034483)
--(axis cs:1.24137931034483,1.32947960811686)
--(axis cs:1.35062357792595,1.51724137931035)
--(axis cs:1.46855845468331,1.79310344827586)
--(axis cs:1.46594407692175,2.06896551724138)
--(axis cs:1.29152100245357,2.3448275862069)
--(axis cs:1.24137931034483,2.38557556032652)
--(axis cs:0.96551724137931,2.45979079275472)
--(axis cs:0.689655172413793,2.37277497243938)
--(axis cs:0.653169119471836,2.3448275862069)
--(axis cs:0.432427163471666,2.06896551724138)
--(axis cs:0.413793103448276,2.0125110617997)
--(axis cs:0.32124248448583,1.79310344827586)
--(axis cs:0.172277419068605,1.51724137931035)
--(axis cs:0.137931034482759,1.49226178931909)
--(axis cs:-0.137931034482759,1.38386419582581)
--(axis cs:-0.413793103448276,1.29229193074404)
--(axis cs:-0.520330018447086,1.24137931034483)
--(axis cs:-0.689655172413793,1.15939651715543)
--(axis cs:-0.937883126426256,0.96551724137931)
--(axis cs:-0.96551724137931,0.937914942353329)
--(axis cs:-1.15928156597644,0.689655172413793)
--(axis cs:-1.24137931034483,0.516380027415658)
--(axis cs:-1.28832605674593,0.413793103448276)
--(axis cs:-1.35850074785598,0.137931034482759)
--(axis cs:-1.38603585918986,-0.137931034482759)
--(axis cs:-1.39933364691845,-0.413793103448276)
--(axis cs:-1.44956163654171,-0.689655172413793)
--(axis cs:-1.51724137931034,-0.800008550464315)
--(axis cs:-1.63444097091414,-0.96551724137931)
--(axis cs:-1.79310344827586,-1.09839356257866)
--(axis cs:-1.92938209218357,-1.24137931034483)
--(axis cs:-2.06896551724138,-1.40139709288681)
--(axis cs:-2.14776994266405,-1.51724137931034)
--(axis cs:-2.25446793187459,-1.79310344827586)
--(axis cs:-2.26772200787134,-2.06896551724138)
--(axis cs:-2.18255350385096,-2.3448275862069)
--(axis cs:-2.06896551724138,-2.49994672806033)
--(axis cs:-1.93084011034146,-2.62068965517241)
--(axis cs:-1.79310344827586,-2.70640442953945);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-1.79310344827586,-2.45378160753173)
--(axis cs:-1.51724137931034,-2.54646844649189)
--(axis cs:-1.24137931034483,-2.49631284285627)
--(axis cs:-1.02223392188907,-2.3448275862069)
--(axis cs:-0.96551724137931,-2.27895015427686)
--(axis cs:-0.834820245830476,-2.06896551724138)
--(axis cs:-0.745421339953298,-1.79310344827586)
--(axis cs:-0.689655172413793,-1.55613495969418)
--(axis cs:-0.674834249906753,-1.51724137931034)
--(axis cs:-0.413793103448276,-1.27325523104974)
--(axis cs:-0.314727422574443,-1.24137931034483)
--(axis cs:-0.137931034482759,-1.20688901012526)
--(axis cs:0.137931034482759,-1.14598092450082)
--(axis cs:0.413793103448276,-1.04742527038539)
--(axis cs:0.55461450346162,-0.96551724137931)
--(axis cs:0.689655172413793,-0.873722145234141)
--(axis cs:0.87122303740957,-0.689655172413793)
--(axis cs:0.96551724137931,-0.541374608135499)
--(axis cs:1.03397466876609,-0.413793103448276)
--(axis cs:1.10594514364234,-0.137931034482759)
--(axis cs:1.10669897408627,0.137931034482759)
--(axis cs:1.04036737912109,0.413793103448276)
--(axis cs:0.96551724137931,0.583995377898168)
--(axis cs:0.908575463952755,0.689655172413793)
--(axis cs:0.72521490517965,0.96551724137931)
--(axis cs:0.689655172413793,1.05337414346566)
--(axis cs:0.413793103448276,1.1743718267958)
--(axis cs:0.137931034482759,1.16253842182783)
--(axis cs:-0.137931034482759,1.12254231752541)
--(axis cs:-0.413793103448276,1.03705672463358)
--(axis cs:-0.543386742029848,0.96551724137931)
--(axis cs:-0.689655172413793,0.870656073642667)
--(axis cs:-0.87082248455377,0.689655172413793)
--(axis cs:-0.965517241379311,0.544132299520599)
--(axis cs:-1.03684401739942,0.413793103448276)
--(axis cs:-1.11644926718978,0.137931034482759)
--(axis cs:-1.13846570669527,-0.137931034482759)
--(axis cs:-1.12402867098864,-0.413793103448276)
--(axis cs:-1.10182706159166,-0.689655172413793)
--(axis cs:-1.15110103216728,-0.96551724137931)
--(axis cs:-1.24137931034483,-1.04024810688242)
--(axis cs:-1.51724137931034,-1.21650371297578)
--(axis cs:-1.54729183756317,-1.24137931034483)
--(axis cs:-1.79310344827586,-1.41702321030946)
--(axis cs:-1.88238096421459,-1.51724137931034)
--(axis cs:-2.03225567711304,-1.79310344827586)
--(axis cs:-2.04950767532261,-2.06896551724138)
--(axis cs:-1.91390572869514,-2.3448275862069)
--(axis cs:-1.79310344827586,-2.45378160753173);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:0.689655172413793,1.45948748444915)
--(axis cs:0.965517241379311,1.46045245537394)
--(axis cs:1.01904688082479,1.51724137931035)
--(axis cs:1.24137931034483,1.73149787003076)
--(axis cs:1.27204676113801,1.79310344827586)
--(axis cs:1.26995634858152,2.06896551724138)
--(axis cs:1.24137931034483,2.11139327532436)
--(axis cs:0.96551724137931,2.25406006225524)
--(axis cs:0.689655172413793,2.11109871193862)
--(axis cs:0.65493135398259,2.06896551724138)
--(axis cs:0.589167935458026,1.79310344827586)
--(axis cs:0.665457145900377,1.51724137931035)
--(axis cs:0.689655172413793,1.45948748444915);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-1.79310344827586,-2.07828912670865)
--(axis cs:-1.51724137931034,-2.28902689643115)
--(axis cs:-1.24137931034483,-2.20078947346718)
--(axis cs:-1.12701949434608,-2.06896551724138)
--(axis cs:-1.06416952530339,-1.79310344827586)
--(axis cs:-1.22876772493786,-1.51724137931034)
--(axis cs:-1.24137931034483,-1.5096005890993)
--(axis cs:-1.30756176296695,-1.51724137931034)
--(axis cs:-1.51724137931034,-1.54257899277154)
--(axis cs:-1.77560321219779,-1.79310344827586)
--(axis cs:-1.79310344827586,-1.97170734627616)
--(axis cs:-1.79822056906959,-2.06896551724138)
--(axis cs:-1.79310344827586,-2.07828912670865);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-0.689655172413793,-0.751300102141513)
--(axis cs:-0.413793103448276,-0.911363494509766)
--(axis cs:-0.137931034482759,-0.939357067285924)
--(axis cs:0.137931034482759,-0.901835793808681)
--(axis cs:0.413793103448276,-0.792135763541136)
--(axis cs:0.555847777858546,-0.689655172413793)
--(axis cs:0.689655172413793,-0.552145002869159)
--(axis cs:0.784586665392198,-0.413793103448276)
--(axis cs:0.876298535604607,-0.137931034482759)
--(axis cs:0.876996741987598,0.137931034482759)
--(axis cs:0.790114385699942,0.413793103448276)
--(axis cs:0.689655172413793,0.577864337279515)
--(axis cs:0.585055424247477,0.689655172413793)
--(axis cs:0.413793103448276,0.823460736854761)
--(axis cs:0.137931034482759,0.897676886540842)
--(axis cs:-0.137931034482759,0.882930150899313)
--(axis cs:-0.413793103448276,0.785335551960308)
--(axis cs:-0.551173964261148,0.689655172413793)
--(axis cs:-0.689655172413793,0.551991573470934)
--(axis cs:-0.78628556299623,0.413793103448276)
--(axis cs:-0.884780515506703,0.137931034482759)
--(axis cs:-0.902986564846436,-0.137931034482759)
--(axis cs:-0.854816723099702,-0.413793103448276)
--(axis cs:-0.731831627118353,-0.689655172413793)
--(axis cs:-0.689655172413793,-0.751300102141513);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-0.413793103448276,-0.56275794258712)
--(axis cs:-0.137931034482759,-0.673468732088576)
--(axis cs:0.137931034482759,-0.649062436957618)
--(axis cs:0.413793103448276,-0.499213835936704)
--(axis cs:0.497212151926637,-0.413793103448276)
--(axis cs:0.632408496864155,-0.137931034482759)
--(axis cs:0.632834757857343,0.137931034482759)
--(axis cs:0.499789778709588,0.413793103448276)
--(axis cs:0.413793103448276,0.504560081527847)
--(axis cs:0.137931034482759,0.639518853185503)
--(axis cs:-0.137931034482759,0.634518121853579)
--(axis cs:-0.413793103448276,0.495983390693888)
--(axis cs:-0.496404684463309,0.413793103448276)
--(axis cs:-0.639373864031863,0.137931034482759)
--(axis cs:-0.655316868901903,-0.137931034482759)
--(axis cs:-0.549497463644388,-0.413793103448276)
--(axis cs:-0.413793103448276,-0.56275794258712);

\path [draw=color0, draw opacity=0.5, very thick]
(axis cs:-0.137931034482759,-0.31322244429571)
--(axis cs:0.137931034482759,-0.297582287735333)
--(axis cs:0.290253665338834,-0.137931034482759)
--(axis cs:0.288418181781778,0.137931034482759)
--(axis cs:0.137931034482759,0.289507596752308)
--(axis cs:-0.137931034482759,0.28968866154605)
--(axis cs:-0.293274216344163,0.137931034482759)
--(axis cs:-0.307659472540151,-0.137931034482759)
--(axis cs:-0.137931034482759,-0.31322244429571);

\path [draw=color1, very thick]
(axis cs:-2.06896551724138,-3.34034289669793)
--(axis cs:-1.79310344827586,-3.41824195607456)
--(axis cs:-1.51724137931034,-3.44204945059624)
--(axis cs:-1.24137931034483,-3.42371002997107)
--(axis cs:-0.96551724137931,-3.35408436988601)
--(axis cs:-0.689655172413793,-3.19493836905649)
--(axis cs:-0.661197153341402,-3.17241379310345)
--(axis cs:-0.413793103448276,-2.95143360156188)
--(axis cs:-0.365186052358299,-2.89655172413793)
--(axis cs:-0.189677447630937,-2.62068965517241)
--(axis cs:-0.137931034482759,-2.45710524431766)
--(axis cs:-0.0912906192155744,-2.3448275862069)
--(axis cs:-0.04345472678758,-2.06896551724138)
--(axis cs:-0.0587972992001968,-1.79310344827586)
--(axis cs:-0.137931034482759,-1.53599048759376)
--(axis cs:-0.142003316343,-1.51724137931034)
--(axis cs:-0.260437872201391,-1.24137931034483)
--(axis cs:-0.413793103448276,-1.04839966095288)
--(axis cs:-0.490951445842261,-0.96551724137931)
--(axis cs:-0.689655172413793,-0.795571825783462)
--(axis cs:-0.904126278986817,-0.689655172413793)
--(axis cs:-0.96551724137931,-0.655074210016447)
--(axis cs:-1.24137931034483,-0.563351574586663)
--(axis cs:-1.51724137931034,-0.53919180375014)
--(axis cs:-1.79310344827586,-0.570555041640334)
--(axis cs:-2.06896551724138,-0.673176790788508)
--(axis cs:-2.09704134279148,-0.689655172413793)
--(axis cs:-2.3448275862069,-0.819607623668553)
--(axis cs:-2.51087590101299,-0.96551724137931)
--(axis cs:-2.62068965517241,-1.08903935544798)
--(axis cs:-2.73943037628774,-1.24137931034483)
--(axis cs:-2.86478113628233,-1.51724137931034)
--(axis cs:-2.89655172413793,-1.66923721888789)
--(axis cs:-2.93412519616351,-1.79310344827586)
--(axis cs:-2.95075553486136,-2.06896551724138)
--(axis cs:-2.8989045758698,-2.3448275862069)
--(axis cs:-2.89655172413793,-2.35057450132766)
--(axis cs:-2.8143229862457,-2.62068965517241)
--(axis cs:-2.62856523312447,-2.89655172413793)
--(axis cs:-2.62068965517241,-2.90561767462374)
--(axis cs:-2.3448275862069,-3.16730861458475)
--(axis cs:-2.3365908588285,-3.17241379310345)
--(axis cs:-2.06896551724138,-3.34034289669793);

\path [draw=color1, very thick]
(axis cs:-1.51724137931034,-3.17569860487465)
--(axis cs:-1.49099704079183,-3.17241379310345)
--(axis cs:-1.24137931034483,-3.15008083143636)
--(axis cs:-0.96551724137931,-3.05695357354162)
--(axis cs:-0.740451527195606,-2.89655172413793)
--(axis cs:-0.689655172413793,-2.852654337817)
--(axis cs:-0.494914330431155,-2.62068965517241)
--(axis cs:-0.413793103448276,-2.43797658669721)
--(axis cs:-0.369436427998302,-2.3448275862069)
--(axis cs:-0.313617820738789,-2.06896551724138)
--(axis cs:-0.331520717086748,-1.79310344827586)
--(axis cs:-0.413793103448276,-1.55991626742437)
--(axis cs:-0.426802470459948,-1.51724137931034)
--(axis cs:-0.596009494614365,-1.24137931034483)
--(axis cs:-0.689655172413793,-1.14361651525111)
--(axis cs:-0.943392723273748,-0.96551724137931)
--(axis cs:-0.96551724137931,-0.951120153623654)
--(axis cs:-1.24137931034483,-0.840138351816053)
--(axis cs:-1.51724137931034,-0.810905710536915)
--(axis cs:-1.79310344827586,-0.848854343775203)
--(axis cs:-2.05564784273709,-0.96551724137931)
--(axis cs:-2.06896551724138,-0.971104488766812)
--(axis cs:-2.3448275862069,-1.17939710876123)
--(axis cs:-2.40261524769111,-1.24137931034483)
--(axis cs:-2.57698040291445,-1.51724137931034)
--(axis cs:-2.62068965517241,-1.66738194489474)
--(axis cs:-2.66419651768645,-1.79310344827586)
--(axis cs:-2.68314488665745,-2.06896551724138)
--(axis cs:-2.62406664896654,-2.3448275862069)
--(axis cs:-2.62068965517241,-2.35205779262509)
--(axis cs:-2.50679221128482,-2.62068965517241)
--(axis cs:-2.3448275862069,-2.81890213706612)
--(axis cs:-2.26021768096605,-2.89655172413793)
--(axis cs:-2.06896551724138,-3.038573773395)
--(axis cs:-1.79310344827586,-3.14276705189983)
--(axis cs:-1.53784625453406,-3.17241379310345)
--(axis cs:-1.51724137931034,-3.17569860487465);

\path [draw=color1, very thick]
(axis cs:-1.79310344827586,-2.94871754092115)
--(axis cs:-1.51724137931034,-2.99648283347508)
--(axis cs:-1.24137931034483,-2.95968821022595)
--(axis cs:-1.10164945523643,-2.89655172413793)
--(axis cs:-0.96551724137931,-2.8324958925594)
--(axis cs:-0.731807652595347,-2.62068965517241)
--(axis cs:-0.689655172413793,-2.55865189542851)
--(axis cs:-0.566921165741308,-2.3448275862069)
--(axis cs:-0.507110283108459,-2.06896551724138)
--(axis cs:-0.52629363584382,-1.79310344827586)
--(axis cs:-0.633964383315731,-1.51724137931034)
--(axis cs:-0.689655172413793,-1.43900317070343)
--(axis cs:-0.869340577244514,-1.24137931034483)
--(axis cs:-0.96551724137931,-1.16498641468024)
--(axis cs:-1.24137931034483,-1.04107764879023)
--(axis cs:-1.51724137931034,-1.00844004113196)
--(axis cs:-1.79310344827586,-1.05080886408477)
--(axis cs:-2.06896551724138,-1.18944132084795)
--(axis cs:-2.13172111697182,-1.24137931034483)
--(axis cs:-2.3448275862069,-1.49028512180925)
--(axis cs:-2.36350333674669,-1.51724137931034)
--(axis cs:-2.47445633464836,-1.79310344827586)
--(axis cs:-2.49422447544583,-2.06896551724138)
--(axis cs:-2.43259030933223,-2.3448275862069)
--(axis cs:-2.3448275862069,-2.5019174855658)
--(axis cs:-2.26883523370082,-2.62068965517241)
--(axis cs:-2.06896551724138,-2.80942732881176)
--(axis cs:-1.90029407355284,-2.89655172413793)
--(axis cs:-1.79310344827586,-2.94871754092115);

\path [draw=color1, very thick]
(axis cs:-1.79310344827586,-2.77783251362097)
--(axis cs:-1.51724137931034,-2.83112177380711)
--(axis cs:-1.24137931034483,-2.79007192051542)
--(axis cs:-0.96551724137931,-2.63422604128926)
--(axis cs:-0.950581027639721,-2.62068965517241)
--(axis cs:-0.745958999262332,-2.3448275862069)
--(axis cs:-0.689655172413793,-2.13568395217772)
--(axis cs:-0.671987495895151,-2.06896551724138)
--(axis cs:-0.689655172413793,-1.87619003836836)
--(axis cs:-0.69682929016789,-1.79310344827586)
--(axis cs:-0.827032443414557,-1.51724137931034)
--(axis cs:-0.96551724137931,-1.36921639681235)
--(axis cs:-1.17898811958153,-1.24137931034483)
--(axis cs:-1.24137931034483,-1.20995992351879)
--(axis cs:-1.51724137931034,-1.16644311330778)
--(axis cs:-1.79310344827586,-1.22293487724485)
--(axis cs:-1.82710923853123,-1.24137931034483)
--(axis cs:-2.06896551724138,-1.40037159214434)
--(axis cs:-2.17390041633119,-1.51724137931034)
--(axis cs:-2.30370708188628,-1.79310344827586)
--(axis cs:-2.32683432035366,-2.06896551724138)
--(axis cs:-2.25472697995926,-2.3448275862069)
--(axis cs:-2.06896551724138,-2.60139090524296)
--(axis cs:-2.04702715995115,-2.62068965517241)
--(axis cs:-1.79310344827586,-2.77783251362097);

\path [draw=color1, very thick]
(axis cs:-1.51724137931034,-2.68207585566644)
--(axis cs:-1.24137931034483,-2.63076353905183)
--(axis cs:-1.22384682202284,-2.62068965517241)
--(axis cs:-0.96551724137931,-2.41367610950323)
--(axis cs:-0.913576867212359,-2.3448275862069)
--(axis cs:-0.823167381580076,-2.06896551724138)
--(axis cs:-0.852164730844307,-1.79310344827586)
--(axis cs:-0.96551724137931,-1.59031086586708)
--(axis cs:-1.02812530988731,-1.51724137931034)
--(axis cs:-1.24137931034483,-1.37272360259437)
--(axis cs:-1.51724137931034,-1.32074880483863)
--(axis cs:-1.79310344827586,-1.38822038630925)
--(axis cs:-1.96986926589737,-1.51724137931034)
--(axis cs:-2.06896551724138,-1.64420035928474)
--(axis cs:-2.14884466040147,-1.79310344827586)
--(axis cs:-2.1777537084857,-2.06896551724138)
--(axis cs:-2.0876195329927,-2.3448275862069)
--(axis cs:-2.06896551724138,-2.37059146707049)
--(axis cs:-1.79310344827586,-2.61483406560071)
--(axis cs:-1.77311021204005,-2.62068965517241)
--(axis cs:-1.51724137931034,-2.68207585566644);

\path [draw=color1, very thick]
(axis cs:-1.79310344827586,-2.43288314713429)
--(axis cs:-1.51724137931034,-2.5224575944717)
--(axis cs:-1.24137931034483,-2.45345648788772)
--(axis cs:-1.11211915767167,-2.3448275862069)
--(axis cs:-0.974624437709419,-2.06896551724138)
--(axis cs:-1.0187235981996,-1.79310344827586)
--(axis cs:-1.24137931034483,-1.54055428630513)
--(axis cs:-1.31232987509426,-1.51724137931034)
--(axis cs:-1.51724137931034,-1.47171901945321)
--(axis cs:-1.67812087617012,-1.51724137931034)
--(axis cs:-1.79310344827586,-1.56628704973335)
--(axis cs:-1.97876601533845,-1.79310344827586)
--(axis cs:-2.02049662721797,-2.06896551724138)
--(axis cs:-1.89038669472833,-2.3448275862069)
--(axis cs:-1.79310344827586,-2.43288314713429);

\path [draw=color1, very thick]
(axis cs:-1.51724137931034,-2.35543575056151)
--(axis cs:-1.4787356658798,-2.3448275862069)
--(axis cs:-1.24137931034483,-2.20967197623971)
--(axis cs:-1.16413632252328,-2.06896551724138)
--(axis cs:-1.21558534309516,-1.79310344827586)
--(axis cs:-1.24137931034483,-1.76384641844249)
--(axis cs:-1.51724137931034,-1.66315685605329)
--(axis cs:-1.79162161255643,-1.79310344827586)
--(axis cs:-1.79310344827586,-1.79651865542999)
--(axis cs:-1.84116335139556,-2.06896551724138)
--(axis cs:-1.79310344827586,-2.163257739103)
--(axis cs:-1.54747286790652,-2.3448275862069)
--(axis cs:-1.51724137931034,-2.35543575056151);

\addplot [very thick, red, opacity=0.75, mark=*, mark size=3, mark options={solid}]
table {%
-1.5 -2
};
\end{axis}

\end{tikzpicture}


==> figs/fig1_ori_map.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
axis line style={white!15!black},
tick align=outside,
x grid style={white!80!black},
% xmajorticks=false,
xmin=-5, xmax=5,
xtick style={draw=none},
xtick={0},
xticklabels={$\theta$},
xticklabel pos=top,
ymajorticks=false,
ymin=0, ymax=0.418757193438432
]
\draw[draw=red!75, dashed, very thick] (axis cs:0,0) -- (axis cs:0,0.279171464536624);

\addplot [very thick, color0, opacity=0.5]
table {%
-5 6.79558165427567e-05
-4.94974874371859 0.000100858857916717
-4.89949748743719 0.000148243422709998
-4.84924623115578 0.000215764392514243
-4.79899497487437 0.000310958605662428
-4.74874371859296 0.000443735776315003
-4.69849246231156 0.000626945713816154
-4.64824120603015 0.000877014433258935
-4.59798994974874 0.00121463276439035
-4.54773869346734 0.00166546983333596
-4.49748743718593 0.00226087057433293
-4.44723618090452 0.00303848183432533
-4.39698492462312 0.00404273667229508
-4.34673366834171 0.00532511256693119
-4.2964824120603 0.00694406827500631
-4.24623115577889 0.00896455818868653
-4.19597989949749 0.0114570245341206
-4.14572864321608 0.0144957788568444
-4.09547738693467 0.0181567067741517
-4.04522613065327 0.0225142650141361
-3.99497487437186 0.0276377872761245
-3.94472361809045 0.0335871739981593
-3.89447236180905 0.0404081076522888
-3.84422110552764 0.0481270050041539
-3.79396984924623 0.0567459846844289
-3.74371859296482 0.066238185165634
-3.69346733668342 0.0765438071225232
-3.64321608040201 0.0875672678784598
-3.5929648241206 0.099175838249875
-3.5427135678392 0.111200079940034
-3.49246231155779 0.1234363141693
-3.44221105527638 0.135651232613802
-3.39195979899498 0.147588616971725
-3.34170854271357 0.158977974174059
-3.29145728643216 0.169544733789785
-3.24120603015075 0.179021507504865
-3.19095477386935 0.187159792666319
-3.14070351758794 0.193741426083069
-3.09045226130653 0.198589070545873
-3.04020100502513 0.201575050166857
-2.98994974874372 0.202627941383632
-2.93969849246231 0.201736468259949
-2.8894472361809 0.198950432126569
-2.8391959798995 0.194378610981014
-2.78894472361809 0.188183775143634
-2.73869346733668 0.180575163569509
-2.68844221105528 0.171798932497257
-2.63819095477387 0.162127210642419
-2.58793969849246 0.151846463541555
-2.53768844221106 0.141245880167285
-2.48743718592965 0.130606449594763
-2.43718592964824 0.120191301614952
-2.38693467336683 0.110237754256244
-2.33668341708543 0.10095135737806
-2.28643216080402 0.0925020600151453
-2.23618090452261 0.0850224744804104
-2.18592964824121 0.0786080747662244
-2.1356783919598 0.0733190597412416
-2.08542713567839 0.0691835384957018
-2.03517587939698 0.0662016575716556
-1.98492462311558 0.0643502858536434
-1.93467336683417 0.0635878978992982
-1.88442211055276 0.0638593438419163
-1.83417085427136 0.0651002561225628
-1.78391959798995 0.0672409125863458
-1.73366834170854 0.0702094450017666
-1.68341708542714 0.0739343461954618
-1.63316582914573 0.0783462836760967
-1.58291457286432 0.0833792704484952
-1.53266331658291 0.0889712738382593
-1.48241206030151 0.0950643610013803
-1.4321608040201 0.101604486790864
-1.38190954773869 0.108541027808602
-1.33165829145729 0.115826158071232
-1.28140703517588 0.123414149036096
-1.23115577889447 0.131260661816241
-1.18090452261307 0.13932208395261
-1.13065326633166 0.147554948379354
-1.08040201005025 0.15591545906561
-1.03015075376884 0.16435913671604
-0.979899497487437 0.172840589023395
-0.92964824120603 0.181313403217821
-0.879396984924623 0.18973015382522
-0.829145728643216 0.198042515322853
-0.778894472361809 0.206201467429987
-0.728643216080402 0.214157579773663
-0.678391959798994 0.221861362343071
-0.628140703517587 0.229263668262089
-0.57788944723618 0.236316135795474
-0.527638190954773 0.242971657040134
-0.477386934673366 0.249184861363507
-0.427135678391959 0.254912602296458
-0.376884422110552 0.260114437253762
-0.326633165829145 0.264753090143136
-0.276381909547738 0.268794887644798
-0.226130653266331 0.272210160711817
-0.175879396984924 0.274973603669949
-0.125628140703517 0.277064584193615
-0.0753768844221101 0.278467398405987
-0.0251256281407031 0.279171466394084
0.025125628140704 0.279171464536624
0.075376884422111 0.278467392200466
0.125628140703518 0.277064571553602
0.175879396984925 0.274973580448543
0.226130653266332 0.272210119526885
0.276381909547739 0.268794815860034
0.326633165829146 0.264752966548691
0.376884422110553 0.260114226731481
0.42713567839196 0.254912247379736
0.477386934673367 0.24918426906177
0.527638190954774 0.242970678530014
0.577889447236181 0.236314535505515
0.628140703517588 0.229261077397817
0.678391959798995 0.221857209899495
0.728643216080402 0.214150991432878
0.778894472361809 0.206191119305371
0.829145728643216 0.198026425156385
0.879396984924623 0.189705386864191
0.929648241206031 0.181275663538844
0.979899497487438 0.172783659574437
1.03015075376884 0.164274122988973
1.08040201005025 0.155789782463447
1.13065326633166 0.147371026624425
1.18090452261307 0.139055628218051
1.23115577889447 0.13087851491936
1.28140703517588 0.12287158762965
1.33165829145729 0.115063586257054
1.38190954773869 0.107480002172637
1.4321608040201 0.10014303581443
1.48241206030151 0.0930715973235079
1.53266331658291 0.0862813477457613
1.58291457286432 0.0797847784683799
1.63316582914573 0.0735913277496372
1.68341708542714 0.0677075366795053
1.73366834170854 0.062137255172913
1.78391959798995 0.0568819262754656
1.83417085427136 0.0519410118782927
1.88442211055276 0.0473126861089722
1.93467336683417 0.042995027239407
1.98492462311558 0.0389880937076741
2.03517587939699 0.0352974660056385
2.08542713567839 0.031940025887588
2.1356783919598 0.0289528153750819
2.18592964824121 0.0264055788182372
2.23618090452261 0.0244167919080825
2.28643216080402 0.0231714005868086
2.33668341708543 0.0229361048006881
2.38693467336683 0.0240652149071817
2.43718592964824 0.0269878502356168
2.48743718592965 0.0321670417338721
2.53768844221106 0.0400247664069747
2.58793969849246 0.0508350197125202
2.63819095477387 0.0645990140461274
2.68844221105528 0.0809294908159007
2.73869346733668 0.0989799850595056
2.78894472361809 0.117454287491008
2.8391959798995 0.134717967798718
2.8894472361809 0.149008765048064
2.93969849246231 0.158712390384148
2.98994974874372 0.162645109756901
3.04020100502513 0.1602746356486
3.09045226130653 0.151821986116238
3.14070351758794 0.138216986210477
3.19095477386935 0.120919405810523
3.24120603015075 0.101652943202475
3.29145728643216 0.0821186635153608
3.34170854271357 0.0637527665670481
3.39195979899498 0.0475734474939742
3.44221105527638 0.034132049410167
3.49246231155779 0.0235555143255341
3.5427135678392 0.0156486494678393
3.5929648241206 0.0100192129522735
3.64321608040201 0.00619448934116349
3.69346733668342 0.00370997360368805
3.74371859296483 0.00216361952711671
3.79396984924623 0.00123895411562144
3.84422110552764 0.000705628809406842
3.89447236180905 0.000407061837700499
3.94472361809045 0.000243186819551659
3.99497487437186 0.000153584262141068
4.04522613065327 0.000103639804873161
4.09547738693467 7.44537558891065e-05
4.14572864321608 5.61342400787938e-05
4.19597989949749 4.36738214429802e-05
4.2462311557789 3.45833220308346e-05
4.2964824120603 2.76162745363451e-05
4.34673366834171 2.21195270421219e-05
4.39698492462312 1.77192757757784e-05
4.44723618090452 1.4175814188257e-05
4.49748743718593 1.13183866923619e-05
4.54773869346734 9.01615204262845e-06
4.59798994974874 7.16473587852552e-06
4.64824120603015 5.67933504631681e-06
4.69849246231156 4.49059289637496e-06
4.74874371859297 3.54172783472277e-06
4.79899497487437 2.78631803255883e-06
4.84924623115578 2.18650126748012e-06
4.89949748743719 1.71148136919749e-06
4.94974874371859 1.3362815250375e-06
5 1.04070366233492e-06
};
\end{axis}

\end{tikzpicture}


==> figs/lula_viz.tikz <==
\begin{tikzpicture}
	\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 6) {};
		\node [style=none] (1) at (-8, 3) {};
		\node [style=none] (2) at (-7, 3) {};
		\node [style=none] (3) at (-7, 6) {};
		\node [style=none] (4) at (-3.25, 7) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-2.25, 7) {};
		\node [style=none] (8) at (2, 6.25) {};
		\node [style=none] (9) at (3, 6.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (7, 5.5) {};
		\node [style=none] (13) at (8, 5.5) {};
		\node [style=none] (14) at (7, 3.5) {};
		\node [style=none] (15) at (8, 3.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-2.25, 1.5) {};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=none] (19) at (3, 2.25) {};
		\node [style=none] (20) at (-7.5, 7.75) {$x$};
		\node [style=none] (21) at (-2.75, 7.75) {$h^{(1)}$};
		\node [style=none] (22) at (2.5, 7.75) {$h^{(2)}$};
		\node [style=none] (23) at (7.5, 7.75) {$f(x)$};
		\node [style=none] (25) at (-4.5, 4.75) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (28) at (1, 4.75) {};
		\node [style=none] (30) at (5, 4.75) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (-6, 3.5) {};
		\node [style=none] (34) at (-1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (3.center) to (4.center);
		\draw [dashed] (2.center) to (5.center);
		\draw (2.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [dashed] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (19.center) to (14.center);
		\draw [dashed] (6.center) to (10.center);
		\draw [dotted] (11.center) to (14.center);
		\draw [dashed] (3.center) to (16.center);
		\draw [dashed] (7.center) to (18.center);
		\draw [dashed] (17.center) to (10.center);
		\draw [dotted] (17.center) to (8.center);
		\draw [dotted] (19.center) to (12.center);
		\draw [dotted] (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mnistr_acc.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\begin{axis}[
% axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=180,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [very thick, color0, opacity=0.75]
table {%
0 0.99725
15 0.9885
30 0.948375
45 0.77
60 0.46875
75 0.262625
90 0.178375
105 0.178375
120 0.25075
135 0.3535
150 0.41725
165 0.426625
180 0.42225
};
\addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.997
15 0.99
30 0.947625
45 0.76675
60 0.465625
75 0.256
90 0.18125
105 0.171
120 0.253875
135 0.354125
150 0.4165
165 0.42625
180 0.426875
};
\addlegendentry{DE}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.997125
15 0.988125
30 0.947875
45 0.770875
60 0.46825
75 0.26325
90 0.179
105 0.1775
120 0.25075
135 0.354
150 0.4175
165 0.4265
180 0.422
};
\addlegendentry{LA}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.995875
15 0.985875
30 0.939625
45 0.74925
60 0.45725
75 0.25775
90 0.179875
105 0.17725
120 0.249625
135 0.339625
150 0.40575
165 0.420625
180 0.418375
};
\addlegendentry{LA-LULA}
\end{axis}

\end{tikzpicture}


==> figs/mnistr_brier.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
% axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
xlabel=Angles,
title={Brier score $\downarrow$},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=0.139772949801409,
ytick={0.05, 0.1},
yticklabels={0.05, 0.1},
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=0.75]
table {%
0 0.000526922871358693
15 0.00180937675759196
30 0.00809390377253294
45 0.0352413691580296
60 0.083653524518013
75 0.118994385004044
90 0.132124483585358
105 0.133139386773109
120 0.12324646115303
135 0.108906224370003
150 0.101296946406364
165 0.102711282670498
180 0.103628344833851
};
\addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.000468126207124442
15 0.00147315359208733
30 0.00804297253489494
45 0.0351866260170937
60 0.0819162204861641
75 0.116586595773697
90 0.129292041063309
105 0.132888272404671
120 0.122374877333641
135 0.108223341405392
150 0.0991991609334946
165 0.100511401891708
180 0.100442603230476
};
\addlegendentry{DE}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.000528346165083349
15 0.00181854167021811
30 0.00809805002063513
45 0.0350452549755573
60 0.0832517370581627
75 0.118296921253204
90 0.131336867809296
105 0.132384821772575
120 0.122651219367981
135 0.108458705246449
150 0.100893676280975
165 0.102416843175888
180 0.103318065404892
};
\addlegendentry{LA}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.00100485153961927
15 0.00312011688947678
30 0.011970360763371
45 0.0371068269014359
60 0.0683690533041954
75 0.0893096402287483
90 0.0967507362365723
105 0.0967360734939575
120 0.0935560911893845
135 0.0860546603798866
150 0.08192478120327
165 0.0835964381694794
180 0.0842526480555534
};
\addlegendentry{LA-LULA}
\end{axis}

\end{tikzpicture}


==> figs/mnistr_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
% axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
xlabel=Angles,
title={ECE $\downarrow$},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=64.7155269291683,
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=0.75]
table {%
0 13.7654192307416
15 10.609529925836
30 9.58944537170382
45 20.3768040797829
60 41.1165283099784
75 54.9915317636612
90 61.2407633642692
105 61.8028865848097
120 57.4721657882408
135 52.9303164160444
150 52.7865097056409
165 57.0386593447825
180 59.6093997960944
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 13.1904781400087
15 7.79837748268619
30 8.06872942762806
45 17.4878195484812
60 38.7091598868987
75 53.5640448188638
90 59.4319831363489
105 61.9897305360863
120 56.079884432467
135 51.7359565418135
150 50.3835132737447
165 55.4110242135632
180 57.5314466546613
};
% \addlegendentry{DE}
\addplot [very thick, color2, opacity=0.75]
table {%
0 11.6027946628275
15 10.5479011183669
30 8.47868768861126
45 19.4961321136424
60 40.4462674960915
75 54.444416919052
90 60.660557770266
105 61.5030179392963
120 57.3103401926939
135 52.7640569191726
150 52.3605231984313
165 56.5200940373866
180 59.3658661682477
};
% \addlegendentry{LA}
\addplot [very thick, color3, opacity=0.75]
table {%
0 14.1259244748984
15 15.6947514880505
30 18.6032153348764
45 13.5371404020602
60 7.47380267444642
75 20.2720651614546
90 26.6957288410095
105 26.8455984537238
120 24.2508361886198
135 20.0870581102358
150 21.1194050045574
165 27.1860058681646
180 27.3473668481525
};
% \addlegendentry{LA-LULA}
\end{axis}

\end{tikzpicture}


==> figs/mnistr_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[trim axis left]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
% axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xlabel=Angles,
title={Log-likelihood $\uparrow$},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=-37426.376064682, ymax=1699.87392082214,
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=0.75]
table {%
0 -95.3966674804688
15 -315.192016601562
30 -1457.41564941406
45 -6787.3193359375
60 -18134.828125
75 -29230.8125
90 -33531.72265625
105 -34655.1796875
120 -32994.39453125
135 -31089.55859375
150 -31946.00390625
165 -35574.89453125
180 -35647.91015625
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 -78.5919876098633
15 -260.830902099609
30 -1345.72241210938
45 -6579.921875
60 -17171.318359375
75 -27986.87109375
90 -32106.646484375
105 -34241.46875
120 -32375.66015625
135 -30427.037109375
150 -30409.4296875
165 -33169.0390625
180 -33275.828125
};
% \addlegendentry{DE}
\addplot [very thick, color2, opacity=0.75]
table {%
0 -95.7052459716797
15 -314.789215087891
30 -1448.72131347656
45 -6703.03369140625
60 -17881.2421875
75 -28711.98828125
90 -32911.52734375
105 -34036.57421875
120 -32439.392578125
135 -30605.76171875
150 -31464.43359375
165 -35044.9609375
180 -35135.8359375
};
% \addlegendentry{LA}
\addplot [very thick, color3, opacity=0.75]
table {%
0 -210.276245117188
15 -631.755615234375
30 -2279.24853515625
45 -7022.4794921875
60 -13767.6669921875
75 -19429.94921875
90 -21552.609375
105 -22039.642578125
120 -21267.701171875
135 -20472.42578125
150 -21641.279296875
165 -23978.970703125
180 -25042.580078125
};
% \addlegendentry{LA-LULA}
\end{axis}

\end{tikzpicture}


==> figs/mnistr_mmc.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[trim axis left, baseline]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.834803921568628,0.802450980392157,0.290686274509804}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
% axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0)}, anchor=south east, draw=white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xlabel=Angles,
title={MMC $\downarrow$},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=0.75]
table {%
0 0.997649550437927
15 0.991663217544556
30 0.967933475971222
45 0.892230629920959
60 0.818107604980469
75 0.786609590053558
90 0.772106468677521
105 0.774988055229187
120 0.805238425731659
135 0.838551044464111
150 0.87365198135376
165 0.906567275524139
180 0.910977303981781
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.997144401073456
15 0.990667939186096
30 0.96347850561142
45 0.87811815738678
60 0.795869767665863
75 0.760099053382874
90 0.752240478992462
105 0.769990086555481
120 0.798616826534271
135 0.833298325538635
150 0.856808722019196
165 0.890261590480804
180 0.894849836826324
};
% \addlegendentry{DE}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.997505724430084
15 0.991364359855652
30 0.966686546802521
45 0.888957381248474
60 0.813007533550262
75 0.780657410621643
90 0.766079246997833
105 0.769232571125031
120 0.800632953643799
135 0.83445006608963
150 0.870229244232178
165 0.903988540172577
180 0.908478617668152
};
% \addlegendentry{LA}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.983301877975464
15 0.953443467617035
30 0.852357506752014
45 0.652787625789642
60 0.51375275850296
75 0.454696834087372
90 0.438228517770767
105 0.436648666858673
120 0.483070611953735
135 0.534101188182831
150 0.615113377571106
165 0.687286376953125
180 0.704646706581116
};
% \addlegendentry{LULA}
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_laplace.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
axis line style={white!15.0!black},
xmajorticks=false,
xmin=-8, xmax=8,
ymajorticks=false,
ymin=-100, ymax=100
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:-8,-117.337745666504)
--(axis cs:-8,-168.939910888672)
--(axis cs:-7.98398398398398,-168.530090332031)
--(axis cs:-7.96796796796797,-168.120162963867)
--(axis cs:-7.95195195195195,-167.710342407227)
--(axis cs:-7.93593593593594,-167.300659179688)
--(axis cs:-7.91991991991992,-166.890808105469)
--(axis cs:-7.9039039039039,-166.480865478516)
--(axis cs:-7.88788788788789,-166.071273803711)
--(axis cs:-7.87187187187187,-165.661468505859)
--(axis cs:-7.85585585585586,-165.251617431641)
--(axis cs:-7.83983983983984,-164.841827392578)
--(axis cs:-7.82382382382382,-164.431945800781)
--(axis cs:-7.80780780780781,-164.022186279297)
--(axis cs:-7.79179179179179,-163.612411499023)
--(axis cs:-7.77577577577578,-163.202545166016)
--(axis cs:-7.75975975975976,-162.792678833008)
--(axis cs:-7.74374374374374,-162.382965087891)
--(axis cs:-7.72772772772773,-161.973022460938)
--(axis cs:-7.71171171171171,-161.563293457031)
--(axis cs:-7.6956956956957,-161.153381347656)
--(axis cs:-7.67967967967968,-160.743591308594)
--(axis cs:-7.66366366366366,-160.333602905273)
--(axis cs:-7.64764764764765,-159.923797607422)
--(axis cs:-7.63163163163163,-159.513916015625)
--(axis cs:-7.61561561561562,-159.104034423828)
--(axis cs:-7.5995995995996,-158.694183349609)
--(axis cs:-7.58358358358358,-158.284255981445)
--(axis cs:-7.56756756756757,-157.874420166016)
--(axis cs:-7.55155155155155,-157.464706420898)
--(axis cs:-7.53553553553554,-157.054931640625)
--(axis cs:-7.51951951951952,-156.645233154297)
--(axis cs:-7.5035035035035,-156.235504150391)
--(axis cs:-7.48748748748749,-155.825653076172)
--(axis cs:-7.47147147147147,-155.415908813477)
--(axis cs:-7.45545545545546,-155.006072998047)
--(axis cs:-7.43943943943944,-154.596267700195)
--(axis cs:-7.42342342342342,-154.186630249023)
--(axis cs:-7.40740740740741,-153.77685546875)
--(axis cs:-7.39139139139139,-153.367126464844)
--(axis cs:-7.37537537537538,-152.95751953125)
--(axis cs:-7.35935935935936,-152.547668457031)
--(axis cs:-7.34334334334334,-152.138061523438)
--(axis cs:-7.32732732732733,-151.728302001953)
--(axis cs:-7.31131131131131,-151.318634033203)
--(axis cs:-7.2952952952953,-150.909072875977)
--(axis cs:-7.27927927927928,-150.499298095703)
--(axis cs:-7.26326326326326,-150.08967590332)
--(axis cs:-7.24724724724725,-149.680038452148)
--(axis cs:-7.23123123123123,-149.270401000977)
--(axis cs:-7.21521521521522,-148.860748291016)
--(axis cs:-7.1991991991992,-148.451080322266)
--(axis cs:-7.18318318318318,-148.041412353516)
--(axis cs:-7.16716716716717,-147.631622314453)
--(axis cs:-7.15115115115115,-147.222076416016)
--(axis cs:-7.13513513513514,-146.812301635742)
--(axis cs:-7.11911911911912,-146.402648925781)
--(axis cs:-7.1031031031031,-145.992797851562)
--(axis cs:-7.08708708708709,-145.583221435547)
--(axis cs:-7.07107107107107,-145.173461914062)
--(axis cs:-7.05505505505506,-144.763778686523)
--(axis cs:-7.03903903903904,-144.354064941406)
--(axis cs:-7.02302302302302,-143.944381713867)
--(axis cs:-7.00700700700701,-143.534622192383)
--(axis cs:-6.99099099099099,-143.124816894531)
--(axis cs:-6.97497497497497,-142.715087890625)
--(axis cs:-6.95895895895896,-142.30534362793)
--(axis cs:-6.94294294294294,-141.89567565918)
--(axis cs:-6.92692692692693,-141.485961914062)
--(axis cs:-6.91091091091091,-141.076354980469)
--(axis cs:-6.89489489489489,-140.666534423828)
--(axis cs:-6.87887887887888,-140.257034301758)
--(axis cs:-6.86286286286286,-139.847305297852)
--(axis cs:-6.84684684684685,-139.437591552734)
--(axis cs:-6.83083083083083,-139.028030395508)
--(axis cs:-6.81481481481481,-138.618362426758)
--(axis cs:-6.7987987987988,-138.208770751953)
--(axis cs:-6.78278278278278,-137.799179077148)
--(axis cs:-6.76676676676677,-137.389755249023)
--(axis cs:-6.75075075075075,-136.980178833008)
--(axis cs:-6.73473473473473,-136.570693969727)
--(axis cs:-6.71871871871872,-136.161087036133)
--(axis cs:-6.7027027027027,-135.751556396484)
--(axis cs:-6.68668668668669,-135.342056274414)
--(axis cs:-6.67067067067067,-134.932495117188)
--(axis cs:-6.65465465465465,-134.522872924805)
--(axis cs:-6.63863863863864,-134.113464355469)
--(axis cs:-6.62262262262262,-133.703796386719)
--(axis cs:-6.60660660660661,-133.294326782227)
--(axis cs:-6.59059059059059,-132.884674072266)
--(axis cs:-6.57457457457457,-132.475204467773)
--(axis cs:-6.55855855855856,-132.065567016602)
--(axis cs:-6.54254254254254,-131.656066894531)
--(axis cs:-6.52652652652653,-131.246536254883)
--(axis cs:-6.51051051051051,-130.837036132812)
--(axis cs:-6.49449449449449,-130.427474975586)
--(axis cs:-6.47847847847848,-130.018005371094)
--(axis cs:-6.46246246246246,-129.608428955078)
--(axis cs:-6.44644644644645,-129.198791503906)
--(axis cs:-6.43043043043043,-128.789337158203)
--(axis cs:-6.41441441441441,-128.379608154297)
--(axis cs:-6.3983983983984,-127.970092773438)
--(axis cs:-6.38238238238238,-127.560585021973)
--(axis cs:-6.36636636636637,-127.151138305664)
--(axis cs:-6.35035035035035,-126.741638183594)
--(axis cs:-6.33433433433433,-126.332130432129)
--(axis cs:-6.31831831831832,-125.922592163086)
--(axis cs:-6.3023023023023,-125.513137817383)
--(axis cs:-6.28628628628629,-125.103736877441)
--(axis cs:-6.27027027027027,-124.694351196289)
--(axis cs:-6.25425425425425,-124.284896850586)
--(axis cs:-6.23823823823824,-123.875457763672)
--(axis cs:-6.22222222222222,-123.466064453125)
--(axis cs:-6.20620620620621,-123.056625366211)
--(axis cs:-6.19019019019019,-122.647254943848)
--(axis cs:-6.17417417417417,-122.237953186035)
--(axis cs:-6.15815815815816,-121.828590393066)
--(axis cs:-6.14214214214214,-121.419151306152)
--(axis cs:-6.12612612612613,-121.009834289551)
--(axis cs:-6.11011011011011,-120.600532531738)
--(axis cs:-6.09409409409409,-120.19116973877)
--(axis cs:-6.07807807807808,-119.781929016113)
--(axis cs:-6.06206206206206,-119.37255859375)
--(axis cs:-6.04604604604605,-118.963394165039)
--(axis cs:-6.03003003003003,-118.554168701172)
--(axis cs:-6.01401401401401,-118.144905090332)
--(axis cs:-5.997997997998,-117.735717773438)
--(axis cs:-5.98198198198198,-117.326522827148)
--(axis cs:-5.96596596596597,-116.917404174805)
--(axis cs:-5.94994994994995,-116.508239746094)
--(axis cs:-5.93393393393393,-116.099029541016)
--(axis cs:-5.91791791791792,-115.689949035645)
--(axis cs:-5.9019019019019,-115.280807495117)
--(axis cs:-5.88588588588589,-114.871788024902)
--(axis cs:-5.86986986986987,-114.462684631348)
--(axis cs:-5.85385385385385,-114.053573608398)
--(axis cs:-5.83783783783784,-113.644462585449)
--(axis cs:-5.82182182182182,-113.235420227051)
--(axis cs:-5.80580580580581,-112.826332092285)
--(axis cs:-5.78978978978979,-112.417251586914)
--(axis cs:-5.77377377377377,-112.008209228516)
--(axis cs:-5.75775775775776,-111.599151611328)
--(axis cs:-5.74174174174174,-111.190147399902)
--(axis cs:-5.72572572572573,-110.780990600586)
--(axis cs:-5.70970970970971,-110.371978759766)
--(axis cs:-5.69369369369369,-109.962898254395)
--(axis cs:-5.67767767767768,-109.553833007812)
--(axis cs:-5.66166166166166,-109.144882202148)
--(axis cs:-5.64564564564565,-108.73592376709)
--(axis cs:-5.62962962962963,-108.326919555664)
--(axis cs:-5.61361361361361,-107.917831420898)
--(axis cs:-5.5975975975976,-107.508895874023)
--(axis cs:-5.58158158158158,-107.099967956543)
--(axis cs:-5.56556556556557,-106.69100189209)
--(axis cs:-5.54954954954955,-106.282241821289)
--(axis cs:-5.53353353353353,-105.873420715332)
--(axis cs:-5.51751751751752,-105.464653015137)
--(axis cs:-5.5015015015015,-105.055999755859)
--(axis cs:-5.48548548548549,-104.647270202637)
--(axis cs:-5.46946946946947,-104.238525390625)
--(axis cs:-5.45345345345345,-103.829742431641)
--(axis cs:-5.43743743743744,-103.421104431152)
--(axis cs:-5.42142142142142,-103.012336730957)
--(axis cs:-5.40540540540541,-102.603706359863)
--(axis cs:-5.38938938938939,-102.19514465332)
--(axis cs:-5.37337337337337,-101.786361694336)
--(axis cs:-5.35735735735736,-101.377777099609)
--(axis cs:-5.34134134134134,-100.969146728516)
--(axis cs:-5.32532532532533,-100.560569763184)
--(axis cs:-5.30930930930931,-100.151954650879)
--(axis cs:-5.29329329329329,-99.7434692382812)
--(axis cs:-5.27727727727728,-99.3348236083984)
--(axis cs:-5.26126126126126,-98.9263687133789)
--(axis cs:-5.24524524524525,-98.5178756713867)
--(axis cs:-5.22922922922923,-98.1093826293945)
--(axis cs:-5.21321321321321,-97.7009353637695)
--(axis cs:-5.1971971971972,-97.2925109863281)
--(axis cs:-5.18118118118118,-96.8840789794922)
--(axis cs:-5.16516516516517,-96.4757537841797)
--(axis cs:-5.14914914914915,-96.0674819946289)
--(axis cs:-5.13313313313313,-95.6592712402344)
--(axis cs:-5.11711711711712,-95.2509765625)
--(axis cs:-5.1011011011011,-94.8429107666016)
--(axis cs:-5.08508508508509,-94.4347610473633)
--(axis cs:-5.06906906906907,-94.0266876220703)
--(axis cs:-5.05305305305305,-93.6186065673828)
--(axis cs:-5.03703703703704,-93.2105560302734)
--(axis cs:-5.02102102102102,-92.8025741577148)
--(axis cs:-5.00500500500501,-92.3946990966797)
--(axis cs:-4.98898898898899,-91.9866943359375)
--(axis cs:-4.97297297297297,-91.5788726806641)
--(axis cs:-4.95695695695696,-91.1711044311523)
--(axis cs:-4.94094094094094,-90.7632598876953)
--(axis cs:-4.92492492492492,-90.3555297851562)
--(axis cs:-4.90890890890891,-89.9477615356445)
--(axis cs:-4.89289289289289,-89.5401458740234)
--(axis cs:-4.87687687687688,-89.1323165893555)
--(axis cs:-4.86086086086086,-88.7248458862305)
--(axis cs:-4.84484484484484,-88.3173065185547)
--(axis cs:-4.82882882882883,-87.9098587036133)
--(axis cs:-4.81281281281281,-87.5024185180664)
--(axis cs:-4.7967967967968,-87.0950622558594)
--(axis cs:-4.78078078078078,-86.6877822875977)
--(axis cs:-4.76476476476476,-86.2805023193359)
--(axis cs:-4.74874874874875,-85.8733520507812)
--(axis cs:-4.73273273273273,-85.4660797119141)
--(axis cs:-4.71671671671672,-85.0590286254883)
--(axis cs:-4.7007007007007,-84.6518707275391)
--(axis cs:-4.68468468468468,-84.2448654174805)
--(axis cs:-4.66866866866867,-83.8378753662109)
--(axis cs:-4.65265265265265,-83.4307861328125)
--(axis cs:-4.63663663663664,-83.0238189697266)
--(axis cs:-4.62062062062062,-82.6167297363281)
--(axis cs:-4.6046046046046,-82.209831237793)
--(axis cs:-4.58858858858859,-81.802864074707)
--(axis cs:-4.57257257257257,-81.3960266113281)
--(axis cs:-4.55655655655656,-80.9891510009766)
--(axis cs:-4.54054054054054,-80.5823364257812)
--(axis cs:-4.52452452452452,-80.1755218505859)
--(axis cs:-4.50850850850851,-79.7687530517578)
--(axis cs:-4.49249249249249,-79.3619232177734)
--(axis cs:-4.47647647647648,-78.9552307128906)
--(axis cs:-4.46046046046046,-78.5485687255859)
--(axis cs:-4.44444444444444,-78.1419067382812)
--(axis cs:-4.42842842842843,-77.7352981567383)
--(axis cs:-4.41241241241241,-77.3288421630859)
--(axis cs:-4.3963963963964,-76.9223937988281)
--(axis cs:-4.38038038038038,-76.5159149169922)
--(axis cs:-4.36436436436436,-76.1095199584961)
--(axis cs:-4.34834834834835,-75.7031402587891)
--(axis cs:-4.33233233233233,-75.2968215942383)
--(axis cs:-4.31631631631632,-74.8904647827148)
--(axis cs:-4.3003003003003,-74.4841766357422)
--(axis cs:-4.28428428428428,-74.0779190063477)
--(axis cs:-4.26826826826827,-73.6717758178711)
--(axis cs:-4.25225225225225,-73.2657165527344)
--(axis cs:-4.23623623623624,-72.8595352172852)
--(axis cs:-4.22022022022022,-72.4535446166992)
--(axis cs:-4.2042042042042,-72.0475921630859)
--(axis cs:-4.18818818818819,-71.6416015625)
--(axis cs:-4.17217217217217,-71.2357177734375)
--(axis cs:-4.15615615615616,-70.8298721313477)
--(axis cs:-4.14014014014014,-70.4240798950195)
--(axis cs:-4.12412412412412,-70.0183181762695)
--(axis cs:-4.10810810810811,-69.6125640869141)
--(axis cs:-4.09209209209209,-69.2070007324219)
--(axis cs:-4.07607607607608,-68.8015441894531)
--(axis cs:-4.06006006006006,-68.3961029052734)
--(axis cs:-4.04404404404404,-67.9908599853516)
--(axis cs:-4.02802802802803,-67.5856018066406)
--(axis cs:-4.01201201201201,-67.1804046630859)
--(axis cs:-3.995995995996,-66.7752914428711)
--(axis cs:-3.97997997997998,-66.3702621459961)
--(axis cs:-3.96396396396396,-65.9652938842773)
--(axis cs:-3.94794794794795,-65.5602645874023)
--(axis cs:-3.93193193193193,-65.1553192138672)
--(axis cs:-3.91591591591592,-64.7504577636719)
--(axis cs:-3.8998998998999,-64.3456420898438)
--(axis cs:-3.88388388388388,-63.9409980773926)
--(axis cs:-3.86786786786787,-63.5363731384277)
--(axis cs:-3.85185185185185,-63.1318016052246)
--(axis cs:-3.83583583583584,-62.7273483276367)
--(axis cs:-3.81981981981982,-62.322883605957)
--(axis cs:-3.8038038038038,-61.918571472168)
--(axis cs:-3.78778778778779,-61.5143165588379)
--(axis cs:-3.77177177177177,-61.1102256774902)
--(axis cs:-3.75575575575576,-60.7063598632812)
--(axis cs:-3.73973973973974,-60.3025360107422)
--(axis cs:-3.72372372372372,-59.8987693786621)
--(axis cs:-3.70770770770771,-59.4949417114258)
--(axis cs:-3.69169169169169,-59.0913887023926)
--(axis cs:-3.67567567567568,-58.6880340576172)
--(axis cs:-3.65965965965966,-58.2848091125488)
--(axis cs:-3.64364364364364,-57.8817749023438)
--(axis cs:-3.62762762762763,-57.4789543151855)
--(axis cs:-3.61161161161161,-57.0761413574219)
--(axis cs:-3.5955955955956,-56.6734237670898)
--(axis cs:-3.57957957957958,-56.2705879211426)
--(axis cs:-3.56356356356356,-55.867919921875)
--(axis cs:-3.54754754754755,-55.4653244018555)
--(axis cs:-3.53153153153153,-55.0628128051758)
--(axis cs:-3.51551551551552,-54.6605262756348)
--(axis cs:-3.4994994994995,-54.2584800720215)
--(axis cs:-3.48348348348348,-53.856559753418)
--(axis cs:-3.46746746746747,-53.4548683166504)
--(axis cs:-3.45145145145145,-53.0533676147461)
--(axis cs:-3.43543543543544,-52.6520957946777)
--(axis cs:-3.41941941941942,-52.2509918212891)
--(axis cs:-3.4034034034034,-51.850025177002)
--(axis cs:-3.38738738738739,-51.4492988586426)
--(axis cs:-3.37137137137137,-51.0486602783203)
--(axis cs:-3.35535535535536,-50.6481323242188)
--(axis cs:-3.33933933933934,-50.2477416992188)
--(axis cs:-3.32332332332332,-49.8476486206055)
--(axis cs:-3.30730730730731,-49.4476165771484)
--(axis cs:-3.29129129129129,-49.0478401184082)
--(axis cs:-3.27527527527528,-48.6483154296875)
--(axis cs:-3.25925925925926,-48.2490577697754)
--(axis cs:-3.24324324324324,-47.8497314453125)
--(axis cs:-3.22722722722723,-47.4506225585938)
--(axis cs:-3.21121121121121,-47.0517959594727)
--(axis cs:-3.1951951951952,-46.6530914306641)
--(axis cs:-3.17917917917918,-46.2546234130859)
--(axis cs:-3.16316316316316,-45.8563537597656)
--(axis cs:-3.14714714714715,-45.4582023620605)
--(axis cs:-3.13113113113113,-45.0602340698242)
--(axis cs:-3.11511511511512,-44.6623764038086)
--(axis cs:-3.0990990990991,-44.2647323608398)
--(axis cs:-3.08308308308308,-43.8673248291016)
--(axis cs:-3.06706706706707,-43.4700355529785)
--(axis cs:-3.05105105105105,-43.0729637145996)
--(axis cs:-3.03503503503504,-42.6761665344238)
--(axis cs:-3.01901901901902,-42.2795104980469)
--(axis cs:-3.003003003003,-41.8830757141113)
--(axis cs:-2.98698698698699,-41.4868965148926)
--(axis cs:-2.97097097097097,-41.0908432006836)
--(axis cs:-2.95495495495495,-40.695068359375)
--(axis cs:-2.93893893893894,-40.2996864318848)
--(axis cs:-2.92292292292292,-39.9047470092773)
--(axis cs:-2.90690690690691,-39.5099716186523)
--(axis cs:-2.89089089089089,-39.1153182983398)
--(axis cs:-2.87487487487487,-38.721076965332)
--(axis cs:-2.85885885885886,-38.3271598815918)
--(axis cs:-2.84284284284284,-37.9336929321289)
--(axis cs:-2.82682682682683,-37.5406951904297)
--(axis cs:-2.81081081081081,-37.1479644775391)
--(axis cs:-2.79479479479479,-36.7558288574219)
--(axis cs:-2.77877877877878,-36.3641624450684)
--(axis cs:-2.76276276276276,-35.9727783203125)
--(axis cs:-2.74674674674675,-35.5818328857422)
--(axis cs:-2.73073073073073,-35.1913032531738)
--(axis cs:-2.71471471471471,-34.8014373779297)
--(axis cs:-2.6986986986987,-34.412052154541)
--(axis cs:-2.68268268268268,-34.0232048034668)
--(axis cs:-2.66666666666667,-33.6348114013672)
--(axis cs:-2.65065065065065,-33.2469482421875)
--(axis cs:-2.63463463463463,-32.859546661377)
--(axis cs:-2.61861861861862,-32.4726943969727)
--(axis cs:-2.6026026026026,-32.0863037109375)
--(axis cs:-2.58658658658659,-31.7003402709961)
--(axis cs:-2.57057057057057,-31.3151397705078)
--(axis cs:-2.55455455455455,-30.9305076599121)
--(axis cs:-2.53853853853854,-30.546314239502)
--(axis cs:-2.52252252252252,-30.1625633239746)
--(axis cs:-2.50650650650651,-29.7795505523682)
--(axis cs:-2.49049049049049,-29.3970832824707)
--(axis cs:-2.47447447447447,-29.0153560638428)
--(axis cs:-2.45845845845846,-28.6343078613281)
--(axis cs:-2.44244244244244,-28.253812789917)
--(axis cs:-2.42642642642643,-27.8739185333252)
--(axis cs:-2.41041041041041,-27.4949150085449)
--(axis cs:-2.39439439439439,-27.1165084838867)
--(axis cs:-2.37837837837838,-26.7387676239014)
--(axis cs:-2.36236236236236,-26.3619041442871)
--(axis cs:-2.34634634634635,-25.9858818054199)
--(axis cs:-2.33033033033033,-25.6106300354004)
--(axis cs:-2.31431431431431,-25.2363605499268)
--(axis cs:-2.2982982982983,-24.8631076812744)
--(axis cs:-2.28228228228228,-24.4911499023438)
--(axis cs:-2.26626626626627,-24.1204204559326)
--(axis cs:-2.25025025025025,-23.750696182251)
--(axis cs:-2.23423423423423,-23.3820209503174)
--(axis cs:-2.21821821821822,-23.0140647888184)
--(axis cs:-2.2022022022022,-22.6474189758301)
--(axis cs:-2.18618618618619,-22.2821502685547)
--(axis cs:-2.17017017017017,-21.9183235168457)
--(axis cs:-2.15415415415415,-21.5559463500977)
--(axis cs:-2.13813813813814,-21.194616317749)
--(axis cs:-2.12212212212212,-20.834623336792)
--(axis cs:-2.10610610610611,-20.4761085510254)
--(axis cs:-2.09009009009009,-20.119140625)
--(axis cs:-2.07407407407407,-19.7635612487793)
--(axis cs:-2.05805805805806,-19.4094066619873)
--(axis cs:-2.04204204204204,-19.0567836761475)
--(axis cs:-2.02602602602603,-18.705924987793)
--(axis cs:-2.01001001001001,-18.3565864562988)
--(axis cs:-1.99399399399399,-18.0088939666748)
--(axis cs:-1.97797797797798,-17.6628150939941)
--(axis cs:-1.96196196196196,-17.3176879882812)
--(axis cs:-1.94594594594595,-16.9743537902832)
--(axis cs:-1.92992992992993,-16.6329231262207)
--(axis cs:-1.91391391391391,-16.2933120727539)
--(axis cs:-1.8978978978979,-15.9548721313477)
--(axis cs:-1.88188188188188,-15.6183452606201)
--(axis cs:-1.86586586586587,-15.2843799591064)
--(axis cs:-1.84984984984985,-14.9525547027588)
--(axis cs:-1.83383383383383,-14.6229820251465)
--(axis cs:-1.81781781781782,-14.2958183288574)
--(axis cs:-1.8018018018018,-13.9712114334106)
--(axis cs:-1.78578578578579,-13.6490497589111)
--(axis cs:-1.76976976976977,-13.328914642334)
--(axis cs:-1.75375375375375,-13.0119180679321)
--(axis cs:-1.73773773773774,-12.6982440948486)
--(axis cs:-1.72172172172172,-12.3880081176758)
--(axis cs:-1.70570570570571,-12.0806827545166)
--(axis cs:-1.68968968968969,-11.7763538360596)
--(axis cs:-1.67367367367367,-11.4748344421387)
--(axis cs:-1.65765765765766,-11.1766452789307)
--(axis cs:-1.64164164164164,-10.8820276260376)
--(axis cs:-1.62562562562563,-10.5907230377197)
--(axis cs:-1.60960960960961,-10.3031711578369)
--(axis cs:-1.59359359359359,-10.0211925506592)
--(axis cs:-1.57757757757758,-9.74344730377197)
--(axis cs:-1.56156156156156,-9.46932983398438)
--(axis cs:-1.54554554554555,-9.19932651519775)
--(axis cs:-1.52952952952953,-8.9334831237793)
--(axis cs:-1.51351351351351,-8.67226696014404)
--(axis cs:-1.4974974974975,-8.41641998291016)
--(axis cs:-1.48148148148148,-8.16553688049316)
--(axis cs:-1.46546546546547,-7.91844844818115)
--(axis cs:-1.44944944944945,-7.67653846740723)
--(axis cs:-1.43343343343343,-7.43960952758789)
--(axis cs:-1.41741741741742,-7.20773649215698)
--(axis cs:-1.4014014014014,-6.98143529891968)
--(axis cs:-1.38538538538539,-6.75942516326904)
--(axis cs:-1.36936936936937,-6.5424108505249)
--(axis cs:-1.35335335335335,-6.32944297790527)
--(axis cs:-1.33733733733734,-6.12168788909912)
--(axis cs:-1.32132132132132,-5.91959762573242)
--(axis cs:-1.30530530530531,-5.72195863723755)
--(axis cs:-1.28928928928929,-5.52929401397705)
--(axis cs:-1.27327327327327,-5.34195327758789)
--(axis cs:-1.25725725725726,-5.1592059135437)
--(axis cs:-1.24124124124124,-4.98172950744629)
--(axis cs:-1.22522522522523,-4.80894184112549)
--(axis cs:-1.20920920920921,-4.64120435714722)
--(axis cs:-1.19319319319319,-4.47777223587036)
--(axis cs:-1.17717717717718,-4.31714391708374)
--(axis cs:-1.16116116116116,-4.1585373878479)
--(axis cs:-1.14514514514515,-4.00295639038086)
--(axis cs:-1.12912912912913,-3.85097551345825)
--(axis cs:-1.11311311311311,-3.70118713378906)
--(axis cs:-1.0970970970971,-3.55347394943237)
--(axis cs:-1.08108108108108,-3.40803098678589)
--(axis cs:-1.06506506506507,-3.26491451263428)
--(axis cs:-1.04904904904905,-3.12347364425659)
--(axis cs:-1.03303303303303,-2.9837794303894)
--(axis cs:-1.01701701701702,-2.84545731544495)
--(axis cs:-1.001001001001,-2.70859146118164)
--(axis cs:-0.984984984984985,-2.57284951210022)
--(axis cs:-0.968968968968969,-2.43805909156799)
--(axis cs:-0.952952952952953,-2.30436825752258)
--(axis cs:-0.936936936936937,-2.1716775894165)
--(axis cs:-0.920920920920921,-2.04011535644531)
--(axis cs:-0.904904904904905,-1.90967893600464)
--(axis cs:-0.888888888888889,-1.78052580356598)
--(axis cs:-0.872872872872873,-1.65257549285889)
--(axis cs:-0.856856856856857,-1.52575659751892)
--(axis cs:-0.840840840840841,-1.400230884552)
--(axis cs:-0.824824824824825,-1.27637612819672)
--(axis cs:-0.808808808808809,-1.15417575836182)
--(axis cs:-0.792792792792793,-1.03371548652649)
--(axis cs:-0.776776776776777,-0.915460467338562)
--(axis cs:-0.76076076076076,-0.800374090671539)
--(axis cs:-0.744744744744745,-0.688976407051086)
--(axis cs:-0.728728728728729,-0.582847237586975)
--(axis cs:-0.712712712712713,-0.48379373550415)
--(axis cs:-0.696696696696697,-0.394789576530457)
--(axis cs:-0.68068068068068,-0.324040770530701)
--(axis cs:-0.664664664664665,-0.27861762046814)
--(axis cs:-0.648648648648649,-0.255105376243591)
--(axis cs:-0.632632632632633,-0.245230197906494)
--(axis cs:-0.616616616616617,-0.243935108184814)
--(axis cs:-0.6006006006006,-0.249567747116089)
--(axis cs:-0.584584584584585,-0.262073874473572)
--(axis cs:-0.568568568568569,-0.280394196510315)
--(axis cs:-0.552552552552553,-0.30374813079834)
--(axis cs:-0.536536536536537,-0.330931305885315)
--(axis cs:-0.52052052052052,-0.3616042137146)
--(axis cs:-0.504504504504505,-0.395586133003235)
--(axis cs:-0.488488488488488,-0.432626008987427)
--(axis cs:-0.472472472472472,-0.472339987754822)
--(axis cs:-0.456456456456457,-0.514397621154785)
--(axis cs:-0.44044044044044,-0.558371901512146)
--(axis cs:-0.424424424424425,-0.604157030582428)
--(axis cs:-0.408408408408408,-0.651625752449036)
--(axis cs:-0.392392392392392,-0.700395941734314)
--(axis cs:-0.376376376376377,-0.750109136104584)
--(axis cs:-0.36036036036036,-0.800392270088196)
--(axis cs:-0.344344344344345,-0.851032197475433)
--(axis cs:-0.328328328328328,-0.901483058929443)
--(axis cs:-0.312312312312312,-0.952045083045959)
--(axis cs:-0.296296296296297,-1.00269913673401)
--(axis cs:-0.28028028028028,-1.05261182785034)
--(axis cs:-0.264264264264265,-1.10236942768097)
--(axis cs:-0.248248248248248,-1.1514298915863)
--(axis cs:-0.232232232232232,-1.19941413402557)
--(axis cs:-0.216216216216217,-1.2460720539093)
--(axis cs:-0.2002002002002,-1.29174339771271)
--(axis cs:-0.184184184184184,-1.33533191680908)
--(axis cs:-0.168168168168168,-1.37695670127869)
--(axis cs:-0.152152152152152,-1.41707563400269)
--(axis cs:-0.136136136136137,-1.45510506629944)
--(axis cs:-0.12012012012012,-1.49146866798401)
--(axis cs:-0.104104104104104,-1.5255823135376)
--(axis cs:-0.0880880880880879,-1.55710804462433)
--(axis cs:-0.0720720720720722,-1.58552598953247)
--(axis cs:-0.0560560560560557,-1.61128830909729)
--(axis cs:-0.04004004004004,-1.63458669185638)
--(axis cs:-0.0240240240240244,-1.6549186706543)
--(axis cs:-0.00800800800800783,-1.67254710197449)
--(axis cs:0.00800800800800872,-1.68795275688171)
--(axis cs:0.0240240240240244,-1.70091843605042)
--(axis cs:0.04004004004004,-1.71131205558777)
--(axis cs:0.0560560560560557,-1.71939611434937)
--(axis cs:0.0720720720720713,-1.72528088092804)
--(axis cs:0.0880880880880888,-1.72932100296021)
--(axis cs:0.104104104104104,-1.73142313957214)
--(axis cs:0.12012012012012,-1.73149371147156)
--(axis cs:0.136136136136136,-1.72938013076782)
--(axis cs:0.152152152152151,-1.72491848468781)
--(axis cs:0.168168168168169,-1.71813273429871)
--(axis cs:0.184184184184184,-1.7095775604248)
--(axis cs:0.2002002002002,-1.69956910610199)
--(axis cs:0.216216216216216,-1.68782043457031)
--(axis cs:0.232232232232231,-1.6745433807373)
--(axis cs:0.248248248248249,-1.66007852554321)
--(axis cs:0.264264264264265,-1.64431929588318)
--(axis cs:0.28028028028028,-1.62697851657867)
--(axis cs:0.296296296296296,-1.60781264305115)
--(axis cs:0.312312312312311,-1.58686137199402)
--(axis cs:0.328328328328329,-1.5646185874939)
--(axis cs:0.344344344344345,-1.54111814498901)
--(axis cs:0.36036036036036,-1.51694202423096)
--(axis cs:0.376376376376376,-1.49193811416626)
--(axis cs:0.392392392392392,-1.46616840362549)
--(axis cs:0.408408408408409,-1.43976140022278)
--(axis cs:0.424424424424425,-1.41279363632202)
--(axis cs:0.44044044044044,-1.38408255577087)
--(axis cs:0.456456456456456,-1.35416221618652)
--(axis cs:0.472472472472472,-1.3235034942627)
--(axis cs:0.488488488488489,-1.29250144958496)
--(axis cs:0.504504504504505,-1.26017260551453)
--(axis cs:0.52052052052052,-1.22678279876709)
--(axis cs:0.536536536536536,-1.19214248657227)
--(axis cs:0.552552552552552,-1.15666246414185)
--(axis cs:0.568568568568569,-1.12043833732605)
--(axis cs:0.584584584584585,-1.08352470397949)
--(axis cs:0.6006006006006,-1.0456395149231)
--(axis cs:0.616616616616616,-1.0071656703949)
--(axis cs:0.632632632632632,-0.967093467712402)
--(axis cs:0.648648648648649,-0.92535924911499)
--(axis cs:0.664664664664665,-0.882899522781372)
--(axis cs:0.68068068068068,-0.83934497833252)
--(axis cs:0.696696696696696,-0.793759822845459)
--(axis cs:0.712712712712712,-0.747750282287598)
--(axis cs:0.728728728728729,-0.701569795608521)
--(axis cs:0.744744744744745,-0.654626846313477)
--(axis cs:0.76076076076076,-0.606252193450928)
--(axis cs:0.776776776776776,-0.556604862213135)
--(axis cs:0.792792792792794,-0.506157398223877)
--(axis cs:0.808808808808809,-0.454894065856934)
--(axis cs:0.824824824824825,-0.401685237884521)
--(axis cs:0.840840840840841,-0.345724582672119)
--(axis cs:0.856856856856856,-0.288631916046143)
--(axis cs:0.872872872872874,-0.230503559112549)
--(axis cs:0.888888888888889,-0.171479225158691)
--(axis cs:0.904904904904905,-0.110528945922852)
--(axis cs:0.920920920920921,-0.0479254722595215)
--(axis cs:0.936936936936936,0.0161118507385254)
--(axis cs:0.952952952952954,0.0811090469360352)
--(axis cs:0.968968968968969,0.148049354553223)
--(axis cs:0.984984984984985,0.217574119567871)
--(axis cs:1.001001001001,0.289289474487305)
--(axis cs:1.01701701701702,0.36247444152832)
--(axis cs:1.03303303303303,0.437726974487305)
--(axis cs:1.04904904904905,0.515283107757568)
--(axis cs:1.06506506506507,0.594851493835449)
--(axis cs:1.08108108108108,0.676451206207275)
--(axis cs:1.0970970970971,0.760995388031006)
--(axis cs:1.11311311311311,0.849228382110596)
--(axis cs:1.12912912912913,0.940258502960205)
--(axis cs:1.14514514514515,1.03297185897827)
--(axis cs:1.16116116116116,1.1277642250061)
--(axis cs:1.17717717717718,1.22613859176636)
--(axis cs:1.19319319319319,1.32691097259521)
--(axis cs:1.20920920920921,1.43104076385498)
--(axis cs:1.22522522522523,1.53791856765747)
--(axis cs:1.24124124124124,1.64659833908081)
--(axis cs:1.25725725725726,1.75782537460327)
--(axis cs:1.27327327327327,1.87146806716919)
--(axis cs:1.28928928928929,1.98816442489624)
--(axis cs:1.30530530530531,2.10888195037842)
--(axis cs:1.32132132132132,2.23307847976685)
--(axis cs:1.33733733733734,2.35984897613525)
--(axis cs:1.35335335335335,2.48934507369995)
--(axis cs:1.36936936936937,2.62108945846558)
--(axis cs:1.38538538538539,2.75431680679321)
--(axis cs:1.4014014014014,2.88880825042725)
--(axis cs:1.41741741741742,3.02527332305908)
--(axis cs:1.43343343343343,3.16387224197388)
--(axis cs:1.44944944944945,3.30594444274902)
--(axis cs:1.46546546546547,3.45093727111816)
--(axis cs:1.48148148148148,3.59943008422852)
--(axis cs:1.4974974974975,3.75066566467285)
--(axis cs:1.51351351351351,3.90429830551147)
--(axis cs:1.52952952952953,4.06009149551392)
--(axis cs:1.54554554554555,4.21923875808716)
--(axis cs:1.56156156156156,4.38099336624146)
--(axis cs:1.57757757757758,4.54550123214722)
--(axis cs:1.59359359359359,4.71283864974976)
--(axis cs:1.60960960960961,4.88193893432617)
--(axis cs:1.62562562562563,5.05329036712646)
--(axis cs:1.64164164164164,5.22555828094482)
--(axis cs:1.65765765765766,5.40062522888184)
--(axis cs:1.67367367367367,5.57763385772705)
--(axis cs:1.68968968968969,5.75674915313721)
--(axis cs:1.70570570570571,5.93733215332031)
--(axis cs:1.72172172172172,6.11947250366211)
--(axis cs:1.73773773773774,6.30355072021484)
--(axis cs:1.75375375375375,6.49076652526855)
--(axis cs:1.76976976976977,6.68119812011719)
--(axis cs:1.78578578578579,6.87374496459961)
--(axis cs:1.8018018018018,7.06808280944824)
--(axis cs:1.81781781781782,7.26388359069824)
--(axis cs:1.83383383383383,7.4627161026001)
--(axis cs:1.84984984984985,7.6639518737793)
--(axis cs:1.86586586586587,7.86611843109131)
--(axis cs:1.88188188188188,8.07053089141846)
--(axis cs:1.8978978978979,8.27715492248535)
--(axis cs:1.91391391391391,8.48585605621338)
--(axis cs:1.92992992992993,8.69546985626221)
--(axis cs:1.94594594594595,8.90684795379639)
--(axis cs:1.96196196196196,9.11953353881836)
--(axis cs:1.97797797797798,9.33374500274658)
--(axis cs:1.99399399399399,9.55006122589111)
--(axis cs:2.01001001001001,9.76823234558105)
--(axis cs:2.02602602602603,9.9882173538208)
--(axis cs:2.04204204204204,10.2092666625977)
--(axis cs:2.05805805805806,10.4312801361084)
--(axis cs:2.07407407407407,10.6542062759399)
--(axis cs:2.09009009009009,10.8786497116089)
--(axis cs:2.10610610610611,11.1046571731567)
--(axis cs:2.12212212212212,11.3319063186646)
--(axis cs:2.13813813813814,11.5609607696533)
--(axis cs:2.15415415415415,11.7917222976685)
--(axis cs:2.17017017017017,12.023473739624)
--(axis cs:2.18618618618619,12.256498336792)
--(axis cs:2.2022022022022,12.4900178909302)
--(axis cs:2.21821821821822,12.7244634628296)
--(axis cs:2.23423423423423,12.9604196548462)
--(axis cs:2.25025025025025,13.1983499526978)
--(axis cs:2.26626626626627,13.4374303817749)
--(axis cs:2.28228228228228,13.6773862838745)
--(axis cs:2.2982982982983,13.9185705184937)
--(axis cs:2.31431431431431,14.1608600616455)
--(axis cs:2.33033033033033,14.4038200378418)
--(axis cs:2.34634634634635,14.6472978591919)
--(axis cs:2.36236236236236,14.8916540145874)
--(axis cs:2.37837837837838,15.1372346878052)
--(axis cs:2.39439439439439,15.3835868835449)
--(axis cs:2.41041041041041,15.6307764053345)
--(axis cs:2.42642642642643,15.8787631988525)
--(axis cs:2.44244244244244,16.1275520324707)
--(axis cs:2.45845845845846,16.3772850036621)
--(axis cs:2.47447447447447,16.627513885498)
--(axis cs:2.49049049049049,16.878532409668)
--(axis cs:2.50650650650651,17.1304054260254)
--(axis cs:2.52252252252252,17.3830490112305)
--(axis cs:2.53853853853854,17.6364040374756)
--(axis cs:2.55455455455455,17.8905792236328)
--(axis cs:2.57057057057057,18.1454048156738)
--(axis cs:2.58658658658659,18.4010391235352)
--(axis cs:2.6026026026026,18.6578025817871)
--(axis cs:2.61861861861862,18.9149894714355)
--(axis cs:2.63463463463463,19.1725978851318)
--(axis cs:2.65065065065065,19.4306221008301)
--(axis cs:2.66666666666667,19.6893043518066)
--(axis cs:2.68268268268268,19.9487400054932)
--(axis cs:2.6986986986987,20.2091121673584)
--(axis cs:2.71471471471471,20.470458984375)
--(axis cs:2.73073073073073,20.732307434082)
--(axis cs:2.74674674674675,20.994873046875)
--(axis cs:2.76276276276276,21.2579460144043)
--(axis cs:2.77877877877878,21.5217380523682)
--(axis cs:2.79479479479479,21.786205291748)
--(axis cs:2.81081081081081,22.0509624481201)
--(axis cs:2.82682682682683,22.3166236877441)
--(axis cs:2.84284284284284,22.5832500457764)
--(axis cs:2.85885885885886,22.8510723114014)
--(axis cs:2.87487487487487,23.1197662353516)
--(axis cs:2.89089089089089,23.3891983032227)
--(axis cs:2.90690690690691,23.6588973999023)
--(axis cs:2.92292292292292,23.9289894104004)
--(axis cs:2.93893893893894,24.1996059417725)
--(axis cs:2.95495495495495,24.4707412719727)
--(axis cs:2.97097097097097,24.7424774169922)
--(axis cs:2.98698698698699,25.0144844055176)
--(axis cs:3.003003003003,25.287281036377)
--(axis cs:3.01901901901902,25.5606231689453)
--(axis cs:3.03503503503504,25.8342247009277)
--(axis cs:3.05105105105105,26.1085109710693)
--(axis cs:3.06706706706707,26.3833255767822)
--(axis cs:3.08308308308308,26.6585235595703)
--(axis cs:3.0990990990991,26.934024810791)
--(axis cs:3.11511511511512,27.2099151611328)
--(axis cs:3.13113113113113,27.4860057830811)
--(axis cs:3.14714714714715,27.762451171875)
--(axis cs:3.16316316316316,28.0394325256348)
--(axis cs:3.17917917917918,28.3167324066162)
--(axis cs:3.1951951951952,28.5940704345703)
--(axis cs:3.21121121121121,28.8718757629395)
--(axis cs:3.22722722722723,29.1500625610352)
--(axis cs:3.24324324324324,29.4287261962891)
--(axis cs:3.25925925925926,29.707878112793)
--(axis cs:3.27527527527528,29.9874820709229)
--(axis cs:3.29129129129129,30.2673683166504)
--(axis cs:3.30730730730731,30.5475158691406)
--(axis cs:3.32332332332332,30.8279666900635)
--(axis cs:3.33933933933934,31.1086730957031)
--(axis cs:3.35535535535536,31.3898887634277)
--(axis cs:3.37137137137137,31.6716461181641)
--(axis cs:3.38738738738739,31.9536209106445)
--(axis cs:3.4034034034034,32.2360153198242)
--(axis cs:3.41941941941942,32.518669128418)
--(axis cs:3.43543543543544,32.8017349243164)
--(axis cs:3.45145145145145,33.0855941772461)
--(axis cs:3.46746746746747,33.3696975708008)
--(axis cs:3.48348348348348,33.6542892456055)
--(axis cs:3.4994994994995,33.9394950866699)
--(axis cs:3.51551551551552,34.2250633239746)
--(axis cs:3.53153153153153,34.5110855102539)
--(axis cs:3.54754754754755,34.7975654602051)
--(axis cs:3.56356356356356,35.0842514038086)
--(axis cs:3.57957957957958,35.3709831237793)
--(axis cs:3.5955955955956,35.6579971313477)
--(axis cs:3.61161161161161,35.9452667236328)
--(axis cs:3.62762762762763,36.2326507568359)
--(axis cs:3.64364364364364,36.5203704833984)
--(axis cs:3.65965965965966,36.8086929321289)
--(axis cs:3.67567567567568,37.0973701477051)
--(axis cs:3.69169169169169,37.3865051269531)
--(axis cs:3.70770770770771,37.6760520935059)
--(axis cs:3.72372372372372,37.9657554626465)
--(axis cs:3.73973973973974,38.2555656433105)
--(axis cs:3.75575575575576,38.5455932617188)
--(axis cs:3.77177177177177,38.8358383178711)
--(axis cs:3.78778778778779,39.1265144348145)
--(axis cs:3.8038038038038,39.4173202514648)
--(axis cs:3.81981981981982,39.7081527709961)
--(axis cs:3.83583583583584,39.9992179870605)
--(axis cs:3.85185185185185,40.2905082702637)
--(axis cs:3.86786786786787,40.5817947387695)
--(axis cs:3.88388388388388,40.8733749389648)
--(axis cs:3.8998998998999,41.1650314331055)
--(axis cs:3.91591591591592,41.4568977355957)
--(axis cs:3.93193193193193,41.7488441467285)
--(axis cs:3.94794794794795,42.041187286377)
--(axis cs:3.96396396396396,42.3335037231445)
--(axis cs:3.97997997997998,42.6260604858398)
--(axis cs:3.995995995996,42.9190521240234)
--(axis cs:4.01201201201201,43.2122764587402)
--(axis cs:4.02802802802803,43.5057067871094)
--(axis cs:4.04404404404404,43.7994079589844)
--(axis cs:4.06006006006006,44.0933074951172)
--(axis cs:4.07607607607608,44.3874053955078)
--(axis cs:4.09209209209209,44.6816787719727)
--(axis cs:4.10810810810811,44.9760131835938)
--(axis cs:4.12412412412412,45.2704772949219)
--(axis cs:4.14014014014014,45.565185546875)
--(axis cs:4.15615615615616,45.8600425720215)
--(axis cs:4.17217217217217,46.1551895141602)
--(axis cs:4.18818818818819,46.450553894043)
--(axis cs:4.2042042042042,46.7461471557617)
--(axis cs:4.22022022022022,47.041748046875)
--(axis cs:4.23623623623624,47.3374824523926)
--(axis cs:4.25225225225225,47.6334533691406)
--(axis cs:4.26826826826827,47.9296226501465)
--(axis cs:4.28428428428428,48.225757598877)
--(axis cs:4.3003003003003,48.5220413208008)
--(axis cs:4.31631631631632,48.8185119628906)
--(axis cs:4.33233233233233,49.1149368286133)
--(axis cs:4.34834834834835,49.4114227294922)
--(axis cs:4.36436436436436,49.7079696655273)
--(axis cs:4.38038038038038,50.004638671875)
--(axis cs:4.3963963963964,50.3012771606445)
--(axis cs:4.41241241241241,50.5982513427734)
--(axis cs:4.42842842842843,50.8952026367188)
--(axis cs:4.44444444444444,51.1922836303711)
--(axis cs:4.46046046046046,51.4896278381348)
--(axis cs:4.47647647647648,51.7868881225586)
--(axis cs:4.49249249249249,52.0841445922852)
--(axis cs:4.50850850850851,52.381462097168)
--(axis cs:4.52452452452452,52.6789855957031)
--(axis cs:4.54054054054054,52.9765701293945)
--(axis cs:4.55655655655656,53.2743034362793)
--(axis cs:4.57257257257257,53.5722236633301)
--(axis cs:4.58858858858859,53.8702926635742)
--(axis cs:4.6046046046046,54.1682891845703)
--(axis cs:4.62062062062062,54.4663848876953)
--(axis cs:4.63663663663664,54.7645835876465)
--(axis cs:4.65265265265265,55.0630340576172)
--(axis cs:4.66866866866867,55.3613967895508)
--(axis cs:4.68468468468468,55.6599617004395)
--(axis cs:4.7007007007007,55.9586067199707)
--(axis cs:4.71671671671672,56.2573623657227)
--(axis cs:4.73273273273273,56.5560455322266)
--(axis cs:4.74874874874875,56.8549499511719)
--(axis cs:4.76476476476476,57.1539001464844)
--(axis cs:4.78078078078078,57.4528427124023)
--(axis cs:4.7967967967968,57.7517242431641)
--(axis cs:4.81281281281281,58.0507011413574)
--(axis cs:4.82882882882883,58.3498001098633)
--(axis cs:4.84484484484484,58.6490135192871)
--(axis cs:4.86086086086086,58.9481658935547)
--(axis cs:4.87687687687688,59.2474899291992)
--(axis cs:4.89289289289289,59.547004699707)
--(axis cs:4.90890890890891,59.8464813232422)
--(axis cs:4.92492492492492,60.1462364196777)
--(axis cs:4.94094094094094,60.4458618164062)
--(axis cs:4.95695695695696,60.7456665039062)
--(axis cs:4.97297297297297,61.045280456543)
--(axis cs:4.98898898898899,61.3449935913086)
--(axis cs:5.00500500500501,61.6448287963867)
--(axis cs:5.02102102102102,61.9446792602539)
--(axis cs:5.03703703703704,62.2443542480469)
--(axis cs:5.05305305305305,62.5441131591797)
--(axis cs:5.06906906906907,62.8438568115234)
--(axis cs:5.08508508508509,63.143871307373)
--(axis cs:5.1011011011011,63.443920135498)
--(axis cs:5.11711711711712,63.7439041137695)
--(axis cs:5.13313313313313,64.0440826416016)
--(axis cs:5.14914914914915,64.3441162109375)
--(axis cs:5.16516516516517,64.6441650390625)
--(axis cs:5.18118118118118,64.9443206787109)
--(axis cs:5.1971971971972,65.2443618774414)
--(axis cs:5.21321321321321,65.5444946289062)
--(axis cs:5.22922922922923,65.844482421875)
--(axis cs:5.24524524524525,66.1445693969727)
--(axis cs:5.26126126126126,66.4446334838867)
--(axis cs:5.27727727727728,66.7449264526367)
--(axis cs:5.29329329329329,67.0453414916992)
--(axis cs:5.30930930930931,67.3457489013672)
--(axis cs:5.32532532532533,67.6461029052734)
--(axis cs:5.34134134134134,67.9467086791992)
--(axis cs:5.35735735735736,68.2471771240234)
--(axis cs:5.37337337337337,68.5477676391602)
--(axis cs:5.38938938938939,68.8484039306641)
--(axis cs:5.40540540540541,69.1490249633789)
--(axis cs:5.42142142142142,69.4498062133789)
--(axis cs:5.43743743743744,69.7505798339844)
--(axis cs:5.45345345345345,70.0513000488281)
--(axis cs:5.46946946946947,70.3521881103516)
--(axis cs:5.48548548548549,70.6531143188477)
--(axis cs:5.5015015015015,70.9540328979492)
--(axis cs:5.51751751751752,71.2549591064453)
--(axis cs:5.53353353353353,71.5558013916016)
--(axis cs:5.54954954954955,71.8567276000977)
--(axis cs:5.56556556556557,72.1575698852539)
--(axis cs:5.58158158158158,72.4587097167969)
--(axis cs:5.5975975975976,72.7600631713867)
--(axis cs:5.61361361361361,73.0614776611328)
--(axis cs:5.62962962962963,73.3628463745117)
--(axis cs:5.64564564564565,73.6643676757812)
--(axis cs:5.66166166166166,73.9658813476562)
--(axis cs:5.67767767767768,74.2675399780273)
--(axis cs:5.69369369369369,74.5691223144531)
--(axis cs:5.70970970970971,74.8707275390625)
--(axis cs:5.72572572572573,75.1723785400391)
--(axis cs:5.74174174174174,75.4741516113281)
--(axis cs:5.75775775775776,75.7760314941406)
--(axis cs:5.77377377377377,76.0778732299805)
--(axis cs:5.78978978978979,76.3797607421875)
--(axis cs:5.80580580580581,76.6818771362305)
--(axis cs:5.82182182182182,76.9838485717773)
--(axis cs:5.83783783783784,77.2858428955078)
--(axis cs:5.85385385385385,77.5879669189453)
--(axis cs:5.86986986986987,77.8901062011719)
--(axis cs:5.88588588588589,78.1923675537109)
--(axis cs:5.9019019019019,78.4947662353516)
--(axis cs:5.91791791791792,78.7971725463867)
--(axis cs:5.93393393393393,79.0996398925781)
--(axis cs:5.94994994994995,79.4021835327148)
--(axis cs:5.96596596596597,79.7048034667969)
--(axis cs:5.98198198198198,80.0073699951172)
--(axis cs:5.997997997998,80.310173034668)
--(axis cs:6.01401401401401,80.6126861572266)
--(axis cs:6.03003003003003,80.9153671264648)
--(axis cs:6.04604604604605,81.218132019043)
--(axis cs:6.06206206206206,81.5209274291992)
--(axis cs:6.07807807807808,81.8240051269531)
--(axis cs:6.09409409409409,82.1270065307617)
--(axis cs:6.11011011011011,82.4300384521484)
--(axis cs:6.12612612612613,82.7331695556641)
--(axis cs:6.14214214214214,83.036491394043)
--(axis cs:6.15815815815816,83.3395156860352)
--(axis cs:6.17417417417417,83.642707824707)
--(axis cs:6.19019019019019,83.9459457397461)
--(axis cs:6.20620620620621,84.2491149902344)
--(axis cs:6.22222222222222,84.5523071289062)
--(axis cs:6.23823823823824,84.8556823730469)
--(axis cs:6.25425425425425,85.1590576171875)
--(axis cs:6.27027027027027,85.4625244140625)
--(axis cs:6.28628628628629,85.7661056518555)
--(axis cs:6.3023023023023,86.069709777832)
--(axis cs:6.31831831831832,86.3733062744141)
--(axis cs:6.33433433433433,86.6768646240234)
--(axis cs:6.35035035035035,86.9805450439453)
--(axis cs:6.36636636636637,87.2841491699219)
--(axis cs:6.38238238238238,87.5877685546875)
--(axis cs:6.3983983983984,87.8912506103516)
--(axis cs:6.41441441441441,88.1948928833008)
--(axis cs:6.43043043043043,88.4986267089844)
--(axis cs:6.44644644644645,88.80224609375)
--(axis cs:6.46246246246246,89.1057586669922)
--(axis cs:6.47847847847848,89.4093170166016)
--(axis cs:6.49449449449449,89.7129211425781)
--(axis cs:6.51051051051051,90.0165863037109)
--(axis cs:6.52652652652653,90.3204574584961)
--(axis cs:6.54254254254254,90.6241760253906)
--(axis cs:6.55855855855856,90.9279708862305)
--(axis cs:6.57457457457457,91.2318267822266)
--(axis cs:6.59059059059059,91.5356140136719)
--(axis cs:6.60660660660661,91.8394241333008)
--(axis cs:6.62262262262262,92.143180847168)
--(axis cs:6.63863863863864,92.4470062255859)
--(axis cs:6.65465465465465,92.7507553100586)
--(axis cs:6.67067067067067,93.0544738769531)
--(axis cs:6.68668668668669,93.3583679199219)
--(axis cs:6.7027027027027,93.6623077392578)
--(axis cs:6.71871871871872,93.9663162231445)
--(axis cs:6.73473473473473,94.2701721191406)
--(axis cs:6.75075075075075,94.5742034912109)
--(axis cs:6.76676676676677,94.8782196044922)
--(axis cs:6.78278278278278,95.1822967529297)
--(axis cs:6.7987987987988,95.4861602783203)
--(axis cs:6.81481481481481,95.7900772094727)
--(axis cs:6.83083083083083,96.0942764282227)
--(axis cs:6.84684684684685,96.398323059082)
--(axis cs:6.86286286286286,96.7023773193359)
--(axis cs:6.87887887887888,97.0065765380859)
--(axis cs:6.89489489489489,97.3107452392578)
--(axis cs:6.91091091091091,97.6149826049805)
--(axis cs:6.92692692692693,97.9192199707031)
--(axis cs:6.94294294294294,98.2234497070312)
--(axis cs:6.95895895895896,98.5278778076172)
--(axis cs:6.97497497497497,98.8321990966797)
--(axis cs:6.99099099099099,99.1365051269531)
--(axis cs:7.00700700700701,99.4409332275391)
--(axis cs:7.02302302302302,99.745361328125)
--(axis cs:7.03903903903904,100.050025939941)
--(axis cs:7.05505505505506,100.354476928711)
--(axis cs:7.07107107107107,100.659294128418)
--(axis cs:7.08708708708709,100.963752746582)
--(axis cs:7.1031031031031,101.268524169922)
--(axis cs:7.11911911911912,101.573127746582)
--(axis cs:7.13513513513514,101.877738952637)
--(axis cs:7.15115115115115,102.18244934082)
--(axis cs:7.16716716716717,102.487159729004)
--(axis cs:7.18318318318318,102.791976928711)
--(axis cs:7.1991991991992,103.096725463867)
--(axis cs:7.21521521521522,103.401641845703)
--(axis cs:7.23123123123123,103.706558227539)
--(axis cs:7.24724724724725,104.011451721191)
--(axis cs:7.26326326326326,104.31632232666)
--(axis cs:7.27927927927928,104.621353149414)
--(axis cs:7.2952952952953,104.926330566406)
--(axis cs:7.31131131131131,105.231094360352)
--(axis cs:7.32732732732733,105.536125183105)
--(axis cs:7.34334334334334,105.841094970703)
--(axis cs:7.35935935935936,106.14608001709)
--(axis cs:7.37537537537538,106.451072692871)
--(axis cs:7.39139139139139,106.756042480469)
--(axis cs:7.40740740740741,107.06111907959)
--(axis cs:7.42342342342342,107.366226196289)
--(axis cs:7.43943943943944,107.671310424805)
--(axis cs:7.45545545545546,107.976257324219)
--(axis cs:7.47147147147147,108.281402587891)
--(axis cs:7.48748748748749,108.58666229248)
--(axis cs:7.5035035035035,108.891700744629)
--(axis cs:7.51951951951952,109.196853637695)
--(axis cs:7.53553553553554,109.502159118652)
--(axis cs:7.55155155155155,109.807144165039)
--(axis cs:7.56756756756757,110.112350463867)
--(axis cs:7.58358358358358,110.41748046875)
--(axis cs:7.5995995995996,110.722549438477)
--(axis cs:7.61561561561562,111.027725219727)
--(axis cs:7.63163163163163,111.332946777344)
--(axis cs:7.64764764764765,111.638236999512)
--(axis cs:7.66366366366366,111.943458557129)
--(axis cs:7.67967967967968,112.248756408691)
--(axis cs:7.6956956956957,112.553863525391)
--(axis cs:7.71171171171171,112.859191894531)
--(axis cs:7.72772772772773,113.164642333984)
--(axis cs:7.74374374374374,113.46997833252)
--(axis cs:7.75975975975976,113.775177001953)
--(axis cs:7.77577577577578,114.080520629883)
--(axis cs:7.79179179179179,114.385696411133)
--(axis cs:7.80780780780781,114.69123840332)
--(axis cs:7.82382382382382,114.996398925781)
--(axis cs:7.83983983983984,115.301788330078)
--(axis cs:7.85585585585586,115.607322692871)
--(axis cs:7.87187187187187,115.912551879883)
--(axis cs:7.88788788788789,116.217803955078)
--(axis cs:7.9039039039039,116.523208618164)
--(axis cs:7.91991991991992,116.82884979248)
--(axis cs:7.93593593593594,117.134056091309)
--(axis cs:7.95195195195195,117.43962097168)
--(axis cs:7.96796796796797,117.745056152344)
--(axis cs:7.98398398398398,118.050285339355)
--(axis cs:8,118.355712890625)
--(axis cs:8,176.815124511719)
--(axis cs:8,176.815124511719)
--(axis cs:7.98398398398398,176.402877807617)
--(axis cs:7.96796796796797,175.990814208984)
--(axis cs:7.95195195195195,175.578659057617)
--(axis cs:7.93593593593594,175.166397094727)
--(axis cs:7.91991991991992,174.754486083984)
--(axis cs:7.9039039039039,174.342300415039)
--(axis cs:7.88788788788789,173.930267333984)
--(axis cs:7.87187187187187,173.51838684082)
--(axis cs:7.85585585585586,173.106536865234)
--(axis cs:7.83983983983984,172.694427490234)
--(axis cs:7.82382382382382,172.282440185547)
--(axis cs:7.80780780780781,171.870651245117)
--(axis cs:7.79179179179179,171.458511352539)
--(axis cs:7.77577577577578,171.046768188477)
--(axis cs:7.75975975975976,170.634979248047)
--(axis cs:7.74374374374374,170.223281860352)
--(axis cs:7.72772772772773,169.811614990234)
--(axis cs:7.71171171171171,169.399871826172)
--(axis cs:7.6956956956957,168.988159179688)
--(axis cs:7.67967967967968,168.576705932617)
--(axis cs:7.66366366366366,168.165100097656)
--(axis cs:7.64764764764765,167.753570556641)
--(axis cs:7.63163163163163,167.342041015625)
--(axis cs:7.61561561561562,166.930526733398)
--(axis cs:7.5995995995996,166.519058227539)
--(axis cs:7.58358358358358,166.107666015625)
--(axis cs:7.56756756756757,165.696304321289)
--(axis cs:7.55155155155155,165.28483581543)
--(axis cs:7.53553553553554,164.873611450195)
--(axis cs:7.51951951951952,164.462112426758)
--(axis cs:7.5035035035035,164.050735473633)
--(axis cs:7.48748748748749,163.639465332031)
--(axis cs:7.47147147147147,163.227996826172)
--(axis cs:7.45545545545546,162.816650390625)
--(axis cs:7.43943943943944,162.405532836914)
--(axis cs:7.42342342342342,161.994277954102)
--(axis cs:7.40740740740741,161.583023071289)
--(axis cs:7.39139139139139,161.171844482422)
--(axis cs:7.37537537537538,160.760772705078)
--(axis cs:7.35935935935936,160.349655151367)
--(axis cs:7.34334334334334,159.938659667969)
--(axis cs:7.32732732732733,159.527694702148)
--(axis cs:7.31131131131131,159.116622924805)
--(axis cs:7.2952952952953,158.705871582031)
--(axis cs:7.27927927927928,158.294906616211)
--(axis cs:7.26326326326326,157.884002685547)
--(axis cs:7.24724724724725,157.473251342773)
--(axis cs:7.23123123123123,157.062515258789)
--(axis cs:7.21521521521522,156.651763916016)
--(axis cs:7.1991991991992,156.24104309082)
--(axis cs:7.18318318318318,155.83039855957)
--(axis cs:7.16716716716717,155.419616699219)
--(axis cs:7.15115115115115,155.008926391602)
--(axis cs:7.13513513513514,154.598266601562)
--(axis cs:7.11911911911912,154.187698364258)
--(axis cs:7.1031031031031,153.77717590332)
--(axis cs:7.08708708708709,153.366500854492)
--(axis cs:7.07107107107107,152.956207275391)
--(axis cs:7.05505505505506,152.545532226562)
--(axis cs:7.03903903903904,152.135223388672)
--(axis cs:7.02302302302302,151.724685668945)
--(axis cs:7.00700700700701,151.314300537109)
--(axis cs:6.99099099099099,150.903823852539)
--(axis cs:6.97497497497497,150.493438720703)
--(axis cs:6.95895895895896,150.083084106445)
--(axis cs:6.94294294294294,149.672653198242)
--(axis cs:6.92692692692693,149.262405395508)
--(axis cs:6.91091091091091,148.852066040039)
--(axis cs:6.89489489489489,148.441757202148)
--(axis cs:6.87887887887888,148.031478881836)
--(axis cs:6.86286286286286,147.621124267578)
--(axis cs:6.84684684684685,147.210998535156)
--(axis cs:6.83083083083083,146.800857543945)
--(axis cs:6.81481481481481,146.390533447266)
--(axis cs:6.7987987987988,145.980453491211)
--(axis cs:6.78278278278278,145.570419311523)
--(axis cs:6.76676676676677,145.16015625)
--(axis cs:6.75075075075075,144.750015258789)
--(axis cs:6.73473473473473,144.339935302734)
--(axis cs:6.71871871871872,143.930023193359)
--(axis cs:6.7027027027027,143.520050048828)
--(axis cs:6.68668668668669,143.110092163086)
--(axis cs:6.67067067067067,142.700149536133)
--(axis cs:6.65465465465465,142.290267944336)
--(axis cs:6.63863863863864,141.880386352539)
--(axis cs:6.62262262262262,141.470458984375)
--(axis cs:6.60660660660661,141.060745239258)
--(axis cs:6.59059059059059,140.651077270508)
--(axis cs:6.57457457457457,140.241439819336)
--(axis cs:6.55855855855856,139.831802368164)
--(axis cs:6.54254254254254,139.422256469727)
--(axis cs:6.52652652652653,139.012817382812)
--(axis cs:6.51051051051051,138.60334777832)
--(axis cs:6.49449449449449,138.194046020508)
--(axis cs:6.47847847847848,137.784652709961)
--(axis cs:6.46246246246246,137.375396728516)
--(axis cs:6.44644644644645,136.966293334961)
--(axis cs:6.43043043043043,136.557067871094)
--(axis cs:6.41441441441441,136.147827148438)
--(axis cs:6.3983983983984,135.738723754883)
--(axis cs:6.38238238238238,135.32975769043)
--(axis cs:6.36636636636637,134.92073059082)
--(axis cs:6.35035035035035,134.511734008789)
--(axis cs:6.33433433433433,134.102722167969)
--(axis cs:6.31831831831832,133.693878173828)
--(axis cs:6.3023023023023,133.285125732422)
--(axis cs:6.28628628628629,132.876358032227)
--(axis cs:6.27027027027027,132.467620849609)
--(axis cs:6.25425425425425,132.058975219727)
--(axis cs:6.23823823823824,131.650375366211)
--(axis cs:6.22222222222222,131.241546630859)
--(axis cs:6.20620620620621,130.832870483398)
--(axis cs:6.19019019019019,130.424255371094)
--(axis cs:6.17417417417417,130.015625)
--(axis cs:6.15815815815816,129.607040405273)
--(axis cs:6.14214214214214,129.19856262207)
--(axis cs:6.12612612612613,128.789932250977)
--(axis cs:6.11011011011011,128.38151550293)
--(axis cs:6.09409409409409,127.973213195801)
--(axis cs:6.07807807807808,127.564926147461)
--(axis cs:6.06206206206206,127.156471252441)
--(axis cs:6.04604604604605,126.748313903809)
--(axis cs:6.03003003003003,126.339973449707)
--(axis cs:6.01401401401401,125.931716918945)
--(axis cs:5.997997997998,125.523643493652)
--(axis cs:5.98198198198198,125.115463256836)
--(axis cs:5.96596596596597,124.707489013672)
--(axis cs:5.94994994994995,124.299598693848)
--(axis cs:5.93393393393393,123.891815185547)
--(axis cs:5.91791791791792,123.484199523926)
--(axis cs:5.9019019019019,123.076568603516)
--(axis cs:5.88588588588589,122.668914794922)
--(axis cs:5.86986986986987,122.261367797852)
--(axis cs:5.85385385385385,121.853973388672)
--(axis cs:5.83783783783784,121.446578979492)
--(axis cs:5.82182182182182,121.03929901123)
--(axis cs:5.80580580580581,120.632179260254)
--(axis cs:5.78978978978979,120.224914550781)
--(axis cs:5.77377377377377,119.817832946777)
--(axis cs:5.75775775775776,119.410705566406)
--(axis cs:5.74174174174174,119.003540039062)
--(axis cs:5.72572572572573,118.596450805664)
--(axis cs:5.70970970970971,118.189422607422)
--(axis cs:5.69369369369369,117.782485961914)
--(axis cs:5.67767767767768,117.37557220459)
--(axis cs:5.66166166166166,116.968643188477)
--(axis cs:5.64564564564565,116.561920166016)
--(axis cs:5.62962962962963,116.155128479004)
--(axis cs:5.61361361361361,115.748489379883)
--(axis cs:5.5975975975976,115.341773986816)
--(axis cs:5.58158158158158,114.935089111328)
--(axis cs:5.56556556556557,114.52823638916)
--(axis cs:5.54954954954955,114.121528625488)
--(axis cs:5.53353353353353,113.714828491211)
--(axis cs:5.51751751751752,113.308303833008)
--(axis cs:5.5015015015015,112.901832580566)
--(axis cs:5.48548548548549,112.495429992676)
--(axis cs:5.46946946946947,112.089141845703)
--(axis cs:5.45345345345345,111.682952880859)
--(axis cs:5.43743743743744,111.276931762695)
--(axis cs:5.42142142142142,110.870918273926)
--(axis cs:5.40540540540541,110.464973449707)
--(axis cs:5.38938938938939,110.059005737305)
--(axis cs:5.37337337337337,109.653038024902)
--(axis cs:5.35735735735736,109.247177124023)
--(axis cs:5.34134134134134,108.841682434082)
--(axis cs:5.32532532532533,108.436157226562)
--(axis cs:5.30930930930931,108.030746459961)
--(axis cs:5.29329329329329,107.625373840332)
--(axis cs:5.27727727727728,107.219993591309)
--(axis cs:5.26126126126126,106.814659118652)
--(axis cs:5.24524524524525,106.409446716309)
--(axis cs:5.22922922922923,106.004318237305)
--(axis cs:5.21321321321321,105.599426269531)
--(axis cs:5.1971971971972,105.194511413574)
--(axis cs:5.18118118118118,104.789916992188)
--(axis cs:5.16516516516517,104.385391235352)
--(axis cs:5.14914914914915,103.980987548828)
--(axis cs:5.13313313313313,103.576705932617)
--(axis cs:5.11711711711712,103.17244720459)
--(axis cs:5.1011011011011,102.768508911133)
--(axis cs:5.08508508508509,102.364501953125)
--(axis cs:5.06906906906907,101.960723876953)
--(axis cs:5.05305305305305,101.557174682617)
--(axis cs:5.03703703703704,101.153533935547)
--(axis cs:5.02102102102102,100.75008392334)
--(axis cs:5.00500500500501,100.34659576416)
--(axis cs:4.98898898898899,99.9432754516602)
--(axis cs:4.97297297297297,99.5402603149414)
--(axis cs:4.95695695695696,99.1373596191406)
--(axis cs:4.94094094094094,98.7343902587891)
--(axis cs:4.92492492492492,98.3317565917969)
--(axis cs:4.90890890890891,97.9290924072266)
--(axis cs:4.89289289289289,97.526741027832)
--(axis cs:4.87687687687688,97.124382019043)
--(axis cs:4.86086086086086,96.7221527099609)
--(axis cs:4.84484484484484,96.3201293945312)
--(axis cs:4.82882882882883,95.9182205200195)
--(axis cs:4.81281281281281,95.5164794921875)
--(axis cs:4.7967967967968,95.1148529052734)
--(axis cs:4.78078078078078,94.7135238647461)
--(axis cs:4.76476476476476,94.3122253417969)
--(axis cs:4.74874874874875,93.9111480712891)
--(axis cs:4.73273273273273,93.5101623535156)
--(axis cs:4.71671671671672,93.1092758178711)
--(axis cs:4.7007007007007,92.7084655761719)
--(axis cs:4.68468468468468,92.3077239990234)
--(axis cs:4.66866866866867,91.9070358276367)
--(axis cs:4.65265265265265,91.5065307617188)
--(axis cs:4.63663663663664,91.1060638427734)
--(axis cs:4.62062062062062,90.7057647705078)
--(axis cs:4.6046046046046,90.3055725097656)
--(axis cs:4.58858858858859,89.9055862426758)
--(axis cs:4.57257257257257,89.5057373046875)
--(axis cs:4.55655655655656,89.1059875488281)
--(axis cs:4.54054054054054,88.7061386108398)
--(axis cs:4.52452452452452,88.3065795898438)
--(axis cs:4.50850850850851,87.9071426391602)
--(axis cs:4.49249249249249,87.5080337524414)
--(axis cs:4.47647647647648,87.1090621948242)
--(axis cs:4.46046046046046,86.7103271484375)
--(axis cs:4.44444444444444,86.311637878418)
--(axis cs:4.42842842842843,85.9132690429688)
--(axis cs:4.41241241241241,85.5149230957031)
--(axis cs:4.3963963963964,85.1165542602539)
--(axis cs:4.38038038038038,84.7184600830078)
--(axis cs:4.36436436436436,84.3204574584961)
--(axis cs:4.34834834834835,83.9225463867188)
--(axis cs:4.33233233233233,83.524772644043)
--(axis cs:4.31631631631632,83.1271820068359)
--(axis cs:4.3003003003003,82.7297286987305)
--(axis cs:4.28428428428428,82.3325805664062)
--(axis cs:4.26826826826827,81.9356231689453)
--(axis cs:4.25225225225225,81.5389556884766)
--(axis cs:4.23623623623624,81.1424560546875)
--(axis cs:4.22022022022022,80.745979309082)
--(axis cs:4.2042042042042,80.3496627807617)
--(axis cs:4.18818818818819,79.9533843994141)
--(axis cs:4.17217217217217,79.5573577880859)
--(axis cs:4.15615615615616,79.1612701416016)
--(axis cs:4.14014014014014,78.765251159668)
--(axis cs:4.12412412412412,78.3693084716797)
--(axis cs:4.10810810810811,77.9735717773438)
--(axis cs:4.09209209209209,77.5782165527344)
--(axis cs:4.07607607607608,77.1829681396484)
--(axis cs:4.06006006006006,76.7878723144531)
--(axis cs:4.04404404404404,76.3930740356445)
--(axis cs:4.02802802802803,75.9984130859375)
--(axis cs:4.01201201201201,75.6040954589844)
--(axis cs:3.995995995996,75.2099456787109)
--(axis cs:3.97997997997998,74.8158874511719)
--(axis cs:3.96396396396396,74.4219436645508)
--(axis cs:3.94794794794795,74.0282440185547)
--(axis cs:3.93193193193193,73.6345901489258)
--(axis cs:3.91591591591592,73.2410736083984)
--(axis cs:3.8998998998999,72.8477554321289)
--(axis cs:3.88388388388388,72.4547653198242)
--(axis cs:3.86786786786787,72.0618515014648)
--(axis cs:3.85185185185185,71.6692733764648)
--(axis cs:3.83583583583584,71.27685546875)
--(axis cs:3.81981981981982,70.8847351074219)
--(axis cs:3.8038038038038,70.4927978515625)
--(axis cs:3.78778778778779,70.1010971069336)
--(axis cs:3.77177177177177,69.7097396850586)
--(axis cs:3.75575575575576,69.3185653686523)
--(axis cs:3.73973973973974,68.9277038574219)
--(axis cs:3.72372372372372,68.5373611450195)
--(axis cs:3.70770770770771,68.1474151611328)
--(axis cs:3.69169169169169,67.7577209472656)
--(axis cs:3.67567567567568,67.3681945800781)
--(axis cs:3.65965965965966,66.9787216186523)
--(axis cs:3.64364364364364,66.5895614624023)
--(axis cs:3.62762762762763,66.2007141113281)
--(axis cs:3.61161161161161,65.81201171875)
--(axis cs:3.5955955955956,65.4235763549805)
--(axis cs:3.57957957957958,65.035270690918)
--(axis cs:3.56356356356356,64.6471176147461)
--(axis cs:3.54754754754755,64.2591934204102)
--(axis cs:3.53153153153153,63.8714904785156)
--(axis cs:3.51551551551552,63.4841651916504)
--(axis cs:3.4994994994995,63.0970420837402)
--(axis cs:3.48348348348348,62.7103424072266)
--(axis cs:3.46746746746747,62.3239822387695)
--(axis cs:3.45145145145145,61.9375915527344)
--(axis cs:3.43543543543544,61.5514221191406)
--(axis cs:3.41941941941942,61.1653137207031)
--(axis cs:3.4034034034034,60.7793045043945)
--(axis cs:3.38738738738739,60.3933486938477)
--(axis cs:3.37137137137137,60.0076370239258)
--(axis cs:3.35535535535536,59.6221351623535)
--(axis cs:3.33933933933934,59.2366790771484)
--(axis cs:3.32332332332332,58.8515090942383)
--(axis cs:3.30730730730731,58.4667358398438)
--(axis cs:3.29129129129129,58.082088470459)
--(axis cs:3.27527527527528,57.6976623535156)
--(axis cs:3.25925925925926,57.3138656616211)
--(axis cs:3.24324324324324,56.9302520751953)
--(axis cs:3.22722722722723,56.5469131469727)
--(axis cs:3.21121121121121,56.1639213562012)
--(axis cs:3.1951951951952,55.7813873291016)
--(axis cs:3.17917917917918,55.3991394042969)
--(axis cs:3.16316316316316,55.0173301696777)
--(axis cs:3.14714714714715,54.6357803344727)
--(axis cs:3.13113113113113,54.2542953491211)
--(axis cs:3.11511511511512,53.8731994628906)
--(axis cs:3.0990990990991,53.4924736022949)
--(axis cs:3.08308308308308,53.1121978759766)
--(axis cs:3.06706706706707,52.7324142456055)
--(axis cs:3.05105105105105,52.3530502319336)
--(axis cs:3.03503503503504,51.9742012023926)
--(axis cs:3.01901901901902,51.5955276489258)
--(axis cs:3.003003003003,51.217342376709)
--(axis cs:2.98698698698699,50.8394584655762)
--(axis cs:2.97097097097097,50.4619674682617)
--(axis cs:2.95495495495495,50.0849456787109)
--(axis cs:2.93893893893894,49.7083129882812)
--(axis cs:2.92292292292292,49.3319816589355)
--(axis cs:2.90690690690691,48.9560852050781)
--(axis cs:2.89089089089089,48.5807418823242)
--(axis cs:2.87487487487487,48.205924987793)
--(axis cs:2.85885885885886,47.8314971923828)
--(axis cs:2.84284284284284,47.4574356079102)
--(axis cs:2.82682682682683,47.0837669372559)
--(axis cs:2.81081081081081,46.7103805541992)
--(axis cs:2.79479479479479,46.3372459411621)
--(axis cs:2.77877877877878,45.9646148681641)
--(axis cs:2.76276276276276,45.5926399230957)
--(axis cs:2.74674674674675,45.2212219238281)
--(axis cs:2.73073073073073,44.8502807617188)
--(axis cs:2.71471471471471,44.480110168457)
--(axis cs:2.6986986986987,44.1108551025391)
--(axis cs:2.68268268268268,43.7422485351562)
--(axis cs:2.66666666666667,43.3741035461426)
--(axis cs:2.65065065065065,43.0064392089844)
--(axis cs:2.63463463463463,42.6390151977539)
--(axis cs:2.61861861861862,42.2725105285645)
--(axis cs:2.6026026026026,41.9066314697266)
--(axis cs:2.58658658658659,41.5415420532227)
--(axis cs:2.57057057057057,41.1768531799316)
--(axis cs:2.55455455455455,40.8128852844238)
--(axis cs:2.53853853853854,40.4495468139648)
--(axis cs:2.52252252252252,40.087100982666)
--(axis cs:2.50650650650651,39.7258529663086)
--(axis cs:2.49049049049049,39.3654289245605)
--(axis cs:2.47447447447447,39.0055503845215)
--(axis cs:2.45845845845846,38.6462631225586)
--(axis cs:2.44244244244244,38.287971496582)
--(axis cs:2.42642642642643,37.9303436279297)
--(axis cs:2.41041041041041,37.5735054016113)
--(axis cs:2.39439439439439,37.2174301147461)
--(axis cs:2.37837837837838,36.8623504638672)
--(axis cs:2.36236236236236,36.5083389282227)
--(axis cs:2.34634634634635,36.1550483703613)
--(axis cs:2.33033033033033,35.8027305603027)
--(axis cs:2.31431431431431,35.4517059326172)
--(axis cs:2.2982982982983,35.1015014648438)
--(axis cs:2.28228228228228,34.7521820068359)
--(axis cs:2.26626626626627,34.4035186767578)
--(axis cs:2.25025025025025,34.0553817749023)
--(axis cs:2.23423423423423,33.7080307006836)
--(axis cs:2.21821821821822,33.361328125)
--(axis cs:2.2022022022022,33.015323638916)
--(axis cs:2.18618618618619,32.6705551147461)
--(axis cs:2.17017017017017,32.3271484375)
--(axis cs:2.15415415415415,31.9845085144043)
--(axis cs:2.13813813813814,31.6431980133057)
--(axis cs:2.12212212212212,31.3026657104492)
--(axis cs:2.10610610610611,30.9628677368164)
--(axis cs:2.09009009009009,30.6244010925293)
--(axis cs:2.07407407407407,30.2868919372559)
--(axis cs:2.05805805805806,29.9501209259033)
--(axis cs:2.04204204204204,29.6147537231445)
--(axis cs:2.02602602602603,29.2806205749512)
--(axis cs:2.01001001001001,28.9472560882568)
--(axis cs:1.99399399399399,28.6145668029785)
--(axis cs:1.97797797797798,28.2823524475098)
--(axis cs:1.96196196196196,27.9506454467773)
--(axis cs:1.94594594594595,27.6200065612793)
--(axis cs:1.92992992992993,27.2909774780273)
--(axis cs:1.91391391391391,26.9626617431641)
--(axis cs:1.8978978978979,26.6361141204834)
--(axis cs:1.88188188188188,26.3104476928711)
--(axis cs:1.86586586586587,25.9855842590332)
--(axis cs:1.84984984984985,25.6615943908691)
--(axis cs:1.83383383383383,25.3396492004395)
--(axis cs:1.81781781781782,25.0191135406494)
--(axis cs:1.8018018018018,24.6994571685791)
--(axis cs:1.78578578578579,24.3818874359131)
--(axis cs:1.76976976976977,24.0659141540527)
--(axis cs:1.75375375375375,23.7515258789062)
--(axis cs:1.73773773773774,23.4384632110596)
--(axis cs:1.72172172172172,23.1266689300537)
--(axis cs:1.70570570570571,22.8165035247803)
--(axis cs:1.68968968968969,22.5083236694336)
--(axis cs:1.67367367367367,22.202766418457)
--(axis cs:1.65765765765766,21.8992614746094)
--(axis cs:1.64164164164164,21.5979804992676)
--(axis cs:1.62562562562563,21.2989883422852)
--(axis cs:1.60960960960961,21.0033054351807)
--(axis cs:1.59359359359359,20.7099170684814)
--(axis cs:1.57757757757758,20.4190940856934)
--(axis cs:1.56156156156156,20.129467010498)
--(axis cs:1.54554554554555,19.8419799804688)
--(axis cs:1.52952952952953,19.5563297271729)
--(axis cs:1.51351351351351,19.2718620300293)
--(axis cs:1.4974974974975,18.9892063140869)
--(axis cs:1.48148148148148,18.7087020874023)
--(axis cs:1.46546546546547,18.4302196502686)
--(axis cs:1.44944944944945,18.1529102325439)
--(axis cs:1.43343343343343,17.8772926330566)
--(axis cs:1.41741741741742,17.6029663085938)
--(axis cs:1.4014014014014,17.3307723999023)
--(axis cs:1.38538538538539,17.0608310699463)
--(axis cs:1.36936936936937,16.7948551177979)
--(axis cs:1.35335335335335,16.5328178405762)
--(axis cs:1.33733733733734,16.2737808227539)
--(axis cs:1.32132132132132,16.0175647735596)
--(axis cs:1.30530530530531,15.7636194229126)
--(axis cs:1.28928928928929,15.5120601654053)
--(axis cs:1.27327327327327,15.2627410888672)
--(axis cs:1.25725725725726,15.0162963867188)
--(axis cs:1.24124124124124,14.7722320556641)
--(axis cs:1.22522522522523,14.5309715270996)
--(axis cs:1.20920920920921,14.2925300598145)
--(axis cs:1.19319319319319,14.056770324707)
--(axis cs:1.17717717717718,13.8242015838623)
--(axis cs:1.16116116116116,13.5948963165283)
--(axis cs:1.14514514514515,13.3673801422119)
--(axis cs:1.12912912912913,13.142391204834)
--(axis cs:1.11311311311311,12.9204025268555)
--(axis cs:1.0970970970971,12.7005214691162)
--(axis cs:1.08108108108108,12.4827270507812)
--(axis cs:1.06506506506507,12.2683992385864)
--(axis cs:1.04904904904905,12.0564136505127)
--(axis cs:1.03303303303303,11.8472557067871)
--(axis cs:1.01701701701702,11.6403093338013)
--(axis cs:1.001001001001,11.4358606338501)
--(axis cs:0.984984984984985,11.2341938018799)
--(axis cs:0.968968968968969,11.0351476669312)
--(axis cs:0.952952952952954,10.8388271331787)
--(axis cs:0.936936936936936,10.6460037231445)
--(axis cs:0.920920920920921,10.4569530487061)
--(axis cs:0.904904904904905,10.2709884643555)
--(axis cs:0.888888888888889,10.088038444519)
--(axis cs:0.872872872872874,9.90867233276367)
--(axis cs:0.856856856856856,9.73220252990723)
--(axis cs:0.840840840840841,9.55855751037598)
--(axis cs:0.824824824824825,9.38763427734375)
--(axis cs:0.808808808808809,9.21892929077148)
--(axis cs:0.792792792792794,9.05234527587891)
--(axis cs:0.776776776776776,8.88876152038574)
--(axis cs:0.76076076076076,8.72784423828125)
--(axis cs:0.744744744744745,8.56916236877441)
--(axis cs:0.728728728728729,8.41322898864746)
--(axis cs:0.712712712712712,8.25997924804688)
--(axis cs:0.696696696696696,8.11027336120605)
--(axis cs:0.68068068068068,7.9631233215332)
--(axis cs:0.664664664664665,7.81891345977783)
--(axis cs:0.648648648648649,7.67733716964722)
--(axis cs:0.632632632632632,7.53786754608154)
--(axis cs:0.616616616616616,7.39987945556641)
--(axis cs:0.6006006006006,7.26369619369507)
--(axis cs:0.584584584584585,7.12905216217041)
--(axis cs:0.568568568568569,6.99604415893555)
--(axis cs:0.552552552552552,6.86476564407349)
--(axis cs:0.536536536536536,6.73520183563232)
--(axis cs:0.52052052052052,6.60716676712036)
--(axis cs:0.504504504504505,6.48071670532227)
--(axis cs:0.488488488488489,6.35548305511475)
--(axis cs:0.472472472472472,6.231125831604)
--(axis cs:0.456456456456456,6.10868358612061)
--(axis cs:0.44044044044044,5.98777008056641)
--(axis cs:0.424424424424425,5.86820220947266)
--(axis cs:0.408408408408409,5.74990558624268)
--(axis cs:0.392392392392392,5.63327884674072)
--(axis cs:0.376376376376376,5.51830768585205)
--(axis cs:0.36036036036036,5.40471982955933)
--(axis cs:0.344344344344345,5.29261827468872)
--(axis cs:0.328328328328329,5.18234252929688)
--(axis cs:0.312312312312311,5.07364654541016)
--(axis cs:0.296296296296296,4.96621227264404)
--(axis cs:0.28028028028028,4.85981369018555)
--(axis cs:0.264264264264265,4.75452613830566)
--(axis cs:0.248248248248249,4.65038728713989)
--(axis cs:0.232232232232231,4.54787969589233)
--(axis cs:0.216216216216216,4.44723415374756)
--(axis cs:0.2002002002002,4.34842586517334)
--(axis cs:0.184184184184184,4.2511568069458)
--(axis cs:0.168168168168169,4.15564155578613)
--(axis cs:0.152152152152151,4.06195735931396)
--(axis cs:0.136136136136136,3.96966361999512)
--(axis cs:0.12012012012012,3.87897515296936)
--(axis cs:0.104104104104104,3.79026913642883)
--(axis cs:0.0880880880880888,3.70379400253296)
--(axis cs:0.0720720720720713,3.61981725692749)
--(axis cs:0.0560560560560557,3.53847932815552)
--(axis cs:0.04004004004004,3.45976996421814)
--(axis cs:0.0240240240240244,3.38371014595032)
--(axis cs:0.00800800800800872,3.31006264686584)
--(axis cs:-0.00800800800800783,3.23930811882019)
--(axis cs:-0.0240240240240244,3.17199325561523)
--(axis cs:-0.04004004004004,3.10808181762695)
--(axis cs:-0.0560560560560557,3.04706978797913)
--(axis cs:-0.0720720720720722,2.9895281791687)
--(axis cs:-0.0880880880880879,2.93504476547241)
--(axis cs:-0.104104104104104,2.8833179473877)
--(axis cs:-0.12012012012012,2.83444857597351)
--(axis cs:-0.136136136136137,2.78913950920105)
--(axis cs:-0.152152152152152,2.74770832061768)
--(axis cs:-0.168168168168168,2.71033024787903)
--(axis cs:-0.184184184184184,2.6766357421875)
--(axis cs:-0.2002002002002,2.64622688293457)
--(axis cs:-0.216216216216217,2.61913514137268)
--(axis cs:-0.232232232232232,2.5956859588623)
--(axis cs:-0.248248248248248,2.57547283172607)
--(axis cs:-0.264264264264265,2.55793952941895)
--(axis cs:-0.28028028028028,2.54350233078003)
--(axis cs:-0.296296296296297,2.53199529647827)
--(axis cs:-0.312312312312312,2.5225772857666)
--(axis cs:-0.328328328328328,2.51549649238586)
--(axis cs:-0.344344344344345,2.51076149940491)
--(axis cs:-0.36036036036036,2.50782632827759)
--(axis cs:-0.376376376376377,2.5067663192749)
--(axis cs:-0.392392392392392,2.5074291229248)
--(axis cs:-0.408408408408408,2.50973510742188)
--(axis cs:-0.424424424424425,2.51381635665894)
--(axis cs:-0.44044044044044,2.51996755599976)
--(axis cs:-0.456456456456457,2.5281445980072)
--(axis cs:-0.472472472472472,2.53844356536865)
--(axis cs:-0.488488488488488,2.55109071731567)
--(axis cs:-0.504504504504505,2.56616878509521)
--(axis cs:-0.52052052052052,2.58383560180664)
--(axis cs:-0.536536536536537,2.60425233840942)
--(axis cs:-0.552552552552553,2.627281665802)
--(axis cs:-0.568568568568569,2.65211486816406)
--(axis cs:-0.584584584584585,2.67830371856689)
--(axis cs:-0.6006006006006,2.70656681060791)
--(axis cs:-0.616616616616617,2.73360538482666)
--(axis cs:-0.632632632632633,2.75963735580444)
--(axis cs:-0.648648648648649,2.78177213668823)
--(axis cs:-0.664664664664665,2.7938551902771)
--(axis cs:-0.68068068068068,2.78528881072998)
--(axis cs:-0.696696696696697,2.7473201751709)
--(axis cs:-0.712712712712713,2.68823862075806)
--(axis cs:-0.728728728728729,2.61862707138062)
--(axis cs:-0.744744744744745,2.54489326477051)
--(axis cs:-0.76076076076076,2.471027135849)
--(axis cs:-0.776776776776777,2.39758110046387)
--(axis cs:-0.792792792792793,2.32497310638428)
--(axis cs:-0.808808808808809,2.25290703773499)
--(axis cs:-0.824824824824825,2.18194818496704)
--(axis cs:-0.840840840840841,2.11208081245422)
--(axis cs:-0.856856856856857,2.04329681396484)
--(axis cs:-0.872872872872873,1.97542119026184)
--(axis cs:-0.888888888888889,1.90798389911652)
--(axis cs:-0.904904904904905,1.8412880897522)
--(axis cs:-0.920920920920921,1.7752982378006)
--(axis cs:-0.936936936936937,1.70990002155304)
--(axis cs:-0.952952952952953,1.64474892616272)
--(axis cs:-0.968968968968969,1.5798088312149)
--(axis cs:-0.984984984984985,1.51485276222229)
--(axis cs:-1.001001001001,1.44967222213745)
--(axis cs:-1.01701701701702,1.38425755500793)
--(axis cs:-1.03303303303303,1.31881475448608)
--(axis cs:-1.04904904904905,1.25277602672577)
--(axis cs:-1.06506506506507,1.18652105331421)
--(axis cs:-1.08108108108108,1.11977684497833)
--(axis cs:-1.0970970970971,1.05263531208038)
--(axis cs:-1.11311311311311,0.985087513923645)
--(axis cs:-1.12912912912913,0.915806651115417)
--(axis cs:-1.14514514514515,0.845442533493042)
--(axis cs:-1.16116116116116,0.774569034576416)
--(axis cs:-1.17717717717718,0.702445983886719)
--(axis cs:-1.19319319319319,0.628517746925354)
--(axis cs:-1.20920920920921,0.551985740661621)
--(axis cs:-1.22522522522523,0.474082708358765)
--(axis cs:-1.24124124124124,0.394814968109131)
--(axis cs:-1.25725725725726,0.312762260437012)
--(axis cs:-1.27327327327327,0.228480100631714)
--(axis cs:-1.28928928928929,0.141268253326416)
--(axis cs:-1.30530530530531,0.050814151763916)
--(axis cs:-1.32132132132132,-0.0426311492919922)
--(axis cs:-1.33733733733734,-0.139806032180786)
--(axis cs:-1.35335335335335,-0.239487886428833)
--(axis cs:-1.36936936936937,-0.343287944793701)
--(axis cs:-1.38538538538539,-0.45210862159729)
--(axis cs:-1.4014014014014,-0.564206123352051)
--(axis cs:-1.41741741741742,-0.680781364440918)
--(axis cs:-1.43343343343343,-0.801276206970215)
--(axis cs:-1.44944944944945,-0.924689531326294)
--(axis cs:-1.46546546546547,-1.05077290534973)
--(axis cs:-1.48148148148148,-1.18036222457886)
--(axis cs:-1.4974974974975,-1.31478834152222)
--(axis cs:-1.51351351351351,-1.45303630828857)
--(axis cs:-1.52952952952953,-1.59586191177368)
--(axis cs:-1.54554554554555,-1.74234175682068)
--(axis cs:-1.56156156156156,-1.89333605766296)
--(axis cs:-1.57757757757758,-2.0480272769928)
--(axis cs:-1.59359359359359,-2.20642495155334)
--(axis cs:-1.60960960960961,-2.36805319786072)
--(axis cs:-1.62562562562563,-2.53262805938721)
--(axis cs:-1.64164164164164,-2.70053577423096)
--(axis cs:-1.65765765765766,-2.87206649780273)
--(axis cs:-1.67367367367367,-3.04730081558228)
--(axis cs:-1.68968968968969,-3.22583341598511)
--(axis cs:-1.70570570570571,-3.40814590454102)
--(axis cs:-1.72172172172172,-3.5948920249939)
--(axis cs:-1.73773773773774,-3.78521728515625)
--(axis cs:-1.75375375375375,-3.978928565979)
--(axis cs:-1.76976976976977,-4.17536306381226)
--(axis cs:-1.78578578578579,-4.37419843673706)
--(axis cs:-1.8018018018018,-4.57667255401611)
--(axis cs:-1.81781781781782,-4.78231239318848)
--(axis cs:-1.83383383383383,-4.99099540710449)
--(axis cs:-1.84984984984985,-5.20156812667847)
--(axis cs:-1.86586586586587,-5.41445970535278)
--(axis cs:-1.88188188188188,-5.63013601303101)
--(axis cs:-1.8978978978979,-5.84832334518433)
--(axis cs:-1.91391391391391,-6.06927537918091)
--(axis cs:-1.92992992992993,-6.29287242889404)
--(axis cs:-1.94594594594595,-6.51857280731201)
--(axis cs:-1.96196196196196,-6.7459192276001)
--(axis cs:-1.97797797797798,-6.97447681427002)
--(axis cs:-1.99399399399399,-7.20545053482056)
--(axis cs:-2.01001001001001,-7.43900156021118)
--(axis cs:-2.02602602602603,-7.67457866668701)
--(axis cs:-2.04204204204204,-7.91168355941772)
--(axis cs:-2.05805805805806,-8.15004539489746)
--(axis cs:-2.07407407407407,-8.38982677459717)
--(axis cs:-2.09009009009009,-8.6312141418457)
--(axis cs:-2.10610610610611,-8.8742561340332)
--(axis cs:-2.12212212212212,-9.11908912658691)
--(axis cs:-2.13813813813814,-9.36555671691895)
--(axis cs:-2.15415415415415,-9.61347579956055)
--(axis cs:-2.17017017017017,-9.86306953430176)
--(axis cs:-2.18618618618619,-10.1144714355469)
--(axis cs:-2.2022022022022,-10.3672685623169)
--(axis cs:-2.21821821821822,-10.6214904785156)
--(axis cs:-2.23423423423423,-10.8768100738525)
--(axis cs:-2.25025025025025,-11.1337451934814)
--(axis cs:-2.26626626626627,-11.3920230865479)
--(axis cs:-2.28228228228228,-11.6512145996094)
--(axis cs:-2.2982982982983,-11.9110889434814)
--(axis cs:-2.31431431431431,-12.1715221405029)
--(axis cs:-2.33033033033033,-12.4326248168945)
--(axis cs:-2.34634634634635,-12.6949968338013)
--(axis cs:-2.36236236236236,-12.9583940505981)
--(axis cs:-2.37837837837838,-13.2227039337158)
--(axis cs:-2.39439439439439,-13.4880599975586)
--(axis cs:-2.41041041041041,-13.7542839050293)
--(axis cs:-2.42642642642643,-14.0214328765869)
--(axis cs:-2.44244244244244,-14.2893047332764)
--(axis cs:-2.45845845845846,-14.5580167770386)
--(axis cs:-2.47447447447447,-14.8278827667236)
--(axis cs:-2.49049049049049,-15.0985555648804)
--(axis cs:-2.50650650650651,-15.3699588775635)
--(axis cs:-2.52252252252252,-15.6421327590942)
--(axis cs:-2.53853853853854,-15.9151697158813)
--(axis cs:-2.55455455455455,-16.1888656616211)
--(axis cs:-2.57057057057057,-16.4633750915527)
--(axis cs:-2.58658658658659,-16.7381439208984)
--(axis cs:-2.6026026026026,-17.0136222839355)
--(axis cs:-2.61861861861862,-17.2896938323975)
--(axis cs:-2.63463463463463,-17.5664443969727)
--(axis cs:-2.65065065065065,-17.8436107635498)
--(axis cs:-2.66666666666667,-18.1212558746338)
--(axis cs:-2.68268268268268,-18.399356842041)
--(axis cs:-2.6986986986987,-18.6780128479004)
--(axis cs:-2.71471471471471,-18.9573135375977)
--(axis cs:-2.73073073073073,-19.2370147705078)
--(axis cs:-2.74674674674675,-19.5171127319336)
--(axis cs:-2.76276276276276,-19.7977237701416)
--(axis cs:-2.77877877877878,-20.0790328979492)
--(axis cs:-2.79479479479479,-20.3606204986572)
--(axis cs:-2.81081081081081,-20.6426124572754)
--(axis cs:-2.82682682682683,-20.9250907897949)
--(axis cs:-2.84284284284284,-21.207893371582)
--(axis cs:-2.85885885885886,-21.4909362792969)
--(axis cs:-2.87487487487487,-21.7743644714355)
--(axis cs:-2.89089089089089,-22.0580215454102)
--(axis cs:-2.90690690690691,-22.3421268463135)
--(axis cs:-2.92292292292292,-22.6267929077148)
--(axis cs:-2.93893893893894,-22.9118156433105)
--(axis cs:-2.95495495495495,-23.1971092224121)
--(axis cs:-2.97097097097097,-23.4825992584229)
--(axis cs:-2.98698698698699,-23.768367767334)
--(axis cs:-3.003003003003,-24.0545997619629)
--(axis cs:-3.01901901901902,-24.3412475585938)
--(axis cs:-3.03503503503504,-24.6282844543457)
--(axis cs:-3.05105105105105,-24.9157066345215)
--(axis cs:-3.06706706706707,-25.2034950256348)
--(axis cs:-3.08308308308308,-25.4914627075195)
--(axis cs:-3.0990990990991,-25.7797927856445)
--(axis cs:-3.11511511511512,-26.0684967041016)
--(axis cs:-3.13113113113113,-26.3574352264404)
--(axis cs:-3.14714714714715,-26.646556854248)
--(axis cs:-3.16316316316316,-26.9359283447266)
--(axis cs:-3.17917917917918,-27.2255859375)
--(axis cs:-3.1951951951952,-27.5154438018799)
--(axis cs:-3.21121121121121,-27.8055572509766)
--(axis cs:-3.22722722722723,-28.0958423614502)
--(axis cs:-3.24324324324324,-28.386209487915)
--(axis cs:-3.25925925925926,-28.6767768859863)
--(axis cs:-3.27527527527528,-28.9677066802979)
--(axis cs:-3.29129129129129,-29.2588691711426)
--(axis cs:-3.30730730730731,-29.5501766204834)
--(axis cs:-3.32332332332332,-29.8416519165039)
--(axis cs:-3.33933933933934,-30.1332092285156)
--(axis cs:-3.35535535535536,-30.4248657226562)
--(axis cs:-3.37137137137137,-30.7166976928711)
--(axis cs:-3.38738738738739,-31.0086250305176)
--(axis cs:-3.4034034034034,-31.3008918762207)
--(axis cs:-3.41941941941942,-31.5933017730713)
--(axis cs:-3.43543543543544,-31.8859214782715)
--(axis cs:-3.45145145145145,-32.1788024902344)
--(axis cs:-3.46746746746747,-32.4717674255371)
--(axis cs:-3.48348348348348,-32.7648849487305)
--(axis cs:-3.4994994994995,-33.0582618713379)
--(axis cs:-3.51551551551552,-33.3516120910645)
--(axis cs:-3.53153153153153,-33.6452255249023)
--(axis cs:-3.54754754754755,-33.9390335083008)
--(axis cs:-3.56356356356356,-34.2329635620117)
--(axis cs:-3.57957957957958,-34.527042388916)
--(axis cs:-3.5955955955956,-34.8212814331055)
--(axis cs:-3.61161161161161,-35.1157760620117)
--(axis cs:-3.62762762762763,-35.4104042053223)
--(axis cs:-3.64364364364364,-35.7051467895508)
--(axis cs:-3.65965965965966,-36.0001182556152)
--(axis cs:-3.67567567567568,-36.2952270507812)
--(axis cs:-3.69169169169169,-36.5903663635254)
--(axis cs:-3.70770770770771,-36.8855438232422)
--(axis cs:-3.72372372372372,-37.1808738708496)
--(axis cs:-3.73973973973974,-37.4762573242188)
--(axis cs:-3.75575575575576,-37.7718124389648)
--(axis cs:-3.77177177177177,-38.0674324035645)
--(axis cs:-3.78778778778779,-38.363208770752)
--(axis cs:-3.8038038038038,-38.6590957641602)
--(axis cs:-3.81981981981982,-38.9550476074219)
--(axis cs:-3.83583583583584,-39.2510604858398)
--(axis cs:-3.85185185185185,-39.5470924377441)
--(axis cs:-3.86786786786787,-39.8432426452637)
--(axis cs:-3.88388388388388,-40.1394996643066)
--(axis cs:-3.8998998998999,-40.4358024597168)
--(axis cs:-3.91591591591592,-40.7321701049805)
--(axis cs:-3.93193193193193,-41.0285568237305)
--(axis cs:-3.94794794794795,-41.3250885009766)
--(axis cs:-3.96396396396396,-41.6217956542969)
--(axis cs:-3.97997997997998,-41.9185485839844)
--(axis cs:-3.995995995996,-42.215389251709)
--(axis cs:-4.01201201201201,-42.512451171875)
--(axis cs:-4.02802802802803,-42.8096466064453)
--(axis cs:-4.04404404404404,-43.1069183349609)
--(axis cs:-4.06006006006006,-43.4042015075684)
--(axis cs:-4.07607607607608,-43.701587677002)
--(axis cs:-4.09209209209209,-43.999080657959)
--(axis cs:-4.10810810810811,-44.2966651916504)
--(axis cs:-4.12412412412412,-44.5943603515625)
--(axis cs:-4.14014014014014,-44.8921012878418)
--(axis cs:-4.15615615615616,-45.1898040771484)
--(axis cs:-4.17217217217217,-45.4875526428223)
--(axis cs:-4.18818818818819,-45.7854385375977)
--(axis cs:-4.2042042042042,-46.0834846496582)
--(axis cs:-4.22022022022022,-46.3816223144531)
--(axis cs:-4.23623623623624,-46.679801940918)
--(axis cs:-4.25225225225225,-46.9779930114746)
--(axis cs:-4.26826826826827,-47.2761497497559)
--(axis cs:-4.28428428428428,-47.5744857788086)
--(axis cs:-4.3003003003003,-47.8729934692383)
--(axis cs:-4.31631631631632,-48.1714324951172)
--(axis cs:-4.33233233233233,-48.4699935913086)
--(axis cs:-4.34834834834835,-48.7686309814453)
--(axis cs:-4.36436436436436,-49.0672836303711)
--(axis cs:-4.38038038038038,-49.3660049438477)
--(axis cs:-4.3963963963964,-49.6648139953613)
--(axis cs:-4.41241241241241,-49.9636039733887)
--(axis cs:-4.42842842842843,-50.2624588012695)
--(axis cs:-4.44444444444444,-50.5613708496094)
--(axis cs:-4.46046046046046,-50.8603363037109)
--(axis cs:-4.47647647647648,-51.1593627929688)
--(axis cs:-4.49249249249249,-51.4584312438965)
--(axis cs:-4.50850850850851,-51.7575263977051)
--(axis cs:-4.52452452452452,-52.0565948486328)
--(axis cs:-4.54054054054054,-52.3556976318359)
--(axis cs:-4.55655655655656,-52.6548461914062)
--(axis cs:-4.57257257257257,-52.9541358947754)
--(axis cs:-4.58858858858859,-53.2534255981445)
--(axis cs:-4.6046046046046,-53.5527267456055)
--(axis cs:-4.62062062062062,-53.8520202636719)
--(axis cs:-4.63663663663664,-54.1514434814453)
--(axis cs:-4.65265265265265,-54.4507446289062)
--(axis cs:-4.66866866866867,-54.7501068115234)
--(axis cs:-4.68468468468468,-55.0495376586914)
--(axis cs:-4.7007007007007,-55.3489837646484)
--(axis cs:-4.71671671671672,-55.6484909057617)
--(axis cs:-4.73273273273273,-55.9477958679199)
--(axis cs:-4.74874874874875,-56.2472991943359)
--(axis cs:-4.76476476476476,-56.5467567443848)
--(axis cs:-4.78078078078078,-56.846321105957)
--(axis cs:-4.7967967967968,-57.1458702087402)
--(axis cs:-4.81281281281281,-57.4454612731934)
--(axis cs:-4.82882882882883,-57.7450790405273)
--(axis cs:-4.84484484484484,-58.0447196960449)
--(axis cs:-4.86086086086086,-58.3444175720215)
--(axis cs:-4.87687687687688,-58.6440391540527)
--(axis cs:-4.89289289289289,-58.9439392089844)
--(axis cs:-4.90890890890891,-59.2435684204102)
--(axis cs:-4.92492492492492,-59.5433959960938)
--(axis cs:-4.94094094094094,-59.8431549072266)
--(axis cs:-4.95695695695696,-60.1430778503418)
--(axis cs:-4.97297297297297,-60.4429893493652)
--(axis cs:-4.98898898898899,-60.7429504394531)
--(axis cs:-5.00500500500501,-61.0430603027344)
--(axis cs:-5.02102102102102,-61.3429946899414)
--(axis cs:-5.03703703703704,-61.6430015563965)
--(axis cs:-5.05305305305305,-61.9430694580078)
--(axis cs:-5.06906906906907,-62.243106842041)
--(axis cs:-5.08508508508509,-62.5431594848633)
--(axis cs:-5.1011011011011,-62.8432960510254)
--(axis cs:-5.11711711711712,-63.1433372497559)
--(axis cs:-5.13313313313313,-63.4435119628906)
--(axis cs:-5.14914914914915,-63.7435989379883)
--(axis cs:-5.16516516516517,-64.0436859130859)
--(axis cs:-5.18118118118118,-64.3438110351562)
--(axis cs:-5.1971971971972,-64.6439056396484)
--(axis cs:-5.21321321321321,-64.9440994262695)
--(axis cs:-5.22922922922923,-65.2443771362305)
--(axis cs:-5.24524524524525,-65.5447769165039)
--(axis cs:-5.26126126126126,-65.8451309204102)
--(axis cs:-5.27727727727728,-66.1454467773438)
--(axis cs:-5.29329329329329,-66.4459381103516)
--(axis cs:-5.30930930930931,-66.7462997436523)
--(axis cs:-5.32532532532533,-67.0468215942383)
--(axis cs:-5.34134134134134,-67.3473052978516)
--(axis cs:-5.35735735735736,-67.6478118896484)
--(axis cs:-5.37337337337337,-67.9482116699219)
--(axis cs:-5.38938938938939,-68.2488555908203)
--(axis cs:-5.40540540540541,-68.5492935180664)
--(axis cs:-5.42142142142142,-68.8498001098633)
--(axis cs:-5.43743743743744,-69.1504592895508)
--(axis cs:-5.45345345345345,-69.4509582519531)
--(axis cs:-5.46946946946947,-69.7516174316406)
--(axis cs:-5.48548548548549,-70.0522384643555)
--(axis cs:-5.5015015015015,-70.3528442382812)
--(axis cs:-5.51751751751752,-70.6534652709961)
--(axis cs:-5.53353353353353,-70.9541854858398)
--(axis cs:-5.54954954954955,-71.2548980712891)
--(axis cs:-5.56556556556557,-71.5555648803711)
--(axis cs:-5.58158158158158,-71.8563919067383)
--(axis cs:-5.5975975975976,-72.1571502685547)
--(axis cs:-5.61361361361361,-72.4578552246094)
--(axis cs:-5.62962962962963,-72.7586669921875)
--(axis cs:-5.64564564564565,-73.059455871582)
--(axis cs:-5.66166166166166,-73.3602905273438)
--(axis cs:-5.67767767767768,-73.6611022949219)
--(axis cs:-5.69369369369369,-73.9620742797852)
--(axis cs:-5.70970970970971,-74.2630310058594)
--(axis cs:-5.72572572572573,-74.5639343261719)
--(axis cs:-5.74174174174174,-74.8649063110352)
--(axis cs:-5.75775775775776,-75.1658477783203)
--(axis cs:-5.77377377377377,-75.4668884277344)
--(axis cs:-5.78978978978979,-75.7678680419922)
--(axis cs:-5.80580580580581,-76.0689010620117)
--(axis cs:-5.82182182182182,-76.3699569702148)
--(axis cs:-5.83783783783784,-76.6709976196289)
--(axis cs:-5.85385385385385,-76.9721221923828)
--(axis cs:-5.86986986986987,-77.2732772827148)
--(axis cs:-5.88588588588589,-77.5744094848633)
--(axis cs:-5.9019019019019,-77.8755035400391)
--(axis cs:-5.91791791791792,-78.1766891479492)
--(axis cs:-5.93393393393393,-78.4777526855469)
--(axis cs:-5.94994994994995,-78.7789611816406)
--(axis cs:-5.96596596596597,-79.0800628662109)
--(axis cs:-5.98198198198198,-79.3811645507812)
--(axis cs:-5.997997997998,-79.682373046875)
--(axis cs:-6.01401401401401,-79.983528137207)
--(axis cs:-6.03003003003003,-80.2847290039062)
--(axis cs:-6.04604604604605,-80.5859222412109)
--(axis cs:-6.06206206206206,-80.8870239257812)
--(axis cs:-6.07807807807808,-81.1882705688477)
--(axis cs:-6.09409409409409,-81.4894027709961)
--(axis cs:-6.11011011011011,-81.790641784668)
--(axis cs:-6.12612612612613,-82.0918197631836)
--(axis cs:-6.14214214214214,-82.3929824829102)
--(axis cs:-6.15815815815816,-82.6943130493164)
--(axis cs:-6.17417417417417,-82.9955825805664)
--(axis cs:-6.19019019019019,-83.2966995239258)
--(axis cs:-6.20620620620621,-83.5978851318359)
--(axis cs:-6.22222222222222,-83.8990936279297)
--(axis cs:-6.23823823823824,-84.2002563476562)
--(axis cs:-6.25425425425425,-84.5014953613281)
--(axis cs:-6.27027027027027,-84.8026580810547)
--(axis cs:-6.28628628628629,-85.1037368774414)
--(axis cs:-6.3023023023023,-85.4048767089844)
--(axis cs:-6.31831831831832,-85.7060089111328)
--(axis cs:-6.33433433433433,-86.0072402954102)
--(axis cs:-6.35035035035035,-86.3084564208984)
--(axis cs:-6.36636636636637,-86.6096343994141)
--(axis cs:-6.38238238238238,-86.9108047485352)
--(axis cs:-6.3983983983984,-87.2120208740234)
--(axis cs:-6.41441441441441,-87.5132293701172)
--(axis cs:-6.43043043043043,-87.8145980834961)
--(axis cs:-6.44644644644645,-88.1156616210938)
--(axis cs:-6.46246246246246,-88.4169921875)
--(axis cs:-6.47847847847848,-88.7182312011719)
--(axis cs:-6.49449449449449,-89.0194473266602)
--(axis cs:-6.51051051051051,-89.3207168579102)
--(axis cs:-6.52652652652653,-89.621955871582)
--(axis cs:-6.54254254254254,-89.9233093261719)
--(axis cs:-6.55855855855856,-90.2245712280273)
--(axis cs:-6.57457457457457,-90.5259628295898)
--(axis cs:-6.59059059059059,-90.8271865844727)
--(axis cs:-6.60660660660661,-91.1285552978516)
--(axis cs:-6.62262262262262,-91.4296722412109)
--(axis cs:-6.63863863863864,-91.7310104370117)
--(axis cs:-6.65465465465465,-92.0320739746094)
--(axis cs:-6.67067067067067,-92.3333435058594)
--(axis cs:-6.68668668668669,-92.6345672607422)
--(axis cs:-6.7027027027027,-92.9357528686523)
--(axis cs:-6.71871871871872,-93.2369613647461)
--(axis cs:-6.73473473473473,-93.5382843017578)
--(axis cs:-6.75075075075075,-93.8394393920898)
--(axis cs:-6.76676676676677,-94.1407165527344)
--(axis cs:-6.78278278278278,-94.4418334960938)
--(axis cs:-6.7987987987988,-94.7430572509766)
--(axis cs:-6.81481481481481,-95.0442581176758)
--(axis cs:-6.83083083083083,-95.3455505371094)
--(axis cs:-6.84684684684685,-95.6466369628906)
--(axis cs:-6.86286286286286,-95.9479064941406)
--(axis cs:-6.87887887887888,-96.2492294311523)
--(axis cs:-6.89489489489489,-96.5502166748047)
--(axis cs:-6.91091091091091,-96.8515167236328)
--(axis cs:-6.92692692692693,-97.1525726318359)
--(axis cs:-6.94294294294294,-97.4537200927734)
--(axis cs:-6.95895895895896,-97.7547836303711)
--(axis cs:-6.97497497497497,-98.0559692382812)
--(axis cs:-6.99099099099099,-98.3571166992188)
--(axis cs:-7.00700700700701,-98.6583557128906)
--(axis cs:-7.02302302302302,-98.9595642089844)
--(axis cs:-7.03903903903904,-99.2606582641602)
--(axis cs:-7.05505505505506,-99.5618209838867)
--(axis cs:-7.07107107107107,-99.8629989624023)
--(axis cs:-7.08708708708709,-100.164237976074)
--(axis cs:-7.1031031031031,-100.465316772461)
--(axis cs:-7.11911911911912,-100.766647338867)
--(axis cs:-7.13513513513514,-101.067848205566)
--(axis cs:-7.15115115115115,-101.369201660156)
--(axis cs:-7.16716716716717,-101.670364379883)
--(axis cs:-7.18318318318318,-101.97176361084)
--(axis cs:-7.1991991991992,-102.273071289062)
--(axis cs:-7.21521521521522,-102.574356079102)
--(axis cs:-7.23123123123123,-102.875686645508)
--(axis cs:-7.24724724724725,-103.176940917969)
--(axis cs:-7.26326326326326,-103.478240966797)
--(axis cs:-7.27927927927928,-103.779556274414)
--(axis cs:-7.2952952952953,-104.08097076416)
--(axis cs:-7.31131131131131,-104.382141113281)
--(axis cs:-7.32732732732733,-104.683471679688)
--(axis cs:-7.34334334334334,-104.98486328125)
--(axis cs:-7.35935935935936,-105.2861328125)
--(axis cs:-7.37537537537538,-105.587646484375)
--(axis cs:-7.39139139139139,-105.888885498047)
--(axis cs:-7.40740740740741,-106.190246582031)
--(axis cs:-7.42342342342342,-106.491592407227)
--(axis cs:-7.43943943943944,-106.792770385742)
--(axis cs:-7.45545545545546,-107.094116210938)
--(axis cs:-7.47147147147147,-107.395515441895)
--(axis cs:-7.48748748748749,-107.696838378906)
--(axis cs:-7.5035035035035,-107.998291015625)
--(axis cs:-7.51951951951952,-108.299560546875)
--(axis cs:-7.53553553553554,-108.600852966309)
--(axis cs:-7.55155155155155,-108.90217590332)
--(axis cs:-7.56756756756757,-109.203453063965)
--(axis cs:-7.58358358358358,-109.50471496582)
--(axis cs:-7.5995995995996,-109.806091308594)
--(axis cs:-7.61561561561562,-110.107269287109)
--(axis cs:-7.63163163163163,-110.408508300781)
--(axis cs:-7.64764764764765,-110.70972442627)
--(axis cs:-7.66366366366366,-111.010887145996)
--(axis cs:-7.67967967967968,-111.312225341797)
--(axis cs:-7.6956956956957,-111.61336517334)
--(axis cs:-7.71171171171171,-111.914733886719)
--(axis cs:-7.72772772772773,-112.215965270996)
--(axis cs:-7.74374374374374,-112.517395019531)
--(axis cs:-7.75975975975976,-112.818588256836)
--(axis cs:-7.77577577577578,-113.119911193848)
--(axis cs:-7.79179179179179,-113.421157836914)
--(axis cs:-7.80780780780781,-113.722351074219)
--(axis cs:-7.82382382382382,-114.023567199707)
--(axis cs:-7.83983983983984,-114.324974060059)
--(axis cs:-7.85585585585586,-114.626251220703)
--(axis cs:-7.87187187187187,-114.927619934082)
--(axis cs:-7.88788788788789,-115.228927612305)
--(axis cs:-7.9039039039039,-115.530059814453)
--(axis cs:-7.91991991991992,-115.831451416016)
--(axis cs:-7.93593593593594,-116.132804870605)
--(axis cs:-7.95195195195195,-116.433883666992)
--(axis cs:-7.96796796796797,-116.735153198242)
--(axis cs:-7.98398398398398,-117.036521911621)
--(axis cs:-8,-117.337745666504)
--cycle;

\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
2.58711259403494 16.6145794509798
-2.25117804118928 -10.6677824273625
-3.74831192878677 -44.1956273977353
0.36740933375087 -2.8577950566267
-2.76435503635587 -24.9228154322306
-2.5042936589832 -9.65264724554914
-0.621218450998576 3.08668172492519
0.84441999611125 0.35054848004516
-0.0611671039393054 -3.59663459453611
1.15295254167363 10.3277348244988
3.30439583340008 38.7283422450371
2.16883287430782 4.85513927305084
-1.69311024479576 -3.40761647582771
-0.676469247568152 5.49845899654717
-1.34807651788659 -2.42627166338337
-1.06938644206434 -1.18842811868548
-1.50243729666088 -4.94728956459902
0.643566740983422 1.0703771720973
-3.09638617327673 -30.7320979397704
-1.39300112330007 -2.73461477959883
};
\addplot [very thick, black]
table {%
-8 -143.138824462891
-7.98398398398398 -142.783309936523
-7.96796796796797 -142.427658081055
-7.95195195195195 -142.072113037109
-7.93593593593594 -141.716735839844
-7.91991991991992 -141.361129760742
-7.9039039039039 -141.005462646484
-7.88788788788789 -140.650100708008
-7.87187187187187 -140.294540405273
-7.85585585585586 -139.938934326172
-7.83983983983984 -139.583404541016
-7.82382382382382 -139.227752685547
-7.80780780780781 -138.872268676758
-7.79179179179179 -138.516784667969
-7.77577577577578 -138.161224365234
-7.75975975975976 -137.805633544922
-7.74374374374374 -137.450180053711
-7.72772772772773 -137.094497680664
-7.71171171171171 -136.739013671875
-7.6956956956957 -136.383377075195
-7.67967967967968 -136.027908325195
-7.66366366366366 -135.672241210938
-7.64764764764765 -135.316757202148
-7.63163163163163 -134.961212158203
-7.61561561561562 -134.605651855469
-7.5995995995996 -134.250137329102
-7.58358358358358 -133.894485473633
-7.56756756756757 -133.538940429688
-7.55155155155155 -133.183441162109
-7.53553553553554 -132.827896118164
-7.51951951951952 -132.472396850586
-7.5035035035035 -132.116897583008
-7.48748748748749 -131.761245727539
-7.47147147147147 -131.405715942383
-7.45545545545546 -131.050094604492
-7.43943943943944 -130.694519042969
-7.42342342342342 -130.339111328125
-7.40740740740741 -129.983551025391
-7.39139139139139 -129.628005981445
-7.37537537537538 -129.272583007812
-7.35935935935936 -128.916900634766
-7.34334334334334 -128.561462402344
-7.32732732732733 -128.20588684082
-7.31131131131131 -127.850387573242
-7.2952952952953 -127.495018005371
-7.27927927927928 -127.139427185059
-7.26326326326326 -126.783958435059
-7.24724724724725 -126.428489685059
-7.23123123123123 -126.073043823242
-7.21521521521522 -125.717552185059
-7.1991991991992 -125.362075805664
-7.18318318318318 -125.00658416748
-7.16716716716717 -124.650993347168
-7.15115115115115 -124.295639038086
-7.13513513513514 -123.940071105957
-7.11911911911912 -123.584648132324
-7.1031031031031 -123.229057312012
-7.08708708708709 -122.873733520508
-7.07107107107107 -122.51823425293
-7.05505505505506 -122.162803649902
-7.03903903903904 -121.807357788086
-7.02302302302302 -121.451972961426
-7.00700700700701 -121.096488952637
-6.99099099099099 -120.740966796875
-6.97497497497497 -120.385528564453
-6.95895895895896 -120.030059814453
-6.94294294294294 -119.674697875977
-6.92692692692693 -119.319267272949
-6.91091091091091 -118.963935852051
-6.89489489489489 -118.608375549316
-6.87887887887888 -118.253128051758
-6.86286286286286 -117.897605895996
-6.84684684684685 -117.542114257812
-6.83083083083083 -117.186790466309
-6.81481481481481 -116.83130645752
-6.7987987987988 -116.475914001465
-6.78278278278278 -116.120506286621
-6.76676676676677 -115.765235900879
-6.75075075075075 -115.409805297852
-6.73473473473473 -115.054489135742
-6.71871871871872 -114.699020385742
-6.7027027027027 -114.343650817871
-6.68668668668669 -113.988311767578
-6.67067067067067 -113.632919311523
-6.65465465465465 -113.277473449707
-6.63863863863864 -112.922233581543
-6.62262262262262 -112.566734313965
-6.60660660660661 -112.211441040039
-6.59059059059059 -111.855926513672
-6.57457457457457 -111.500579833984
-6.55855855855856 -111.145072937012
-6.54254254254254 -110.789688110352
-6.52652652652653 -110.43424987793
-6.51051051051051 -110.078880310059
-6.49449449449449 -109.72346496582
-6.47847847847848 -109.368118286133
-6.46246246246246 -109.012710571289
-6.44644644644645 -108.6572265625
-6.43043043043043 -108.301971435547
-6.41441441441441 -107.946418762207
-6.3983983983984 -107.59105682373
-6.38238238238238 -107.235694885254
-6.36636636636637 -106.880386352539
-6.35035035035035 -106.525047302246
-6.33433433433433 -106.16968536377
-6.31831831831832 -105.814300537109
-6.3023023023023 -105.459007263184
-6.28628628628629 -105.103736877441
-6.27027027027027 -104.748504638672
-6.25425425425425 -104.393196105957
-6.23823823823824 -104.037857055664
-6.22222222222222 -103.682579040527
-6.20620620620621 -103.327255249023
-6.19019019019019 -102.971977233887
-6.17417417417417 -102.616767883301
-6.15815815815816 -102.261451721191
-6.14214214214214 -101.906066894531
-6.12612612612613 -101.550827026367
-6.11011011011011 -101.195587158203
-6.09409409409409 -100.840286254883
-6.07807807807808 -100.48509979248
-6.06206206206206 -100.129791259766
-6.04604604604605 -99.774658203125
-6.03003003003003 -99.4194488525391
-6.01401401401401 -99.0642166137695
-5.997997997998 -98.7090454101562
-5.98198198198198 -98.3538436889648
-5.96596596596597 -97.9987335205078
-5.94994994994995 -97.6436004638672
-5.93393393393393 -97.2883911132812
-5.91791791791792 -96.9333190917969
-5.9019019019019 -96.5781555175781
-5.88588588588589 -96.2230987548828
-5.86986986986987 -95.8679809570312
-5.85385385385385 -95.5128479003906
-5.83783783783784 -95.1577301025391
-5.82182182182182 -94.8026885986328
-5.80580580580581 -94.4476165771484
-5.78978978978979 -94.0925598144531
-5.77377377377377 -93.737548828125
-5.75775775775776 -93.3824996948242
-5.74174174174174 -93.0275268554688
-5.72572572572573 -92.6724624633789
-5.70970970970971 -92.3175048828125
-5.69369369369369 -91.9624862670898
-5.67767767767768 -91.6074676513672
-5.66166166166166 -91.2525863647461
-5.64564564564565 -90.8976898193359
-5.62962962962963 -90.5427932739258
-5.61361361361361 -90.1878433227539
-5.5975975975976 -89.8330230712891
-5.58158158158158 -89.4781799316406
-5.56556556556557 -89.1232833862305
-5.54954954954955 -88.7685699462891
-5.53353353353353 -88.4138031005859
-5.51751751751752 -88.0590591430664
-5.5015015015015 -87.7044219970703
-5.48548548548549 -87.3497543334961
-5.46946946946947 -86.9950714111328
-5.45345345345345 -86.6403503417969
-5.43743743743744 -86.2857818603516
-5.42142142142142 -85.9310684204102
-5.40540540540541 -85.5764999389648
-5.38938938938939 -85.2220001220703
-5.37337337337337 -84.8672866821289
-5.35735735735736 -84.5127944946289
-5.34134134134134 -84.1582260131836
-5.32532532532533 -83.8036956787109
-5.30930930930931 -83.4491271972656
-5.29329329329329 -83.0947036743164
-5.27727727727728 -82.7401351928711
-5.26126126126126 -82.3857498168945
-5.24524524524525 -82.0313262939453
-5.22922922922923 -81.6768798828125
-5.21321321321321 -81.3225173950195
-5.1971971971972 -80.9682083129883
-5.18118118118118 -80.6139450073242
-5.16516516516517 -80.2597198486328
-5.14914914914915 -79.9055404663086
-5.13313313313313 -79.5513916015625
-5.11711711711712 -79.1971588134766
-5.1011011011011 -78.8431015014648
-5.08508508508509 -78.4889602661133
-5.06906906906907 -78.134895324707
-5.05305305305305 -77.7808380126953
-5.03703703703704 -77.4267807006836
-5.02102102102102 -77.0727844238281
-5.00500500500501 -76.718879699707
-4.98898898898899 -76.3648223876953
-4.97297297297297 -76.0109329223633
-4.95695695695696 -75.6570892333984
-4.94094094094094 -75.3032073974609
-4.92492492492492 -74.949462890625
-4.90890890890891 -74.5956649780273
-4.89289289289289 -74.2420425415039
-4.87687687687688 -73.8881759643555
-4.86086086086086 -73.5346298217773
-4.84484484484484 -73.1810150146484
-4.82882882882883 -72.8274688720703
-4.81281281281281 -72.4739379882812
-4.7967967967968 -72.1204681396484
-4.78078078078078 -71.7670516967773
-4.76476476476476 -71.4136276245117
-4.74874874874875 -71.0603256225586
-4.73273273273273 -70.7069396972656
-4.71671671671672 -70.353759765625
-4.7007007007007 -70.0004272460938
-4.68468468468468 -69.6472015380859
-4.66866866866867 -69.2939910888672
-4.65265265265265 -68.9407653808594
-4.63663663663664 -68.5876312255859
-4.62062062062062 -68.234375
-4.6046046046046 -67.8812789916992
-4.58858858858859 -67.5281448364258
-4.57257257257257 -67.1750793457031
-4.55655655655656 -66.8219985961914
-4.54054054054054 -66.4690170288086
-4.52452452452452 -66.1160583496094
-4.50850850850851 -65.7631378173828
-4.49249249249249 -65.4101791381836
-4.47647647647648 -65.0572967529297
-4.46046046046046 -64.7044525146484
-4.44444444444444 -64.3516387939453
-4.42842842842843 -63.9988784790039
-4.41241241241241 -63.6462211608887
-4.3963963963964 -63.2936019897461
-4.38038038038038 -62.9409599304199
-4.36436436436436 -62.5884017944336
-4.34834834834835 -62.2358856201172
-4.33233233233233 -61.8834075927734
-4.31631631631632 -61.530948638916
-4.3003003003003 -61.1785850524902
-4.28428428428428 -60.8262023925781
-4.26826826826827 -60.4739608764648
-4.25225225225225 -60.1218528747559
-4.23623623623624 -59.7696685791016
-4.22022022022022 -59.4175834655762
-4.2042042042042 -59.0655403137207
-4.18818818818819 -58.7135200500488
-4.17217217217217 -58.3616333007812
-4.15615615615616 -58.009838104248
-4.14014014014014 -57.658088684082
-4.12412412412412 -57.306339263916
-4.10810810810811 -56.9546127319336
-4.09209209209209 -56.6030387878418
-4.07607607607608 -56.2515640258789
-4.06006006006006 -55.9001541137695
-4.04404404404404 -55.5488891601562
-4.02802802802803 -55.197624206543
-4.01201201201201 -54.8464279174805
-3.995995995996 -54.4953422546387
-3.97997997997998 -54.1444053649902
-3.96396396396396 -53.7935447692871
-3.94794794794795 -53.4426765441895
-3.93193193193193 -53.0919380187988
-3.91591591591592 -52.7413139343262
-3.8998998998999 -52.3907241821289
-3.88388388388388 -52.0402488708496
-3.86786786786787 -51.6898078918457
-3.85185185185185 -51.3394470214844
-3.83583583583584 -50.9892044067383
-3.81981981981982 -50.6389656066895
-3.8038038038038 -50.2888336181641
-3.78778778778779 -49.9387626647949
-3.77177177177177 -49.5888290405273
-3.75575575575576 -49.239086151123
-3.73973973973974 -48.8893966674805
-3.72372372372372 -48.5398216247559
-3.70770770770771 -48.190242767334
-3.69169169169169 -47.840877532959
-3.67567567567568 -47.4916305541992
-3.65965965965966 -47.142463684082
-3.64364364364364 -46.7934608459473
-3.62762762762763 -46.4446792602539
-3.61161161161161 -46.0959587097168
-3.5955955955956 -45.7473526000977
-3.57957957957958 -45.3988151550293
-3.56356356356356 -45.0504417419434
-3.54754754754755 -44.7021789550781
-3.53153153153153 -44.3540191650391
-3.51551551551552 -44.0060691833496
-3.4994994994995 -43.6583709716797
-3.48348348348348 -43.3107223510742
-3.46746746746747 -42.9633178710938
-3.45145145145145 -42.6160850524902
-3.43543543543544 -42.2690086364746
-3.41941941941942 -41.9221458435059
-3.4034034034034 -41.5754585266113
-3.38738738738739 -41.2289619445801
-3.37137137137137 -40.8826789855957
-3.35535535535536 -40.5364990234375
-3.33933933933934 -40.1904754638672
-3.32332332332332 -39.8446502685547
-3.30730730730731 -39.4988975524902
-3.29129129129129 -39.1533546447754
-3.27527527527528 -38.8080101013184
-3.25925925925926 -38.4629173278809
-3.24324324324324 -38.1179695129395
-3.22722722722723 -37.7732315063477
-3.21121121121121 -37.4286766052246
-3.1951951951952 -37.0842666625977
-3.17917917917918 -36.740104675293
-3.16316316316316 -36.3961410522461
-3.14714714714715 -36.0523796081543
-3.13113113113113 -35.7088356018066
-3.11511511511512 -35.3654365539551
-3.0990990990991 -35.0222625732422
-3.08308308308308 -34.6793937683105
-3.06706706706707 -34.3367652893066
-3.05105105105105 -33.9943351745605
-3.03503503503504 -33.6522254943848
-3.01901901901902 -33.3103790283203
-3.003003003003 -32.9688377380371
-2.98698698698699 -32.6276321411133
-2.97097097097097 -32.2867202758789
-2.95495495495495 -31.9460887908936
-2.93893893893894 -31.6057510375977
-2.92292292292292 -31.2657699584961
-2.90690690690691 -30.9260501861572
-2.89089089089089 -30.586669921875
-2.87487487487487 -30.2477207183838
-2.85885885885886 -29.9090480804443
-2.84284284284284 -29.5707931518555
-2.82682682682683 -29.2328929901123
-2.81081081081081 -28.8952884674072
-2.79479479479479 -28.5582256317139
-2.77877877877878 -28.2215976715088
-2.76276276276276 -27.8852500915527
-2.74674674674675 -27.5494728088379
-2.73073073073073 -27.2141590118408
-2.71471471471471 -26.8793754577637
-2.6986986986987 -26.5450325012207
-2.68268268268268 -26.2112808227539
-2.66666666666667 -25.8780345916748
-2.65065065065065 -25.545280456543
-2.63463463463463 -25.2129955291748
-2.61861861861862 -24.8811950683594
-2.6026026026026 -24.5499629974365
-2.58658658658659 -24.2192420959473
-2.57057057057057 -23.8892574310303
-2.55455455455455 -23.5596866607666
-2.53853853853854 -23.2307415008545
-2.52252252252252 -22.9023475646973
-2.50650650650651 -22.5747547149658
-2.49049049049049 -22.2478199005127
-2.47447447447447 -21.9216194152832
-2.45845845845846 -21.5961627960205
-2.44244244244244 -21.2715587615967
-2.42642642642643 -20.9476757049561
-2.41041041041041 -20.6245994567871
-2.39439439439439 -20.3022842407227
-2.37837837837838 -19.9807357788086
-2.36236236236236 -19.6601486206055
-2.34634634634635 -19.3404388427734
-2.33033033033033 -19.0216274261475
-2.31431431431431 -18.7039413452148
-2.2982982982983 -18.3870983123779
-2.28228228228228 -18.0711822509766
-2.26626626626627 -17.7562217712402
-2.25025025025025 -17.4422206878662
-2.23423423423423 -17.129415512085
-2.21821821821822 -16.817777633667
-2.2022022022022 -16.5073432922363
-2.18618618618619 -16.1983108520508
-2.17017017017017 -15.8906965255737
-2.15415415415415 -15.5847110748291
-2.13813813813814 -15.280086517334
-2.12212212212212 -14.9768562316895
-2.10610610610611 -14.6751823425293
-2.09009009009009 -14.3751773834229
-2.07407407407407 -14.0766944885254
-2.05805805805806 -13.7797260284424
-2.04204204204204 -13.4842338562012
-2.02602602602603 -13.1902513504028
-2.01001001001001 -12.8977937698364
-1.99399399399399 -12.6071720123291
-1.97797797797798 -12.3186464309692
-1.96196196196196 -12.0318040847778
-1.94594594594595 -11.7464628219604
-1.92992992992993 -11.4628973007202
-1.91391391391391 -11.1812934875488
-1.8978978978979 -10.9015979766846
-1.88188188188188 -10.6242408752441
-1.86586586586587 -10.349419593811
-1.84984984984985 -10.0770616531372
-1.83383383383383 -9.80698871612549
-1.81781781781782 -9.53906536102295
-1.8018018018018 -9.27394199371338
-1.78578578578579 -9.01162433624268
-1.76976976976977 -8.7521390914917
-1.75375375375375 -8.49542331695557
-1.73773773773774 -8.24173069000244
-1.72172172172172 -7.99144983291626
-1.70570570570571 -7.74441432952881
-1.68968968968969 -7.50109338760376
-1.67367367367367 -7.26106739044189
-1.65765765765766 -7.0243558883667
-1.64164164164164 -6.79128170013428
-1.62562562562563 -6.56167554855347
-1.60960960960961 -6.33561229705811
-1.59359359359359 -6.11380863189697
-1.57757757757758 -5.8957371711731
-1.56156156156156 -5.68133306503296
-1.54554554554555 -5.47083425521851
-1.52952952952953 -5.26467227935791
-1.51351351351351 -5.06265163421631
-1.4974974974975 -4.86560440063477
-1.48148148148148 -4.67294931411743
-1.46546546546547 -4.48461055755615
-1.44944944944945 -4.30061388015747
-1.43343343343343 -4.12044286727905
-1.41741741741742 -3.94425892829895
-1.4014014014014 -3.77282071113586
-1.38538538538539 -3.60576701164246
-1.36936936936937 -3.4428493976593
-1.35335335335335 -3.28446555137634
-1.33733733733734 -3.13074684143066
-1.32132132132132 -2.98111438751221
-1.30530530530531 -2.83557224273682
-1.28928928928929 -2.69401288032532
-1.27327327327327 -2.55673670768738
-1.25725725725726 -2.42322182655334
-1.24124124124124 -2.29345726966858
-1.22522522522523 -2.16742968559265
-1.20920920920921 -2.0446093082428
-1.19319319319319 -1.92462718486786
-1.17717717717718 -1.80734896659851
-1.16116116116116 -1.69198417663574
-1.14514514514515 -1.57875680923462
-1.12912912912913 -1.46758449077606
-1.11311311311311 -1.35804975032806
-1.0970970970971 -1.25041925907135
-1.08108108108108 -1.14412701129913
-1.06506506506507 -1.03919672966003
-1.04904904904905 -0.935348868370056
-1.03303303303303 -0.832482397556305
-1.01701701701702 -0.730599820613861
-1.001001001001 -0.62945967912674
-0.984984984984985 -0.528998374938965
-0.968968968968969 -0.429125159978867
-0.952952952952953 -0.329809725284576
-0.936936936936937 -0.230888843536377
-0.920920920920921 -0.13240858912468
-0.904904904904905 -0.0341954156756401
-0.888888888888889 0.0637290775775909
-0.872872872872873 0.161422818899155
-0.856856856856857 0.258770138025284
-0.840840840840841 0.355924934148788
-0.824824824824825 0.452785968780518
-0.808808808808809 0.54936558008194
-0.792792792792793 0.645628809928894
-0.776776776776777 0.741060376167297
-0.76076076076076 0.835326492786407
-0.744744744744745 0.927958488464355
-0.728728728728729 1.01788997650146
-0.712712712712713 1.10222244262695
-0.696696696696697 1.17626535892487
-0.68068068068068 1.230623960495
-0.664664664664665 1.25761878490448
-0.648648648648649 1.26333343982697
-0.632632632632633 1.25720357894897
-0.616616616616617 1.24483513832092
-0.6006006006006 1.22849953174591
-0.584584584584585 1.20811486244202
-0.568568568568569 1.18586027622223
-0.552552552552553 1.16176676750183
-0.536536536536537 1.1366605758667
-0.52052052052052 1.11111569404602
-0.504504504504505 1.08529126644135
-0.488488488488488 1.05923235416412
-0.472472472472472 1.03305172920227
-0.456456456456457 1.00687348842621
-0.44044044044044 0.98079788684845
-0.424424424424425 0.954829633235931
-0.408408408408408 0.929054737091064
-0.392392392392392 0.903516530990601
-0.376376376376377 0.878328621387482
-0.36036036036036 0.853717088699341
-0.344344344344345 0.829864680767059
-0.328328328328328 0.80700671672821
-0.312312312312312 0.785266160964966
-0.296296296296297 0.764648020267487
-0.28028028028028 0.745445311069489
-0.264264264264265 0.727785110473633
-0.248248248248248 0.712021470069885
-0.232232232232232 0.698135852813721
-0.216216216216217 0.686531603336334
-0.2002002002002 0.677241683006287
-0.184184184184184 0.670651912689209
-0.168168168168168 0.666686773300171
-0.152152152152152 0.66531628370285
-0.136136136136137 0.66701728105545
-0.12012012012012 0.671489953994751
-0.104104104104104 0.678867876529694
-0.0880880880880879 0.688968300819397
-0.0720720720720722 0.702001094818115
-0.0560560560560557 0.717890679836273
-0.04004004004004 0.736747622489929
-0.0240240240240244 0.758537352085114
-0.00800800800800783 0.783380448818207
0.00800800800800872 0.811054885387421
0.0240240240240244 0.841395795345306
0.04004004004004 0.874228894710541
0.0560560560560557 0.909541606903076
0.0720720720720713 0.947268128395081
0.0880880880880888 0.987236499786377
0.104104104104104 1.02942299842834
0.12012012012012 1.0737407207489
0.136136136136136 1.12014174461365
0.152152152152151 1.16851937770844
0.168168168168169 1.218754529953
0.184184184184184 1.2707896232605
0.2002002002002 1.32442843914032
0.216216216216216 1.37970685958862
0.232232232232231 1.43666815757751
0.248248248248249 1.49515438079834
0.264264264264265 1.55510330200195
0.28028028028028 1.61641752719879
0.296296296296296 1.67919969558716
0.312312312312311 1.74339270591736
0.328328328328329 1.80886197090149
0.344344344344345 1.87575006484985
0.36036036036036 1.94388890266418
0.376376376376376 2.0131847858429
0.392392392392392 2.08355522155762
0.408408408408409 2.15507197380066
0.424424424424425 2.22770428657532
0.44044044044044 2.30184364318848
0.456456456456456 2.37726068496704
0.472472472472472 2.45381116867065
0.488488488488489 2.53149080276489
0.504504504504505 2.61027216911316
0.52052052052052 2.69019198417664
0.536536536536536 2.77152967453003
0.552552552552552 2.85405158996582
0.568568568568569 2.93780303001404
0.584584584584585 3.02276372909546
0.6006006006006 3.10902833938599
0.616616616616616 3.19635701179504
0.632632632632632 3.28538703918457
0.648648648648649 3.37598896026611
0.664664664664665 3.46800684928894
0.68068068068068 3.56188917160034
0.696696696696696 3.65825700759888
0.712712712712712 3.75611448287964
0.728728728728729 3.85582947731018
0.744744744744745 3.95726776123047
0.76076076076076 4.06079578399658
0.776776776776776 4.16607856750488
0.792792792792794 4.27309417724609
0.808808808808809 4.38201761245728
0.824824824824825 4.49297475814819
0.840840840840841 4.60641670227051
0.856856856856856 4.72178554534912
0.872872872872874 4.83908414840698
0.888888888888889 4.95827960968018
0.904904904904905 5.08022975921631
0.920920920920921 5.20451402664185
0.936936936936936 5.33105754852295
0.952952952952954 5.45996809005737
0.968968968968969 5.59159851074219
0.984984984984985 5.72588396072388
1.001001001001 5.8625750541687
1.01701701701702 6.00139188766479
1.03303303303303 6.14249134063721
1.04904904904905 6.28584861755371
1.06506506506507 6.43162536621094
1.08108108108108 6.57958889007568
1.0970970970971 6.73075866699219
1.11311311311311 6.88481521606445
1.12912912912913 7.04132461547852
1.14514514514515 7.20017623901367
1.16116116116116 7.36133050918579
1.17717717717718 7.52517032623291
1.19319319319319 7.69184064865112
1.20920920920921 7.86178541183472
1.22522522522523 8.03444480895996
1.24124124124124 8.20941543579102
1.25725725725726 8.38706111907959
1.27327327327327 8.56710433959961
1.28928928928929 8.75011253356934
1.30530530530531 8.93625068664551
1.32132132132132 9.12532138824463
1.33733733733734 9.31681442260742
1.35335335335335 9.51108169555664
1.36936936936937 9.70797252655029
1.38538538538539 9.90757369995117
1.4014014014014 10.1097898483276
1.41741741741742 10.3141193389893
1.43343343343343 10.5205821990967
1.44944944944945 10.7294273376465
1.46546546546547 10.9405784606934
1.48148148148148 11.1540660858154
1.4974974974975 11.3699359893799
1.51351351351351 11.588080406189
1.52952952952953 11.8082103729248
1.54554554554555 12.0306091308594
1.56156156156156 12.2552299499512
1.57757757757758 12.4822978973389
1.59359359359359 12.7113780975342
1.60960960960961 12.9426221847534
1.62562562562563 13.1761388778687
1.64164164164164 13.411768913269
1.65765765765766 13.6499433517456
1.67367367367367 13.8902006149292
1.68968968968969 14.1325368881226
1.70570570570571 14.3769178390503
1.72172172172172 14.6230707168579
1.73773773773774 14.8710069656372
1.75375375375375 15.1211462020874
1.76976976976977 15.373556137085
1.78578578578579 15.6278162002563
1.8018018018018 15.8837699890137
1.81781781781782 16.1414985656738
1.83383383383383 16.4011821746826
1.84984984984985 16.6627731323242
1.86586586586587 16.9258518218994
1.88188188188188 17.1904888153076
1.8978978978979 17.4566345214844
1.91391391391391 17.7242584228516
1.92992992992993 17.9932231903076
1.94594594594595 18.263427734375
1.96196196196196 18.5350894927979
1.97797797797798 18.808048248291
1.99399399399399 19.0823135375977
2.01001001001001 19.3577442169189
2.02602602602603 19.6344184875488
2.04204204204204 19.9120101928711
2.05805805805806 20.1907005310059
2.07407407407407 20.4705486297607
2.09009009009009 20.7515258789062
2.10610610610611 21.0337619781494
2.12212212212212 21.3172855377197
2.13813813813814 21.6020793914795
2.15415415415415 21.8881149291992
2.17017017017017 22.1753120422363
2.18618618618619 22.4635257720947
2.2022022022022 22.7526702880859
2.21821821821822 23.042896270752
2.23423423423423 23.3342247009277
2.25025025025025 23.6268653869629
2.26626626626627 23.9204750061035
2.28228228228228 24.2147846221924
2.2982982982983 24.5100364685059
2.31431431431431 24.8062839508057
2.33033033033033 25.1032752990723
2.34634634634635 25.4011726379395
2.36236236236236 25.6999969482422
2.37837837837838 25.999792098999
2.39439439439439 26.3005084991455
2.41041041041041 26.6021404266357
2.42642642642643 26.9045543670654
2.44244244244244 27.2077617645264
2.45845845845846 27.5117740631104
2.47447447447447 27.8165321350098
2.49049049049049 28.1219806671143
2.50650650650651 28.428129196167
2.52252252252252 28.7350749969482
2.53853853853854 29.0429763793945
2.55455455455455 29.3517322540283
2.57057057057057 29.6611289978027
2.58658658658659 29.9712905883789
2.6026026026026 30.2822170257568
2.61861861861862 30.59375
2.63463463463463 30.9058074951172
2.65065065065065 31.2185306549072
2.66666666666667 31.5317039489746
2.68268268268268 31.845495223999
2.6986986986987 32.159984588623
2.71471471471471 32.475284576416
2.73073073073073 32.7912940979004
2.74674674674675 33.1080474853516
2.76276276276276 33.42529296875
2.77877877877878 33.7431755065918
2.79479479479479 34.0617256164551
2.81081081081081 34.380672454834
2.82682682682683 34.7001953125
2.84284284284284 35.0203437805176
2.85885885885886 35.3412857055664
2.87487487487487 35.6628456115723
2.89089089089089 35.9849700927734
2.90690690690691 36.3074913024902
2.92292292292292 36.630485534668
2.93893893893894 36.9539604187012
2.95495495495495 37.2778434753418
2.97097097097097 37.602222442627
2.98698698698699 37.9269714355469
3.003003003003 38.252311706543
3.01901901901902 38.5780754089355
3.03503503503504 38.9042129516602
3.05105105105105 39.2307815551758
3.06706706706707 39.5578689575195
3.08308308308308 39.8853607177734
3.0990990990991 40.213249206543
3.11511511511512 40.5415573120117
3.13113113113113 40.8701515197754
3.14714714714715 41.1991157531738
3.16316316316316 41.5283813476562
3.17917917917918 41.8579368591309
3.1951951951952 42.1877288818359
3.21121121121121 42.5178985595703
3.22722722722723 42.8484878540039
3.24324324324324 43.1794891357422
3.25925925925926 43.510871887207
3.27527527527528 43.8425712585449
3.29129129129129 44.1747283935547
3.30730730730731 44.5071258544922
3.32332332332332 44.8397369384766
3.33933933933934 45.1726760864258
3.35535535535536 45.5060119628906
3.37137137137137 45.8396415710449
3.38738738738739 46.1734848022461
3.4034034034034 46.5076599121094
3.41941941941942 46.8419914245605
3.43543543543544 47.1765785217285
3.45145145145145 47.5115928649902
3.46746746746747 47.8468399047852
3.48348348348348 48.182315826416
3.4994994994995 48.5182685852051
3.51551551551552 48.8546142578125
3.53153153153153 49.1912879943848
3.54754754754755 49.528377532959
3.56356356356356 49.8656845092773
3.57957957957958 50.2031288146973
3.5955955955956 50.5407867431641
3.61161161161161 50.8786392211914
3.62762762762763 51.216682434082
3.64364364364364 51.5549659729004
3.65965965965966 51.8937072753906
3.67567567567568 52.2327842712402
3.69169169169169 52.5721130371094
3.70770770770771 52.9117317199707
3.72372372372372 53.2515602111816
3.73973973973974 53.5916366577148
3.75575575575576 53.9320793151855
3.77177177177177 54.2727890014648
3.78778778778779 54.6138038635254
3.8038038038038 54.9550590515137
3.81981981981982 55.296443939209
3.83583583583584 55.6380386352539
3.85185185185185 55.9798927307129
3.86786786786787 56.3218231201172
3.88388388388388 56.6640701293945
3.8998998998999 57.0063934326172
3.91591591591592 57.3489837646484
3.93193193193193 57.6917190551758
3.94794794794795 58.0347175598145
3.96396396396396 58.3777236938477
3.97997997997998 58.7209739685059
3.995995995996 59.0644989013672
4.01201201201201 59.4081840515137
4.02802802802803 59.7520599365234
4.04404404404404 60.0962409973145
4.06006006006006 60.4405899047852
4.07607607607608 60.7851867675781
4.09209209209209 61.1299476623535
4.10810810810811 61.4747924804688
4.12412412412412 61.8198928833008
4.14014014014014 62.1652183532715
4.15615615615616 62.5106582641602
4.17217217217217 62.856273651123
4.18818818818819 63.2019691467285
4.2042042042042 63.5479049682617
4.22022022022022 63.8938636779785
4.23623623623624 64.2399673461914
4.25225225225225 64.5862045288086
4.26826826826827 64.9326248168945
4.28428428428428 65.279167175293
4.3003003003003 65.6258850097656
4.31631631631632 65.9728469848633
4.33233233233233 66.3198547363281
4.34834834834835 66.6669845581055
4.36436436436436 67.0142135620117
4.38038038038038 67.3615493774414
4.3963963963964 67.7089157104492
4.41241241241241 68.0565872192383
4.42842842842843 68.4042358398438
4.44444444444444 68.7519607543945
4.46046046046046 69.0999755859375
4.47647647647648 69.4479751586914
4.49249249249249 69.7960891723633
4.50850850850851 70.1443023681641
4.52452452452452 70.4927825927734
4.54054054054054 70.8413543701172
4.55655655655656 71.1901473999023
4.57257257257257 71.5389785766602
4.58858858858859 71.887939453125
4.6046046046046 72.236930847168
4.62062062062062 72.5860748291016
4.63663663663664 72.9353256225586
4.65265265265265 73.284782409668
4.66866866866867 73.6342163085938
4.68468468468468 73.9838409423828
4.7007007007007 74.3335342407227
4.71671671671672 74.6833190917969
4.73273273273273 75.0331039428711
4.74874874874875 75.3830490112305
4.76476476476476 75.7330627441406
4.78078078078078 76.0831832885742
4.7967967967968 76.4332885742188
4.81281281281281 76.7835922241211
4.82882882882883 77.1340103149414
4.84484484484484 77.4845733642578
4.86086086086086 77.8351593017578
4.87687687687688 78.1859359741211
4.89289289289289 78.5368728637695
4.90890890890891 78.8877868652344
4.92492492492492 79.2389984130859
4.94094094094094 79.5901260375977
4.95695695695696 79.9415130615234
4.97297297297297 80.2927703857422
4.98898898898899 80.6441345214844
5.00500500500501 80.9957122802734
5.02102102102102 81.3473815917969
5.03703703703704 81.6989440917969
5.05305305305305 82.0506439208984
5.06906906906907 82.4022903442383
5.08508508508509 82.7541885375977
5.1011011011011 83.1062164306641
5.11711711711712 83.4581756591797
5.13313313313313 83.8103942871094
5.14914914914915 84.1625518798828
5.16516516516517 84.514778137207
5.18118118118118 84.8671188354492
5.1971971971972 85.2194366455078
5.21321321321321 85.5719604492188
5.22922922922923 85.9244003295898
5.24524524524525 86.2770080566406
5.26126126126126 86.6296463012695
5.27727727727728 86.9824600219727
5.29329329329329 87.3353576660156
5.30930930930931 87.6882476806641
5.32532532532533 88.041130065918
5.34134134134134 88.3941955566406
5.35735735735736 88.7471771240234
5.37337337337337 89.1004028320312
5.38938938938939 89.4537048339844
5.40540540540541 89.806999206543
5.42142142142142 90.1603622436523
5.43743743743744 90.5137557983398
5.45345345345345 90.8671264648438
5.46946946946947 91.2206649780273
5.48548548548549 91.5742721557617
5.5015015015015 91.9279327392578
5.51751751751752 92.2816314697266
5.53353353353353 92.6353149414062
5.54954954954955 92.989128112793
5.56556556556557 93.342903137207
5.58158158158158 93.6968994140625
5.5975975975976 94.0509185791016
5.61361361361361 94.4049835205078
5.62962962962963 94.7589874267578
5.64564564564565 95.1131439208984
5.66166166166166 95.4672622680664
5.67767767767768 95.8215560913086
5.69369369369369 96.1758041381836
5.70970970970971 96.5300750732422
5.72572572572573 96.8844146728516
5.74174174174174 97.2388458251953
5.75775775775776 97.5933685302734
5.77377377377377 97.9478530883789
5.78978978978979 98.3023376464844
5.80580580580581 98.6570281982422
5.82182182182182 99.0115737915039
5.83783783783784 99.3662109375
5.85385385385385 99.7209701538086
5.86986986986987 100.075736999512
5.88588588588589 100.430641174316
5.9019019019019 100.785667419434
5.91791791791792 101.140686035156
5.93393393393393 101.495727539062
5.94994994994995 101.850891113281
5.96596596596597 102.206146240234
5.98198198198198 102.561416625977
5.997997997998 102.91690826416
6.01401401401401 103.272201538086
6.03003003003003 103.627670288086
6.04604604604605 103.983222961426
6.06206206206206 104.33869934082
6.07807807807808 104.694465637207
6.09409409409409 105.050109863281
6.11011011011011 105.405776977539
6.12612612612613 105.76155090332
6.14214214214214 106.117523193359
6.15815815815816 106.473274230957
6.17417417417417 106.829170227051
6.19019019019019 107.185096740723
6.20620620620621 107.540992736816
6.22222222222222 107.896926879883
6.23823823823824 108.253028869629
6.25425425425425 108.609016418457
6.27027027027027 108.965072631836
6.28628628628629 109.321228027344
6.3023023023023 109.677421569824
6.31831831831832 110.033592224121
6.33433433433433 110.389793395996
6.35035035035035 110.746139526367
6.36636636636637 111.102439880371
6.38238238238238 111.458763122559
6.3983983983984 111.814987182617
6.41441441441441 112.171356201172
6.43043043043043 112.527847290039
6.44644644644645 112.884269714355
6.46246246246246 113.240577697754
6.47847847847848 113.596984863281
6.49449449449449 113.953483581543
6.51051051051051 114.309967041016
6.52652652652653 114.666633605957
6.54254254254254 115.023216247559
6.55855855855856 115.379890441895
6.57457457457457 115.736633300781
6.59059059059059 116.09334564209
6.60660660660661 116.450080871582
6.62262262262262 116.806823730469
6.63863863863864 117.163696289062
6.65465465465465 117.520515441895
6.67067067067067 117.877311706543
6.68668668668669 118.234230041504
6.7027027027027 118.591178894043
6.71871871871872 118.948173522949
6.73473473473473 119.305053710938
6.75075075075075 119.662109375
6.76676676676677 120.019187927246
6.78278278278278 120.376358032227
6.7987987987988 120.733306884766
6.81481481481481 121.090301513672
6.83083083083083 121.447563171387
6.84684684684685 121.804656982422
6.86286286286286 122.161750793457
6.87887887887888 122.519027709961
6.89489489489489 122.876251220703
6.91091091091091 123.233528137207
6.92692692692693 123.590812683105
6.94294294294294 123.948051452637
6.95895895895896 124.305480957031
6.97497497497497 124.662818908691
6.99099099099099 125.020164489746
7.00700700700701 125.377616882324
7.02302302302302 125.735023498535
7.03903903903904 126.092628479004
7.05505505505506 126.450004577637
7.07107107107107 126.807746887207
7.08708708708709 127.165130615234
7.1031031031031 127.522850036621
7.11911911911912 127.880409240723
7.13513513513514 128.238006591797
7.15115115115115 128.595687866211
7.16716716716717 128.953384399414
7.18318318318318 129.311187744141
7.1991991991992 129.668884277344
7.21521521521522 130.026702880859
7.23123123123123 130.384536743164
7.24724724724725 130.74235534668
7.26326326326326 131.100158691406
7.27927927927928 131.458129882812
7.2952952952953 131.816101074219
7.31131131131131 132.173858642578
7.32732732732733 132.53190612793
7.34334334334334 132.889877319336
7.35935935935936 133.247863769531
7.37537537537538 133.605926513672
7.39139139139139 133.963943481445
7.40740740740741 134.322067260742
7.42342342342342 134.680252075195
7.43943943943944 135.038421630859
7.45545545545546 135.396453857422
7.47147147147147 135.754699707031
7.48748748748749 136.113067626953
7.5035035035035 136.471221923828
7.51951951951952 136.829483032227
7.53553553553554 137.187881469727
7.55155155155155 137.545989990234
7.56756756756757 137.904327392578
7.58358358358358 138.262573242188
7.5995995995996 138.620803833008
7.61561561561562 138.979125976562
7.63163163163163 139.337493896484
7.64764764764765 139.695907592773
7.66366366366366 140.054275512695
7.67967967967968 140.412734985352
7.6956956956957 140.771011352539
7.71171171171171 141.129531860352
7.72772772772773 141.488128662109
7.74374374374374 141.846633911133
7.75975975975976 142.205078125
7.77577577577578 142.56364440918
7.79179179179179 142.922103881836
7.80780780780781 143.280944824219
7.82382382382382 143.639419555664
7.83983983983984 143.998107910156
7.85585585585586 144.35693359375
7.87187187187187 144.715469360352
7.88788788788789 145.074035644531
7.9039039039039 145.432754516602
7.91991991991992 145.79167175293
7.93593593593594 146.15022277832
7.95195195195195 146.509140014648
7.96796796796797 146.867935180664
7.98398398398398 147.226577758789
8 147.585418701172
};
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_lula.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
axis line style={white!15!black},
xmajorticks=false,
xmin=-8, xmax=8,
ymajorticks=false,
ymin=-100, ymax=100
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:-8,129.877365112305)
--(axis cs:-8,-428.037780761719)
--(axis cs:-7.98398398398398,-426.614685058594)
--(axis cs:-7.96796796796797,-425.191986083984)
--(axis cs:-7.95195195195195,-423.768859863281)
--(axis cs:-7.93593593593594,-422.345825195312)
--(axis cs:-7.91991991991992,-420.922943115234)
--(axis cs:-7.9039039039039,-419.499938964844)
--(axis cs:-7.88788788788789,-418.076965332031)
--(axis cs:-7.87187187187187,-416.653991699219)
--(axis cs:-7.85585585585586,-415.231018066406)
--(axis cs:-7.83983983983984,-413.80810546875)
--(axis cs:-7.82382382382382,-412.385345458984)
--(axis cs:-7.80780780780781,-410.962463378906)
--(axis cs:-7.79179179179179,-409.539672851562)
--(axis cs:-7.77577577577578,-408.116729736328)
--(axis cs:-7.75975975975976,-406.694091796875)
--(axis cs:-7.74374374374374,-405.271209716797)
--(axis cs:-7.72772772772773,-403.848175048828)
--(axis cs:-7.71171171171171,-402.425415039062)
--(axis cs:-7.6956956956957,-401.002624511719)
--(axis cs:-7.67967967967968,-399.579772949219)
--(axis cs:-7.66366366366366,-398.157012939453)
--(axis cs:-7.64764764764765,-396.734313964844)
--(axis cs:-7.63163163163163,-395.3115234375)
--(axis cs:-7.61561561561562,-393.888671875)
--(axis cs:-7.5995995995996,-392.466125488281)
--(axis cs:-7.58358358358358,-391.043334960938)
--(axis cs:-7.56756756756757,-389.620544433594)
--(axis cs:-7.55155155155155,-388.198059082031)
--(axis cs:-7.53553553553554,-386.775299072266)
--(axis cs:-7.51951951951952,-385.352661132812)
--(axis cs:-7.5035035035035,-383.930023193359)
--(axis cs:-7.48748748748749,-382.507202148438)
--(axis cs:-7.47147147147147,-381.084533691406)
--(axis cs:-7.45545545545546,-379.661895751953)
--(axis cs:-7.43943943943944,-378.239135742188)
--(axis cs:-7.42342342342342,-376.81640625)
--(axis cs:-7.40740740740741,-375.393737792969)
--(axis cs:-7.39139139139139,-373.970947265625)
--(axis cs:-7.37537537537538,-372.548217773438)
--(axis cs:-7.35935935935936,-371.125518798828)
--(axis cs:-7.34334334334334,-369.703125)
--(axis cs:-7.32732732732733,-368.280334472656)
--(axis cs:-7.31131131131131,-366.858032226562)
--(axis cs:-7.2952952952953,-365.435302734375)
--(axis cs:-7.27927927927928,-364.012878417969)
--(axis cs:-7.26326326326326,-362.590393066406)
--(axis cs:-7.24724724724725,-361.167663574219)
--(axis cs:-7.23123123123123,-359.745300292969)
--(axis cs:-7.21521521521522,-358.322937011719)
--(axis cs:-7.1991991991992,-356.900451660156)
--(axis cs:-7.18318318318318,-355.478149414062)
--(axis cs:-7.16716716716717,-354.055541992188)
--(axis cs:-7.15115115115115,-352.633239746094)
--(axis cs:-7.13513513513514,-351.2109375)
--(axis cs:-7.11911911911912,-349.788635253906)
--(axis cs:-7.1031031031031,-348.365997314453)
--(axis cs:-7.08708708708709,-346.943786621094)
--(axis cs:-7.07107107107107,-345.521209716797)
--(axis cs:-7.05505505505506,-344.098937988281)
--(axis cs:-7.03903903903904,-342.676635742188)
--(axis cs:-7.02302302302302,-341.254364013672)
--(axis cs:-7.00700700700701,-339.832122802734)
--(axis cs:-6.99099099099099,-338.409759521484)
--(axis cs:-6.97497497497497,-336.987731933594)
--(axis cs:-6.95895895895896,-335.565521240234)
--(axis cs:-6.94294294294294,-334.143249511719)
--(axis cs:-6.92692692692693,-332.72119140625)
--(axis cs:-6.91091091091091,-331.299072265625)
--(axis cs:-6.89489489489489,-329.876892089844)
--(axis cs:-6.87887887887888,-328.454772949219)
--(axis cs:-6.86286286286286,-327.032836914062)
--(axis cs:-6.84684684684685,-325.610565185547)
--(axis cs:-6.83083083083083,-324.188598632812)
--(axis cs:-6.81481481481481,-322.766662597656)
--(axis cs:-6.7987987987988,-321.344665527344)
--(axis cs:-6.78278278278278,-319.922668457031)
--(axis cs:-6.76676676676677,-318.500823974609)
--(axis cs:-6.75075075075075,-317.078857421875)
--(axis cs:-6.73473473473473,-315.656921386719)
--(axis cs:-6.71871871871872,-314.235107421875)
--(axis cs:-6.7027027027027,-312.813171386719)
--(axis cs:-6.68668668668669,-311.391296386719)
--(axis cs:-6.67067067067067,-309.969482421875)
--(axis cs:-6.65465465465465,-308.547454833984)
--(axis cs:-6.63863863863864,-307.125701904297)
--(axis cs:-6.62262262262262,-305.704040527344)
--(axis cs:-6.60660660660661,-304.282135009766)
--(axis cs:-6.59059059059059,-302.860473632812)
--(axis cs:-6.57457457457457,-301.438720703125)
--(axis cs:-6.55855855855856,-300.016876220703)
--(axis cs:-6.54254254254254,-298.59521484375)
--(axis cs:-6.52652652652653,-297.173614501953)
--(axis cs:-6.51051051051051,-295.751831054688)
--(axis cs:-6.49449449449449,-294.330139160156)
--(axis cs:-6.47847847847848,-292.908508300781)
--(axis cs:-6.46246246246246,-291.486938476562)
--(axis cs:-6.44644644644645,-290.065246582031)
--(axis cs:-6.43043043043043,-288.643585205078)
--(axis cs:-6.41441441441441,-287.221923828125)
--(axis cs:-6.3983983983984,-285.800354003906)
--(axis cs:-6.38238238238238,-284.378662109375)
--(axis cs:-6.36636636636637,-282.957092285156)
--(axis cs:-6.35035035035035,-281.53564453125)
--(axis cs:-6.33433433433433,-280.114196777344)
--(axis cs:-6.31831831831832,-278.692626953125)
--(axis cs:-6.3023023023023,-277.271118164062)
--(axis cs:-6.28628628628629,-275.849731445312)
--(axis cs:-6.27027027027027,-274.428070068359)
--(axis cs:-6.25425425425425,-273.006622314453)
--(axis cs:-6.23823823823824,-271.585205078125)
--(axis cs:-6.22222222222222,-270.163696289062)
--(axis cs:-6.20620620620621,-268.742279052734)
--(axis cs:-6.19019019019019,-267.320892333984)
--(axis cs:-6.17417417417417,-265.899536132812)
--(axis cs:-6.15815815815816,-264.478424072266)
--(axis cs:-6.14214214214214,-263.057159423828)
--(axis cs:-6.12612612612613,-261.635986328125)
--(axis cs:-6.11011011011011,-260.214813232422)
--(axis cs:-6.09409409409409,-258.793579101562)
--(axis cs:-6.07807807807808,-257.372619628906)
--(axis cs:-6.06206206206206,-255.951446533203)
--(axis cs:-6.04604604604605,-254.530349731445)
--(axis cs:-6.03003003003003,-253.109405517578)
--(axis cs:-6.01401401401401,-251.688354492188)
--(axis cs:-5.997997997998,-250.267456054688)
--(axis cs:-5.98198198198198,-248.846496582031)
--(axis cs:-5.96596596596597,-247.425659179688)
--(axis cs:-5.94994994994995,-246.004760742188)
--(axis cs:-5.93393393393393,-244.584014892578)
--(axis cs:-5.91791791791792,-243.163223266602)
--(axis cs:-5.9019019019019,-241.742630004883)
--(axis cs:-5.88588588588589,-240.322082519531)
--(axis cs:-5.86986986986987,-238.901565551758)
--(axis cs:-5.85385385385385,-237.481246948242)
--(axis cs:-5.83783783783784,-236.060806274414)
--(axis cs:-5.82182182182182,-234.640411376953)
--(axis cs:-5.80580580580581,-233.220169067383)
--(axis cs:-5.78978978978979,-231.800018310547)
--(axis cs:-5.77377377377377,-230.380004882812)
--(axis cs:-5.75775775775776,-228.959777832031)
--(axis cs:-5.74174174174174,-227.539916992188)
--(axis cs:-5.72572572572573,-226.120086669922)
--(axis cs:-5.70970970970971,-224.700286865234)
--(axis cs:-5.69369369369369,-223.280548095703)
--(axis cs:-5.67767767767768,-221.860870361328)
--(axis cs:-5.66166166166166,-220.441390991211)
--(axis cs:-5.64564564564565,-219.021881103516)
--(axis cs:-5.62962962962963,-217.602569580078)
--(axis cs:-5.61361361361361,-216.183502197266)
--(axis cs:-5.5975975975976,-214.764221191406)
--(axis cs:-5.58158158158158,-213.345336914062)
--(axis cs:-5.56556556556557,-211.926391601562)
--(axis cs:-5.54954954954955,-210.507415771484)
--(axis cs:-5.53353353353353,-209.088562011719)
--(axis cs:-5.51751751751752,-207.669891357422)
--(axis cs:-5.5015015015015,-206.251098632812)
--(axis cs:-5.48548548548549,-204.832580566406)
--(axis cs:-5.46946946946947,-203.414108276367)
--(axis cs:-5.45345345345345,-201.995666503906)
--(axis cs:-5.43743743743744,-200.577407836914)
--(axis cs:-5.42142142142142,-199.159362792969)
--(axis cs:-5.40540540540541,-197.741149902344)
--(axis cs:-5.38938938938939,-196.3232421875)
--(axis cs:-5.37337337337337,-194.905456542969)
--(axis cs:-5.35735735735736,-193.487609863281)
--(axis cs:-5.34134134134134,-192.070037841797)
--(axis cs:-5.32532532532533,-190.652526855469)
--(axis cs:-5.30930930930931,-189.235061645508)
--(axis cs:-5.29329329329329,-187.817687988281)
--(axis cs:-5.27727727727728,-186.400619506836)
--(axis cs:-5.26126126126126,-184.983551025391)
--(axis cs:-5.24524524524525,-183.566558837891)
--(axis cs:-5.22922922922923,-182.149810791016)
--(axis cs:-5.21321321321321,-180.733306884766)
--(axis cs:-5.1971971971972,-179.316925048828)
--(axis cs:-5.18118118118118,-177.900695800781)
--(axis cs:-5.16516516516517,-176.48469543457)
--(axis cs:-5.14914914914915,-175.068725585938)
--(axis cs:-5.13313313313313,-173.652984619141)
--(axis cs:-5.11711711711712,-172.237426757812)
--(axis cs:-5.1011011011011,-170.822113037109)
--(axis cs:-5.08508508508509,-169.406860351562)
--(axis cs:-5.06906906906907,-167.991943359375)
--(axis cs:-5.05305305305305,-166.577117919922)
--(axis cs:-5.03703703703704,-165.162536621094)
--(axis cs:-5.02102102102102,-163.748199462891)
--(axis cs:-5.00500500500501,-162.334014892578)
--(axis cs:-4.98898898898899,-160.920059204102)
--(axis cs:-4.97297297297297,-159.50634765625)
--(axis cs:-4.95695695695696,-158.092819213867)
--(axis cs:-4.94094094094094,-156.679611206055)
--(axis cs:-4.92492492492492,-155.266677856445)
--(axis cs:-4.90890890890891,-153.854110717773)
--(axis cs:-4.89289289289289,-152.441711425781)
--(axis cs:-4.87687687687688,-151.02978515625)
--(axis cs:-4.86086086086086,-149.618072509766)
--(axis cs:-4.84484484484484,-148.206634521484)
--(axis cs:-4.82882882882883,-146.795532226562)
--(axis cs:-4.81281281281281,-145.384826660156)
--(axis cs:-4.7967967967968,-143.974502563477)
--(axis cs:-4.78078078078078,-142.564498901367)
--(axis cs:-4.76476476476476,-141.154922485352)
--(axis cs:-4.74874874874875,-139.745758056641)
--(axis cs:-4.73273273273273,-138.337097167969)
--(axis cs:-4.71671671671672,-136.928771972656)
--(axis cs:-4.7007007007007,-135.521087646484)
--(axis cs:-4.68468468468468,-134.113800048828)
--(axis cs:-4.66866866866867,-132.707122802734)
--(axis cs:-4.65265265265265,-131.301147460938)
--(axis cs:-4.63663663663664,-129.895492553711)
--(axis cs:-4.62062062062062,-128.490585327148)
--(axis cs:-4.6046046046046,-127.086303710938)
--(axis cs:-4.58858858858859,-125.682754516602)
--(axis cs:-4.57257257257257,-124.279693603516)
--(axis cs:-4.55655655655656,-122.877532958984)
--(axis cs:-4.54054054054054,-121.476135253906)
--(axis cs:-4.52452452452452,-120.075592041016)
--(axis cs:-4.50850850850851,-118.676010131836)
--(axis cs:-4.49249249249249,-117.277389526367)
--(axis cs:-4.47647647647648,-115.879653930664)
--(axis cs:-4.46046046046046,-114.483154296875)
--(axis cs:-4.44444444444444,-113.087753295898)
--(axis cs:-4.42842842842843,-111.693511962891)
--(axis cs:-4.41241241241241,-110.30061340332)
--(axis cs:-4.3963963963964,-108.90894317627)
--(axis cs:-4.38038038038038,-107.518737792969)
--(axis cs:-4.36436436436436,-106.129989624023)
--(axis cs:-4.34834834834835,-104.74292755127)
--(axis cs:-4.33233233233233,-103.35758972168)
--(axis cs:-4.31631631631632,-101.97412109375)
--(axis cs:-4.3003003003003,-100.592529296875)
--(axis cs:-4.28428428428428,-99.2131958007812)
--(axis cs:-4.26826826826827,-97.8362121582031)
--(axis cs:-4.25225225225225,-96.4618759155273)
--(axis cs:-4.23623623623624,-95.0901412963867)
--(axis cs:-4.22022022022022,-93.7216186523438)
--(axis cs:-4.2042042042042,-92.3566589355469)
--(axis cs:-4.18818818818819,-90.9954833984375)
--(axis cs:-4.17217217217217,-89.6382675170898)
--(axis cs:-4.15615615615616,-88.2855072021484)
--(axis cs:-4.14014014014014,-86.9373626708984)
--(axis cs:-4.12412412412412,-85.5942993164062)
--(axis cs:-4.10810810810811,-84.2573699951172)
--(axis cs:-4.09209209209209,-82.9271087646484)
--(axis cs:-4.07607607607608,-81.604118347168)
--(axis cs:-4.06006006006006,-80.2891235351562)
--(axis cs:-4.04404404404404,-78.9833679199219)
--(axis cs:-4.02802802802803,-77.6881561279297)
--(axis cs:-4.01201201201201,-76.4048309326172)
--(axis cs:-3.995995995996,-75.135009765625)
--(axis cs:-3.97997997997998,-73.8802185058594)
--(axis cs:-3.96396396396396,-72.6437072753906)
--(axis cs:-3.94794794794795,-71.4271850585938)
--(axis cs:-3.93193193193193,-70.232421875)
--(axis cs:-3.91591591591592,-69.0641479492188)
--(axis cs:-3.8998998998999,-67.926025390625)
--(axis cs:-3.88388388388388,-66.8215484619141)
--(axis cs:-3.86786786786787,-65.758186340332)
--(axis cs:-3.85185185185185,-64.7430114746094)
--(axis cs:-3.83583583583584,-63.7819061279297)
--(axis cs:-3.81981981981982,-62.8690490722656)
--(axis cs:-3.8038038038038,-62.0134429931641)
--(axis cs:-3.78778778778779,-61.2242736816406)
--(axis cs:-3.77177177177177,-60.4969902038574)
--(axis cs:-3.75575575575576,-59.8465385437012)
--(axis cs:-3.73973973973974,-59.262077331543)
--(axis cs:-3.72372372372372,-58.7146148681641)
--(axis cs:-3.70770770770771,-58.2043113708496)
--(axis cs:-3.69169169169169,-57.7195892333984)
--(axis cs:-3.67567567567568,-57.2701416015625)
--(axis cs:-3.65965965965966,-56.8388748168945)
--(axis cs:-3.64364364364364,-56.4132690429688)
--(axis cs:-3.62762762762763,-55.995189666748)
--(axis cs:-3.61161161161161,-55.5833168029785)
--(axis cs:-3.5955955955956,-55.1762161254883)
--(axis cs:-3.57957957957958,-54.7749404907227)
--(axis cs:-3.56356356356356,-54.377025604248)
--(axis cs:-3.54754754754755,-53.9769668579102)
--(axis cs:-3.53153153153153,-53.5789642333984)
--(axis cs:-3.51551551551552,-53.1824111938477)
--(axis cs:-3.4994994994995,-52.7871131896973)
--(axis cs:-3.48348348348348,-52.392448425293)
--(axis cs:-3.46746746746747,-51.9974403381348)
--(axis cs:-3.45145145145145,-51.6025772094727)
--(axis cs:-3.43543543543544,-51.2088432312012)
--(axis cs:-3.41941941941942,-50.8157615661621)
--(axis cs:-3.4034034034034,-50.4232749938965)
--(axis cs:-3.38738738738739,-50.0314788818359)
--(axis cs:-3.37137137137137,-49.6396255493164)
--(axis cs:-3.35535535535536,-49.2474937438965)
--(axis cs:-3.33933933933934,-48.8551139831543)
--(axis cs:-3.32332332332332,-48.4634590148926)
--(axis cs:-3.30730730730731,-48.0719833374023)
--(axis cs:-3.29129129129129,-47.6803741455078)
--(axis cs:-3.27527527527528,-47.2883758544922)
--(axis cs:-3.25925925925926,-46.8965492248535)
--(axis cs:-3.24324324324324,-46.5050849914551)
--(axis cs:-3.22722722722723,-46.1138229370117)
--(axis cs:-3.21121121121121,-45.7226791381836)
--(axis cs:-3.1951951951952,-45.3319854736328)
--(axis cs:-3.17917917917918,-44.941276550293)
--(axis cs:-3.16316316316316,-44.551212310791)
--(axis cs:-3.14714714714715,-44.1616706848145)
--(axis cs:-3.13113113113113,-43.7725524902344)
--(axis cs:-3.11511511511512,-43.3841552734375)
--(axis cs:-3.0990990990991,-42.9965171813965)
--(axis cs:-3.08308308308308,-42.6090698242188)
--(axis cs:-3.06706706706707,-42.2222061157227)
--(axis cs:-3.05105105105105,-41.8361892700195)
--(axis cs:-3.03503503503504,-41.4504623413086)
--(axis cs:-3.01901901901902,-41.0649375915527)
--(axis cs:-3.003003003003,-40.6796646118164)
--(axis cs:-2.98698698698699,-40.294807434082)
--(axis cs:-2.97097097097097,-39.9104919433594)
--(axis cs:-2.95495495495495,-39.5264015197754)
--(axis cs:-2.93893893893894,-39.1427841186523)
--(axis cs:-2.92292292292292,-38.759593963623)
--(axis cs:-2.90690690690691,-38.3769073486328)
--(axis cs:-2.89089089089089,-37.9945449829102)
--(axis cs:-2.87487487487487,-37.6124534606934)
--(axis cs:-2.85885885885886,-37.2306938171387)
--(axis cs:-2.84284284284284,-36.849365234375)
--(axis cs:-2.82682682682683,-36.4683876037598)
--(axis cs:-2.81081081081081,-36.0878524780273)
--(axis cs:-2.79479479479479,-35.7077941894531)
--(axis cs:-2.77877877877878,-35.3281326293945)
--(axis cs:-2.76276276276276,-34.9490623474121)
--(axis cs:-2.74674674674675,-34.5703926086426)
--(axis cs:-2.73073073073073,-34.1920623779297)
--(axis cs:-2.71471471471471,-33.8141555786133)
--(axis cs:-2.6986986986987,-33.4368057250977)
--(axis cs:-2.68268268268268,-33.0601081848145)
--(axis cs:-2.66666666666667,-32.6840019226074)
--(axis cs:-2.65065065065065,-32.3083877563477)
--(axis cs:-2.63463463463463,-31.9334735870361)
--(axis cs:-2.61861861861862,-31.5591697692871)
--(axis cs:-2.6026026026026,-31.1855125427246)
--(axis cs:-2.58658658658659,-30.8123035430908)
--(axis cs:-2.57057057057057,-30.4397201538086)
--(axis cs:-2.55455455455455,-30.0676460266113)
--(axis cs:-2.53853853853854,-29.6962051391602)
--(axis cs:-2.52252252252252,-29.3256816864014)
--(axis cs:-2.50650650650651,-28.9558334350586)
--(axis cs:-2.49049049049049,-28.5866813659668)
--(axis cs:-2.47447447447447,-28.2183895111084)
--(axis cs:-2.45845845845846,-27.8505764007568)
--(axis cs:-2.44244244244244,-27.4834671020508)
--(axis cs:-2.42642642642643,-27.1170635223389)
--(axis cs:-2.41041041041041,-26.7511157989502)
--(axis cs:-2.39439439439439,-26.3859977722168)
--(axis cs:-2.37837837837838,-26.0219459533691)
--(axis cs:-2.36236236236236,-25.6587963104248)
--(axis cs:-2.34634634634635,-25.2965316772461)
--(axis cs:-2.33033033033033,-24.9353771209717)
--(axis cs:-2.31431431431431,-24.5757217407227)
--(axis cs:-2.2982982982983,-24.2170791625977)
--(axis cs:-2.28228228228228,-23.8594226837158)
--(axis cs:-2.26626626626627,-23.5026931762695)
--(axis cs:-2.25025025025025,-23.1475219726562)
--(axis cs:-2.23423423423423,-22.7936534881592)
--(axis cs:-2.21821821821822,-22.4409484863281)
--(axis cs:-2.2022022022022,-22.0890712738037)
--(axis cs:-2.18618618618619,-21.7382202148438)
--(axis cs:-2.17017017017017,-21.3886013031006)
--(axis cs:-2.15415415415415,-21.0403671264648)
--(axis cs:-2.13813813813814,-20.6935806274414)
--(axis cs:-2.12212212212212,-20.3484878540039)
--(axis cs:-2.10610610610611,-20.0047512054443)
--(axis cs:-2.09009009009009,-19.662670135498)
--(axis cs:-2.07407407407407,-19.3222827911377)
--(axis cs:-2.05805805805806,-18.9836368560791)
--(axis cs:-2.04204204204204,-18.6465873718262)
--(axis cs:-2.02602602602603,-18.3116683959961)
--(axis cs:-2.01001001001001,-17.9784088134766)
--(axis cs:-1.99399399399399,-17.6467399597168)
--(axis cs:-1.97797797797798,-17.3174953460693)
--(axis cs:-1.96196196196196,-16.9892482757568)
--(axis cs:-1.94594594594595,-16.6613922119141)
--(axis cs:-1.92992992992993,-16.3332500457764)
--(axis cs:-1.91391391391391,-16.0038795471191)
--(axis cs:-1.8978978978979,-15.6725807189941)
--(axis cs:-1.88188188188188,-15.3404369354248)
--(axis cs:-1.86586586586587,-15.0097017288208)
--(axis cs:-1.84984984984985,-14.6797113418579)
--(axis cs:-1.83383383383383,-14.3496074676514)
--(axis cs:-1.81781781781782,-14.0200347900391)
--(axis cs:-1.8018018018018,-13.6923580169678)
--(axis cs:-1.78578578578579,-13.3673114776611)
--(axis cs:-1.76976976976977,-13.0457496643066)
--(axis cs:-1.75375375375375,-12.7276477813721)
--(axis cs:-1.73773773773774,-12.4135150909424)
--(axis cs:-1.72172172172172,-12.1034631729126)
--(axis cs:-1.70570570570571,-11.7980670928955)
--(axis cs:-1.68968968968969,-11.4972324371338)
--(axis cs:-1.67367367367367,-11.2009601593018)
--(axis cs:-1.65765765765766,-10.9087333679199)
--(axis cs:-1.64164164164164,-10.6207504272461)
--(axis cs:-1.62562562562563,-10.3377799987793)
--(axis cs:-1.60960960960961,-10.0586719512939)
--(axis cs:-1.59359359359359,-9.7832202911377)
--(axis cs:-1.57757757757758,-9.50873565673828)
--(axis cs:-1.56156156156156,-9.23508167266846)
--(axis cs:-1.54554554554555,-8.9636173248291)
--(axis cs:-1.52952952952953,-8.69308662414551)
--(axis cs:-1.51351351351351,-8.42584896087646)
--(axis cs:-1.4974974974975,-8.16265487670898)
--(axis cs:-1.48148148148148,-7.90599346160889)
--(axis cs:-1.46546546546547,-7.6558666229248)
--(axis cs:-1.44944944944945,-7.41336965560913)
--(axis cs:-1.43343343343343,-7.17813110351562)
--(axis cs:-1.41741741741742,-6.95001888275146)
--(axis cs:-1.4014014014014,-6.7283787727356)
--(axis cs:-1.38538538538539,-6.51320266723633)
--(axis cs:-1.36936936936937,-6.30446624755859)
--(axis cs:-1.35335335335335,-6.10036468505859)
--(axis cs:-1.33733733733734,-5.89974117279053)
--(axis cs:-1.32132132132132,-5.70231533050537)
--(axis cs:-1.30530530530531,-5.50898218154907)
--(axis cs:-1.28928928928929,-5.32017278671265)
--(axis cs:-1.27327327327327,-5.13707447052002)
--(axis cs:-1.25725725725726,-4.96039247512817)
--(axis cs:-1.24124124124124,-4.78968238830566)
--(axis cs:-1.22522522522523,-4.62353992462158)
--(axis cs:-1.20920920920921,-4.46282768249512)
--(axis cs:-1.19319319319319,-4.30736637115479)
--(axis cs:-1.17717717717718,-4.15764713287354)
--(axis cs:-1.16116116116116,-4.01312112808228)
--(axis cs:-1.14514514514515,-3.87276840209961)
--(axis cs:-1.12912912912913,-3.73707294464111)
--(axis cs:-1.11311311311311,-3.60618925094604)
--(axis cs:-1.0970970970971,-3.47993803024292)
--(axis cs:-1.08108108108108,-3.35751581192017)
--(axis cs:-1.06506506506507,-3.23859310150146)
--(axis cs:-1.04904904904905,-3.1231050491333)
--(axis cs:-1.03303303303303,-3.01112484931946)
--(axis cs:-1.01701701701702,-2.90238571166992)
--(axis cs:-1.001001001001,-2.79698514938354)
--(axis cs:-0.984984984984985,-2.69457697868347)
--(axis cs:-0.968968968968969,-2.59514403343201)
--(axis cs:-0.952952952952953,-2.4983811378479)
--(axis cs:-0.936936936936937,-2.40436506271362)
--(axis cs:-0.920920920920921,-2.31308317184448)
--(axis cs:-0.904904904904905,-2.22476625442505)
--(axis cs:-0.888888888888889,-2.13880038261414)
--(axis cs:-0.872872872872873,-2.05504035949707)
--(axis cs:-0.856856856856857,-1.97333645820618)
--(axis cs:-0.840840840840841,-1.892014503479)
--(axis cs:-0.824824824824825,-1.79251551628113)
--(axis cs:-0.808808808808809,-1.64844441413879)
--(axis cs:-0.792792792792793,-1.50288808345795)
--(axis cs:-0.776776776776777,-1.37109971046448)
--(axis cs:-0.76076076076076,-1.23604655265808)
--(axis cs:-0.744744744744745,-1.07414865493774)
--(axis cs:-0.728728728728729,-0.930257201194763)
--(axis cs:-0.712712712712713,-0.772802114486694)
--(axis cs:-0.696696696696697,-0.644622564315796)
--(axis cs:-0.68068068068068,-0.537746429443359)
--(axis cs:-0.664664664664665,-0.454249620437622)
--(axis cs:-0.648648648648649,-0.434869289398193)
--(axis cs:-0.632632632632633,-0.47320544719696)
--(axis cs:-0.616616616616617,-0.55601966381073)
--(axis cs:-0.6006006006006,-0.671716213226318)
--(axis cs:-0.584584584584585,-0.81253969669342)
--(axis cs:-0.568568568568569,-0.968877792358398)
--(axis cs:-0.552552552552553,-1.06444787979126)
--(axis cs:-0.536536536536537,-1.05661952495575)
--(axis cs:-0.52052052052052,-1.05120718479156)
--(axis cs:-0.504504504504505,-1.04827356338501)
--(axis cs:-0.488488488488488,-1.0478333234787)
--(axis cs:-0.472472472472472,-1.05004549026489)
--(axis cs:-0.456456456456457,-1.0549259185791)
--(axis cs:-0.44044044044044,-1.06268906593323)
--(axis cs:-0.424424424424425,-1.07353615760803)
--(axis cs:-0.408408408408408,-1.08761239051819)
--(axis cs:-0.392392392392392,-1.10485303401947)
--(axis cs:-0.376376376376377,-1.12488460540771)
--(axis cs:-0.36036036036036,-1.14803433418274)
--(axis cs:-0.344344344344345,-1.17414689064026)
--(axis cs:-0.328328328328328,-1.20292592048645)
--(axis cs:-0.312312312312312,-1.23422741889954)
--(axis cs:-0.296296296296297,-1.26829254627228)
--(axis cs:-0.28028028028028,-1.30393385887146)
--(axis cs:-0.264264264264265,-1.34075379371643)
--(axis cs:-0.248248248248248,-1.37846517562866)
--(axis cs:-0.232232232232232,-1.41754996776581)
--(axis cs:-0.216216216216217,-1.4579644203186)
--(axis cs:-0.2002002002002,-1.49930119514465)
--(axis cs:-0.184184184184184,-1.54106199741364)
--(axis cs:-0.168168168168168,-1.58302962779999)
--(axis cs:-0.152152152152152,-1.62526249885559)
--(axis cs:-0.136136136136137,-1.66736507415771)
--(axis cs:-0.12012012012012,-1.70933866500854)
--(axis cs:-0.104104104104104,-1.75008010864258)
--(axis cs:-0.0880880880880879,-1.78995704650879)
--(axis cs:-0.0720720720720722,-1.82869458198547)
--(axis cs:-0.0560560560560557,-1.86400151252747)
--(axis cs:-0.04004004004004,-1.89618587493896)
--(axis cs:-0.0240240240240244,-1.90958976745605)
--(axis cs:-0.00800800800800783,-1.91822528839111)
--(axis cs:0.00800800800800872,-1.92741227149963)
--(axis cs:0.0240240240240244,-1.94125974178314)
--(axis cs:0.04004004004004,-1.96547091007233)
--(axis cs:0.0560560560560557,-1.99794006347656)
--(axis cs:0.0720720720720713,-2.0247802734375)
--(axis cs:0.0880880880880888,-2.03705906867981)
--(axis cs:0.104104104104104,-2.03993654251099)
--(axis cs:0.12012012012012,-2.04228043556213)
--(axis cs:0.136136136136136,-2.04931974411011)
--(axis cs:0.152152152152151,-2.05401754379272)
--(axis cs:0.168168168168169,-2.04695844650269)
--(axis cs:0.184184184184184,-2.030353307724)
--(axis cs:0.2002002002002,-1.99956226348877)
--(axis cs:0.216216216216216,-1.96263957023621)
--(axis cs:0.232232232232231,-1.92519116401672)
--(axis cs:0.248248248248249,-1.88843071460724)
--(axis cs:0.264264264264265,-1.85222542285919)
--(axis cs:0.28028028028028,-1.81590938568115)
--(axis cs:0.296296296296296,-1.78034675121307)
--(axis cs:0.312312312312311,-1.74530029296875)
--(axis cs:0.328328328328329,-1.71064078807831)
--(axis cs:0.344344344344345,-1.67616438865662)
--(axis cs:0.36036036036036,-1.64221429824829)
--(axis cs:0.376376376376376,-1.60818958282471)
--(axis cs:0.392392392392392,-1.57482171058655)
--(axis cs:0.408408408408409,-1.54192328453064)
--(axis cs:0.424424424424425,-1.50980925559998)
--(axis cs:0.44044044044044,-1.47853469848633)
--(axis cs:0.456456456456456,-1.44789910316467)
--(axis cs:0.472472472472472,-1.41713881492615)
--(axis cs:0.488488488488489,-1.38604664802551)
--(axis cs:0.504504504504505,-1.35454916954041)
--(axis cs:0.52052052052052,-1.32234334945679)
--(axis cs:0.536536536536536,-1.28961420059204)
--(axis cs:0.552552552552552,-1.25661754608154)
--(axis cs:0.568568568568569,-1.22335004806519)
--(axis cs:0.584584584584585,-1.18935036659241)
--(axis cs:0.6006006006006,-1.15491342544556)
--(axis cs:0.616616616616616,-1.11666989326477)
--(axis cs:0.632632632632632,-1.07652473449707)
--(axis cs:0.648648648648649,-1.03637337684631)
--(axis cs:0.664664664664665,-0.992434740066528)
--(axis cs:0.68068068068068,-0.946332931518555)
--(axis cs:0.696696696696696,-0.899285793304443)
--(axis cs:0.712712712712712,-0.851300716400146)
--(axis cs:0.728728728728729,-0.802123785018921)
--(axis cs:0.744744744744745,-0.751906156539917)
--(axis cs:0.76076076076076,-0.701090335845947)
--(axis cs:0.776776776776776,-0.650567531585693)
--(axis cs:0.792792792792794,-0.599317073822021)
--(axis cs:0.808808808808809,-0.547272205352783)
--(axis cs:0.824824824824825,-0.494439125061035)
--(axis cs:0.840840840840841,-0.439469337463379)
--(axis cs:0.856856856856856,-0.382686614990234)
--(axis cs:0.872872872872874,-0.323424339294434)
--(axis cs:0.888888888888889,-0.263150215148926)
--(axis cs:0.904904904904905,-0.200159072875977)
--(axis cs:0.920920920920921,-0.13279390335083)
--(axis cs:0.936936936936936,-0.062535285949707)
--(axis cs:0.952952952952954,0.0108194351196289)
--(axis cs:0.968968968968969,0.0871992111206055)
--(axis cs:0.984984984984985,0.166625499725342)
--(axis cs:1.001001001001,0.249199867248535)
--(axis cs:1.01701701701702,0.334557056427002)
--(axis cs:1.03303303303303,0.421520233154297)
--(axis cs:1.04904904904905,0.510498523712158)
--(axis cs:1.06506506506507,0.599504470825195)
--(axis cs:1.08108108108108,0.689142227172852)
--(axis cs:1.0970970970971,0.779670238494873)
--(axis cs:1.11311311311311,0.871145248413086)
--(axis cs:1.12912912912913,0.963793277740479)
--(axis cs:1.14514514514515,1.05771970748901)
--(axis cs:1.16116116116116,1.1524543762207)
--(axis cs:1.17717717717718,1.24796581268311)
--(axis cs:1.19319319319319,1.34486055374146)
--(axis cs:1.20920920920921,1.44168901443481)
--(axis cs:1.22522522522523,1.53951168060303)
--(axis cs:1.24124124124124,1.63807249069214)
--(axis cs:1.25725725725726,1.73795557022095)
--(axis cs:1.27327327327327,1.83958053588867)
--(axis cs:1.28928928928929,1.94255113601685)
--(axis cs:1.30530530530531,2.04679250717163)
--(axis cs:1.32132132132132,2.15401315689087)
--(axis cs:1.33733733733734,2.2631983757019)
--(axis cs:1.35335335335335,2.37555456161499)
--(axis cs:1.36936936936937,2.49178647994995)
--(axis cs:1.38538538538539,2.61203336715698)
--(axis cs:1.4014014014014,2.73631715774536)
--(axis cs:1.41741741741742,2.86563777923584)
--(axis cs:1.43343343343343,3.00014162063599)
--(axis cs:1.44944944944945,3.13791656494141)
--(axis cs:1.46546546546547,3.2804479598999)
--(axis cs:1.48148148148148,3.42651224136353)
--(axis cs:1.4974974974975,3.57480335235596)
--(axis cs:1.51351351351351,3.72428178787231)
--(axis cs:1.52952952952953,3.87633848190308)
--(axis cs:1.54554554554555,4.03154230117798)
--(axis cs:1.56156156156156,4.1884651184082)
--(axis cs:1.57757757757758,4.34663867950439)
--(axis cs:1.59359359359359,4.50794315338135)
--(axis cs:1.60960960960961,4.67164707183838)
--(axis cs:1.62562562562563,4.83787250518799)
--(axis cs:1.64164164164164,5.00562763214111)
--(axis cs:1.65765765765766,5.17571353912354)
--(axis cs:1.67367367367367,5.34820652008057)
--(axis cs:1.68968968968969,5.52214527130127)
--(axis cs:1.70570570570571,5.69775772094727)
--(axis cs:1.72172172172172,5.87575912475586)
--(axis cs:1.73773773773774,6.05587005615234)
--(axis cs:1.75375375375375,6.23739337921143)
--(axis cs:1.76976976976977,6.42114543914795)
--(axis cs:1.78578578578579,6.60577964782715)
--(axis cs:1.8018018018018,6.79141902923584)
--(axis cs:1.81781781781782,6.97899150848389)
--(axis cs:1.83383383383383,7.16898727416992)
--(axis cs:1.84984984984985,7.36086463928223)
--(axis cs:1.86586586586587,7.55546092987061)
--(axis cs:1.88188188188188,7.7519416809082)
--(axis cs:1.8978978978979,7.95139408111572)
--(axis cs:1.91391391391391,8.15317916870117)
--(axis cs:1.92992992992993,8.35714149475098)
--(axis cs:1.94594594594595,8.56310367584229)
--(axis cs:1.96196196196196,8.77091121673584)
--(axis cs:1.97797797797798,8.98027896881104)
--(axis cs:1.99399399399399,9.19096946716309)
--(axis cs:2.01001001001001,9.40378379821777)
--(axis cs:2.02602602602603,9.61789035797119)
--(axis cs:2.04204204204204,9.833664894104)
--(axis cs:2.05805805805806,10.0516004562378)
--(axis cs:2.07407407407407,10.2710676193237)
--(axis cs:2.09009009009009,10.4917783737183)
--(axis cs:2.10610610610611,10.7138185501099)
--(axis cs:2.12212212212212,10.9371757507324)
--(axis cs:2.13813813813814,11.1617221832275)
--(axis cs:2.15415415415415,11.3873252868652)
--(axis cs:2.17017017017017,11.6139831542969)
--(axis cs:2.18618618618619,11.8420886993408)
--(axis cs:2.2022022022022,12.0714483261108)
--(axis cs:2.21821821821822,12.3025274276733)
--(axis cs:2.23423423423423,12.5345754623413)
--(axis cs:2.25025025025025,12.7680683135986)
--(axis cs:2.26626626626627,13.0033159255981)
--(axis cs:2.28228228228228,13.239933013916)
--(axis cs:2.2982982982983,13.4778156280518)
--(axis cs:2.31431431431431,13.7166805267334)
--(axis cs:2.33033033033033,13.9569988250732)
--(axis cs:2.34634634634635,14.1985912322998)
--(axis cs:2.36236236236236,14.4409618377686)
--(axis cs:2.37837837837838,14.6845779418945)
--(axis cs:2.39439439439439,14.9285984039307)
--(axis cs:2.41041041041041,15.1732664108276)
--(axis cs:2.42642642642643,15.4193162918091)
--(axis cs:2.44244244244244,15.6663980484009)
--(axis cs:2.45845845845846,15.9143552780151)
--(axis cs:2.47447447447447,16.1635055541992)
--(axis cs:2.49049049049049,16.4133682250977)
--(axis cs:2.50650650650651,16.6636962890625)
--(axis cs:2.52252252252252,16.9146881103516)
--(axis cs:2.53853853853854,17.1662292480469)
--(axis cs:2.55455455455455,17.4184150695801)
--(axis cs:2.57057057057057,17.6713161468506)
--(axis cs:2.58658658658659,17.9259223937988)
--(axis cs:2.6026026026026,18.1811542510986)
--(axis cs:2.61861861861862,18.4373779296875)
--(axis cs:2.63463463463463,18.6939239501953)
--(axis cs:2.65065065065065,18.9507923126221)
--(axis cs:2.66666666666667,19.2080612182617)
--(axis cs:2.68268268268268,19.4661674499512)
--(axis cs:2.6986986986987,19.7245979309082)
--(axis cs:2.71471471471471,19.9829540252686)
--(axis cs:2.73073073073073,20.2414817810059)
--(axis cs:2.74674674674675,20.5003089904785)
--(axis cs:2.76276276276276,20.759765625)
--(axis cs:2.77877877877878,21.0197429656982)
--(axis cs:2.79479479479479,21.2803764343262)
--(axis cs:2.81081081081081,21.5406494140625)
--(axis cs:2.82682682682683,21.8018798828125)
--(axis cs:2.84284284284284,22.0634574890137)
--(axis cs:2.85885885885886,22.3266334533691)
--(axis cs:2.87487487487487,22.590518951416)
--(axis cs:2.89089089089089,22.8554458618164)
--(axis cs:2.90690690690691,23.1206569671631)
--(axis cs:2.92292292292292,23.3862152099609)
--(axis cs:2.93893893893894,23.6529502868652)
--(axis cs:2.95495495495495,23.9207382202148)
--(axis cs:2.97097097097097,24.1893405914307)
--(axis cs:2.98698698698699,24.4587955474854)
--(axis cs:3.003003003003,24.7299976348877)
--(axis cs:3.01901901901902,25.001708984375)
--(axis cs:3.03503503503504,25.2729148864746)
--(axis cs:3.05105105105105,25.5443954467773)
--(axis cs:3.06706706706707,25.8149833679199)
--(axis cs:3.08308308308308,26.0856781005859)
--(axis cs:3.0990990990991,26.3581638336182)
--(axis cs:3.11511511511512,26.6299476623535)
--(axis cs:3.13113113113113,26.8977394104004)
--(axis cs:3.14714714714715,27.1646575927734)
--(axis cs:3.16316316316316,27.4316368103027)
--(axis cs:3.17917917917918,27.6971397399902)
--(axis cs:3.1951951951952,27.9597854614258)
--(axis cs:3.21121121121121,28.2209491729736)
--(axis cs:3.22722722722723,28.481559753418)
--(axis cs:3.24324324324324,28.7423553466797)
--(axis cs:3.25925925925926,29.0024147033691)
--(axis cs:3.27527527527528,29.2605609893799)
--(axis cs:3.29129129129129,29.5183868408203)
--(axis cs:3.30730730730731,29.7727470397949)
--(axis cs:3.32332332332332,30.0253677368164)
--(axis cs:3.33933933933934,30.2758693695068)
--(axis cs:3.35535535535536,30.5238952636719)
--(axis cs:3.37137137137137,30.7695503234863)
--(axis cs:3.38738738738739,31.013111114502)
--(axis cs:3.4034034034034,31.2537441253662)
--(axis cs:3.41941941941942,31.4931449890137)
--(axis cs:3.43543543543544,31.7306289672852)
--(axis cs:3.45145145145145,31.9673328399658)
--(axis cs:3.46746746746747,32.2018775939941)
--(axis cs:3.48348348348348,32.4332695007324)
--(axis cs:3.4994994994995,32.6607131958008)
--(axis cs:3.51551551551552,32.8845367431641)
--(axis cs:3.53153153153153,33.1067352294922)
--(axis cs:3.54754754754755,33.3272132873535)
--(axis cs:3.56356356356356,33.5445251464844)
--(axis cs:3.57957957957958,33.7607574462891)
--(axis cs:3.5955955955956,33.9740371704102)
--(axis cs:3.61161161161161,34.1850395202637)
--(axis cs:3.62762762762763,34.3940811157227)
--(axis cs:3.64364364364364,34.600830078125)
--(axis cs:3.65965965965966,34.8048706054688)
--(axis cs:3.67567567567568,35.0060729980469)
--(axis cs:3.69169169169169,35.2040901184082)
--(axis cs:3.70770770770771,35.4001617431641)
--(axis cs:3.72372372372372,35.5925369262695)
--(axis cs:3.73973973973974,35.7826538085938)
--(axis cs:3.75575575575576,35.9704933166504)
--(axis cs:3.77177177177177,36.1561508178711)
--(axis cs:3.78778778778779,36.3391647338867)
--(axis cs:3.8038038038038,36.5202598571777)
--(axis cs:3.81981981981982,36.6997146606445)
--(axis cs:3.83583583583584,36.8776245117188)
--(axis cs:3.85185185185185,37.0536079406738)
--(axis cs:3.86786786786787,37.2277755737305)
--(axis cs:3.88388388388388,37.400032043457)
--(axis cs:3.8998998998999,37.570182800293)
--(axis cs:3.91591591591592,37.7390060424805)
--(axis cs:3.93193193193193,37.9061889648438)
--(axis cs:3.94794794794795,38.072135925293)
--(axis cs:3.96396396396396,38.2364654541016)
--(axis cs:3.97997997997998,38.3993263244629)
--(axis cs:3.995995995996,38.560920715332)
--(axis cs:4.01201201201201,38.7211990356445)
--(axis cs:4.02802802802803,38.880241394043)
--(axis cs:4.04404404404404,39.037727355957)
--(axis cs:4.06006006006006,39.1938858032227)
--(axis cs:4.07607607607608,39.3487930297852)
--(axis cs:4.09209209209209,39.5023880004883)
--(axis cs:4.10810810810811,39.6547889709473)
--(axis cs:4.12412412412412,39.8060874938965)
--(axis cs:4.14014014014014,39.9563293457031)
--(axis cs:4.15615615615616,40.105640411377)
--(axis cs:4.17217217217217,40.2539978027344)
--(axis cs:4.18818818818819,40.4014167785645)
--(axis cs:4.2042042042042,40.5479774475098)
--(axis cs:4.22022022022022,40.6937103271484)
--(axis cs:4.23623623623624,40.8386306762695)
--(axis cs:4.25225225225225,40.9824829101562)
--(axis cs:4.26826826826827,41.1253967285156)
--(axis cs:4.28428428428428,41.2675552368164)
--(axis cs:4.3003003003003,41.4087104797363)
--(axis cs:4.31631631631632,41.5490455627441)
--(axis cs:4.33233233233233,41.6885833740234)
--(axis cs:4.34834834834835,41.8271636962891)
--(axis cs:4.36436436436436,41.9650802612305)
--(axis cs:4.38038038038038,42.1022109985352)
--(axis cs:4.3963963963964,42.2387428283691)
--(axis cs:4.41241241241241,42.3747863769531)
--(axis cs:4.42842842842843,42.5102500915527)
--(axis cs:4.44444444444444,42.6451148986816)
--(axis cs:4.46046046046046,42.7790756225586)
--(axis cs:4.47647647647648,42.9125289916992)
--(axis cs:4.49249249249249,43.045280456543)
--(axis cs:4.50850850850851,43.1775093078613)
--(axis cs:4.52452452452452,43.3091735839844)
--(axis cs:4.54054054054054,43.4403495788574)
--(axis cs:4.55655655655656,43.5710754394531)
--(axis cs:4.57257257257257,43.7013092041016)
--(axis cs:4.58858858858859,43.8308639526367)
--(axis cs:4.6046046046046,43.9599227905273)
--(axis cs:4.62062062062062,44.0884857177734)
--(axis cs:4.63663663663664,44.2165603637695)
--(axis cs:4.65265265265265,44.3440780639648)
--(axis cs:4.66866866866867,44.471076965332)
--(axis cs:4.68468468468468,44.5976905822754)
--(axis cs:4.7007007007007,44.7239837646484)
--(axis cs:4.71671671671672,44.8500289916992)
--(axis cs:4.73273273273273,44.9755439758301)
--(axis cs:4.74874874874875,45.1007804870605)
--(axis cs:4.76476476476476,45.2255935668945)
--(axis cs:4.78078078078078,45.3501205444336)
--(axis cs:4.7967967967968,45.4744033813477)
--(axis cs:4.81281281281281,45.5983428955078)
--(axis cs:4.82882882882883,45.7220077514648)
--(axis cs:4.84484484484484,45.8454360961914)
--(axis cs:4.86086086086086,45.9686737060547)
--(axis cs:4.87687687687688,46.0914993286133)
--(axis cs:4.89289289289289,46.2143096923828)
--(axis cs:4.90890890890891,46.3366813659668)
--(axis cs:4.92492492492492,46.4588851928711)
--(axis cs:4.94094094094094,46.5809364318848)
--(axis cs:4.95695695695696,46.7027206420898)
--(axis cs:4.97297297297297,46.8244438171387)
--(axis cs:4.98898898898899,46.9457244873047)
--(axis cs:5.00500500500501,47.0668296813965)
--(axis cs:5.02102102102102,47.1876564025879)
--(axis cs:5.03703703703704,47.3081207275391)
--(axis cs:5.05305305305305,47.4284591674805)
--(axis cs:5.06906906906907,47.5486259460449)
--(axis cs:5.08508508508509,47.6684112548828)
--(axis cs:5.1011011011011,47.7883911132812)
--(axis cs:5.11711711711712,47.9081344604492)
--(axis cs:5.13313313313313,48.0277824401855)
--(axis cs:5.14914914914915,48.147216796875)
--(axis cs:5.16516516516517,48.2663383483887)
--(axis cs:5.18118118118118,48.3852882385254)
--(axis cs:5.1971971971972,48.5040321350098)
--(axis cs:5.21321321321321,48.6226844787598)
--(axis cs:5.22922922922923,48.7411270141602)
--(axis cs:5.24524524524525,48.8594017028809)
--(axis cs:5.26126126126126,48.9775085449219)
--(axis cs:5.27727727727728,49.0954933166504)
--(axis cs:5.29329329329329,49.2133712768555)
--(axis cs:5.30930930930931,49.3312072753906)
--(axis cs:5.32532532532533,49.4486274719238)
--(axis cs:5.34134134134134,49.5661277770996)
--(axis cs:5.35735735735736,49.6834373474121)
--(axis cs:5.37337337337337,49.8006057739258)
--(axis cs:5.38938938938939,49.9174690246582)
--(axis cs:5.40540540540541,50.0342254638672)
--(axis cs:5.42142142142142,50.1508293151855)
--(axis cs:5.43743743743744,50.2673530578613)
--(axis cs:5.45345345345345,50.3835258483887)
--(axis cs:5.46946946946947,50.4996337890625)
--(axis cs:5.48548548548549,50.6153793334961)
--(axis cs:5.5015015015015,50.7311935424805)
--(axis cs:5.51751751751752,50.846794128418)
--(axis cs:5.53353353353353,50.9622497558594)
--(axis cs:5.54954954954955,51.0776977539062)
--(axis cs:5.56556556556557,51.1928367614746)
--(axis cs:5.58158158158158,51.3078765869141)
--(axis cs:5.5975975975976,51.4227905273438)
--(axis cs:5.61361361361361,51.5376739501953)
--(axis cs:5.62962962962963,51.6523933410645)
--(axis cs:5.64564564564565,51.7670822143555)
--(axis cs:5.66166166166166,51.8816413879395)
--(axis cs:5.67767767767768,51.9959983825684)
--(axis cs:5.69369369369369,52.1103363037109)
--(axis cs:5.70970970970971,52.2243957519531)
--(axis cs:5.72572572572573,52.3384399414062)
--(axis cs:5.74174174174174,52.4524841308594)
--(axis cs:5.75775775775776,52.5663185119629)
--(axis cs:5.77377377377377,52.6801948547363)
--(axis cs:5.78978978978979,52.7938575744629)
--(axis cs:5.80580580580581,52.9073448181152)
--(axis cs:5.82182182182182,53.0207748413086)
--(axis cs:5.83783783783784,53.1341400146484)
--(axis cs:5.85385385385385,53.24755859375)
--(axis cs:5.86986986986987,53.3606758117676)
--(axis cs:5.88588588588589,53.4738311767578)
--(axis cs:5.9019019019019,53.5868988037109)
--(axis cs:5.91791791791792,53.6999626159668)
--(axis cs:5.93393393393393,53.812915802002)
--(axis cs:5.94994994994995,53.9256820678711)
--(axis cs:5.96596596596597,54.038444519043)
--(axis cs:5.98198198198198,54.151309967041)
--(axis cs:5.997997997998,54.2641410827637)
--(axis cs:6.01401401401401,54.3766212463379)
--(axis cs:6.03003003003003,54.4891510009766)
--(axis cs:6.04604604604605,54.6016120910645)
--(axis cs:6.06206206206206,54.7138671875)
--(axis cs:6.07807807807808,54.8261871337891)
--(axis cs:6.09409409409409,54.9383811950684)
--(axis cs:6.11011011011011,55.0505065917969)
--(axis cs:6.12612612612613,55.1625671386719)
--(axis cs:6.14214214214214,55.2746887207031)
--(axis cs:6.15815815815816,55.3866500854492)
--(axis cs:6.17417417417417,55.4985618591309)
--(axis cs:6.19019019019019,55.6104011535645)
--(axis cs:6.20620620620621,55.7221870422363)
--(axis cs:6.22222222222222,55.8338775634766)
--(axis cs:6.23823823823824,55.9457511901855)
--(axis cs:6.25425425425425,56.0574798583984)
--(axis cs:6.27027027027027,56.1690292358398)
--(axis cs:6.28628628628629,56.2807540893555)
--(axis cs:6.3023023023023,56.3922576904297)
--(axis cs:6.31831831831832,56.5037460327148)
--(axis cs:6.33433433433433,56.6152496337891)
--(axis cs:6.35035035035035,56.726634979248)
--(axis cs:6.36636636636637,56.8381080627441)
--(axis cs:6.38238238238238,56.9494667053223)
--(axis cs:6.3983983983984,57.060848236084)
--(axis cs:6.41441441441441,57.172046661377)
--(axis cs:6.43043043043043,57.2832908630371)
--(axis cs:6.44644644644645,57.3944892883301)
--(axis cs:6.46246246246246,57.5058097839355)
--(axis cs:6.47847847847848,57.6169624328613)
--(axis cs:6.49449449449449,57.7282638549805)
--(axis cs:6.51051051051051,57.8396034240723)
--(axis cs:6.52652652652653,57.9507789611816)
--(axis cs:6.54254254254254,58.0619850158691)
--(axis cs:6.55855855855856,58.1730194091797)
--(axis cs:6.57457457457457,58.2842025756836)
--(axis cs:6.59059059059059,58.3951644897461)
--(axis cs:6.60660660660661,58.506175994873)
--(axis cs:6.62262262262262,58.6171989440918)
--(axis cs:6.63863863863864,58.7280616760254)
--(axis cs:6.65465465465465,58.839054107666)
--(axis cs:6.67067067067067,58.9499778747559)
--(axis cs:6.68668668668669,59.0608673095703)
--(axis cs:6.7027027027027,59.1719398498535)
--(axis cs:6.71871871871872,59.2827911376953)
--(axis cs:6.73473473473473,59.3935699462891)
--(axis cs:6.75075075075075,59.5042877197266)
--(axis cs:6.76676676676677,59.6150856018066)
--(axis cs:6.78278278278278,59.7259559631348)
--(axis cs:6.7987987987988,59.8365211486816)
--(axis cs:6.81481481481481,59.9472007751465)
--(axis cs:6.83083083083083,60.0578689575195)
--(axis cs:6.84684684684685,60.1683158874512)
--(axis cs:6.86286286286286,60.2789077758789)
--(axis cs:6.87887887887888,60.3895034790039)
--(axis cs:6.89489489489489,60.4997863769531)
--(axis cs:6.91091091091091,60.6102256774902)
--(axis cs:6.92692692692693,60.7206954956055)
--(axis cs:6.94294294294294,60.8310241699219)
--(axis cs:6.95895895895896,60.9413452148438)
--(axis cs:6.97497497497497,61.0516700744629)
--(axis cs:6.99099099099099,61.1619415283203)
--(axis cs:7.00700700700701,61.2722473144531)
--(axis cs:7.02302302302302,61.3825454711914)
--(axis cs:7.03903903903904,61.4925689697266)
--(axis cs:7.05505505505506,61.6026611328125)
--(axis cs:7.07107107107107,61.712890625)
--(axis cs:7.08708708708709,61.8230209350586)
--(axis cs:7.1031031031031,61.9331207275391)
--(axis cs:7.11911911911912,62.0433120727539)
--(axis cs:7.13513513513514,62.1533126831055)
--(axis cs:7.15115115115115,62.2631378173828)
--(axis cs:7.16716716716717,62.3732376098633)
--(axis cs:7.18318318318318,62.4831390380859)
--(axis cs:7.1991991991992,62.5930633544922)
--(axis cs:7.21521521521522,62.7029037475586)
--(axis cs:7.23123123123123,62.8128128051758)
--(axis cs:7.24724724724725,62.9226150512695)
--(axis cs:7.26326326326326,63.0324783325195)
--(axis cs:7.27927927927928,63.142219543457)
--(axis cs:7.2952952952953,63.2521438598633)
--(axis cs:7.31131131131131,63.3618621826172)
--(axis cs:7.32732732732733,63.4715728759766)
--(axis cs:7.34334334334334,63.5813369750977)
--(axis cs:7.35935935935936,63.6911926269531)
--(axis cs:7.37537537537538,63.8009185791016)
--(axis cs:7.39139139139139,63.910530090332)
--(axis cs:7.40740740740741,64.0203247070312)
--(axis cs:7.42342342342342,64.1300201416016)
--(axis cs:7.43943943943944,64.2397537231445)
--(axis cs:7.45545545545546,64.3494644165039)
--(axis cs:7.47147147147147,64.4590606689453)
--(axis cs:7.48748748748749,64.5687789916992)
--(axis cs:7.5035035035035,64.678466796875)
--(axis cs:7.51951951951952,64.7880630493164)
--(axis cs:7.53553553553554,64.8975448608398)
--(axis cs:7.55155155155155,65.0071792602539)
--(axis cs:7.56756756756757,65.1167831420898)
--(axis cs:7.58358358358358,65.2262954711914)
--(axis cs:7.5995995995996,65.3359069824219)
--(axis cs:7.61561561561562,65.4454727172852)
--(axis cs:7.63163163163163,65.5548553466797)
--(axis cs:7.64764764764765,65.6646347045898)
--(axis cs:7.66366366366366,65.7739486694336)
--(axis cs:7.67967967967968,65.8835525512695)
--(axis cs:7.6956956956957,65.9930801391602)
--(axis cs:7.71171171171171,66.1025161743164)
--(axis cs:7.72772772772773,66.2119293212891)
--(axis cs:7.74374374374374,66.3214569091797)
--(axis cs:7.75975975975976,66.4307098388672)
--(axis cs:7.77577577577578,66.5402145385742)
--(axis cs:7.79179179179179,66.6494750976562)
--(axis cs:7.80780780780781,66.7587280273438)
--(axis cs:7.82382382382382,66.8682250976562)
--(axis cs:7.83983983983984,66.9774551391602)
--(axis cs:7.85585585585586,67.0867919921875)
--(axis cs:7.87187187187187,67.1959457397461)
--(axis cs:7.88788788788789,67.3054275512695)
--(axis cs:7.9039039039039,67.4145889282227)
--(axis cs:7.91991991991992,67.5237197875977)
--(axis cs:7.93593593593594,67.6331787109375)
--(axis cs:7.95195195195195,67.7426300048828)
--(axis cs:7.96796796796797,67.8516616821289)
--(axis cs:7.98398398398398,67.9609527587891)
--(axis cs:8,68.0701904296875)
--(axis cs:8,225.568023681641)
--(axis cs:8,225.568023681641)
--(axis cs:7.98398398398398,224.963119506836)
--(axis cs:7.96796796796797,224.358276367188)
--(axis cs:7.95195195195195,223.75358581543)
--(axis cs:7.93593593593594,223.148498535156)
--(axis cs:7.91991991991992,222.543548583984)
--(axis cs:7.9039039039039,221.939025878906)
--(axis cs:7.88788788788789,221.334442138672)
--(axis cs:7.87187187187187,220.729675292969)
--(axis cs:7.85585585585586,220.125244140625)
--(axis cs:7.83983983983984,219.520721435547)
--(axis cs:7.82382382382382,218.916381835938)
--(axis cs:7.80780780780781,218.311798095703)
--(axis cs:7.79179179179179,217.707458496094)
--(axis cs:7.77577577577578,217.103393554688)
--(axis cs:7.75975975975976,216.499008178711)
--(axis cs:7.74374374374374,215.894882202148)
--(axis cs:7.72772772772773,215.290664672852)
--(axis cs:7.71171171171171,214.686645507812)
--(axis cs:7.6956956956957,214.082641601562)
--(axis cs:7.67967967967968,213.478698730469)
--(axis cs:7.66366366366366,212.874786376953)
--(axis cs:7.64764764764765,212.271057128906)
--(axis cs:7.63163163163163,211.667037963867)
--(axis cs:7.61561561561562,211.063415527344)
--(axis cs:7.5995995995996,210.459716796875)
--(axis cs:7.58358358358358,209.85595703125)
--(axis cs:7.56756756756757,209.252380371094)
--(axis cs:7.55155155155155,208.648834228516)
--(axis cs:7.53553553553554,208.045318603516)
--(axis cs:7.51951951951952,207.441925048828)
--(axis cs:7.5035035035035,206.838592529297)
--(axis cs:7.48748748748749,206.235168457031)
--(axis cs:7.47147147147147,205.631759643555)
--(axis cs:7.45545545545546,205.028656005859)
--(axis cs:7.43943943943944,204.425445556641)
--(axis cs:7.42342342342342,203.822158813477)
--(axis cs:7.40740740740741,203.219116210938)
--(axis cs:7.39139139139139,202.616027832031)
--(axis cs:7.37537537537538,202.013137817383)
--(axis cs:7.35935935935936,201.410186767578)
--(axis cs:7.34334334334334,200.807250976562)
--(axis cs:7.32732732732733,200.204299926758)
--(axis cs:7.31131131131131,199.601608276367)
--(axis cs:7.2952952952953,198.998931884766)
--(axis cs:7.27927927927928,198.396118164062)
--(axis cs:7.26326326326326,197.79345703125)
--(axis cs:7.24724724724725,197.190826416016)
--(axis cs:7.23123123123123,196.588287353516)
--(axis cs:7.21521521521522,195.985748291016)
--(axis cs:7.1991991991992,195.383438110352)
--(axis cs:7.18318318318318,194.781143188477)
--(axis cs:7.16716716716717,194.178924560547)
--(axis cs:7.15115115115115,193.576644897461)
--(axis cs:7.13513513513514,192.974731445312)
--(axis cs:7.11911911911912,192.372863769531)
--(axis cs:7.1031031031031,191.770935058594)
--(axis cs:7.08708708708709,191.169189453125)
--(axis cs:7.07107107107107,190.567459106445)
--(axis cs:7.05505505505506,189.965698242188)
--(axis cs:7.03903903903904,189.364212036133)
--(axis cs:7.02302302302302,188.762756347656)
--(axis cs:7.00700700700701,188.161209106445)
--(axis cs:6.99099099099099,187.559814453125)
--(axis cs:6.97497497497497,186.958511352539)
--(axis cs:6.95895895895896,186.357406616211)
--(axis cs:6.94294294294294,185.756240844727)
--(axis cs:6.92692692692693,185.155242919922)
--(axis cs:6.91091091091091,184.554244995117)
--(axis cs:6.89489489489489,183.953399658203)
--(axis cs:6.87887887887888,183.352874755859)
--(axis cs:6.86286286286286,182.752227783203)
--(axis cs:6.84684684684685,182.151519775391)
--(axis cs:6.83083083083083,181.551147460938)
--(axis cs:6.81481481481481,180.950698852539)
--(axis cs:6.7987987987988,180.350387573242)
--(axis cs:6.78278278278278,179.750350952148)
--(axis cs:6.76676676676677,179.150100708008)
--(axis cs:6.75075075075075,178.550018310547)
--(axis cs:6.73473473473473,177.950119018555)
--(axis cs:6.71871871871872,177.350219726562)
--(axis cs:6.7027027027027,176.750473022461)
--(axis cs:6.68668668668669,176.150756835938)
--(axis cs:6.67067067067067,175.551376342773)
--(axis cs:6.65465465465465,174.951858520508)
--(axis cs:6.63863863863864,174.352432250977)
--(axis cs:6.62262262262262,173.753158569336)
--(axis cs:6.60660660660661,173.153701782227)
--(axis cs:6.59059059059059,172.554443359375)
--(axis cs:6.57457457457457,171.955322265625)
--(axis cs:6.55855855855856,171.356216430664)
--(axis cs:6.54254254254254,170.757339477539)
--(axis cs:6.52652652652653,170.158416748047)
--(axis cs:6.51051051051051,169.55973815918)
--(axis cs:6.49449449449449,168.961059570312)
--(axis cs:6.47847847847848,168.36247253418)
--(axis cs:6.46246246246246,167.764129638672)
--(axis cs:6.44644644644645,167.165573120117)
--(axis cs:6.43043043043043,166.567276000977)
--(axis cs:6.41441441441441,165.96907043457)
--(axis cs:6.3983983983984,165.371002197266)
--(axis cs:6.38238238238238,164.772918701172)
--(axis cs:6.36636636636637,164.175079345703)
--(axis cs:6.35035035035035,163.577133178711)
--(axis cs:6.33433433433433,162.9794921875)
--(axis cs:6.31831831831832,162.381805419922)
--(axis cs:6.3023023023023,161.78434753418)
--(axis cs:6.28628628628629,161.186981201172)
--(axis cs:6.27027027027027,160.589569091797)
--(axis cs:6.25425425425425,159.992523193359)
--(axis cs:6.23823823823824,159.395355224609)
--(axis cs:6.22222222222222,158.798248291016)
--(axis cs:6.20620620620621,158.201446533203)
--(axis cs:6.19019019019019,157.604690551758)
--(axis cs:6.17417417417417,157.008117675781)
--(axis cs:6.15815815815816,156.411682128906)
--(axis cs:6.14214214214214,155.815292358398)
--(axis cs:6.12612612612613,155.218963623047)
--(axis cs:6.11011011011011,154.623062133789)
--(axis cs:6.09409409409409,154.02717590332)
--(axis cs:6.07807807807808,153.431350708008)
--(axis cs:6.06206206206206,152.83561706543)
--(axis cs:6.04604604604605,152.240219116211)
--(axis cs:6.03003003003003,151.644821166992)
--(axis cs:6.01401401401401,151.049575805664)
--(axis cs:5.997997997998,150.454635620117)
--(axis cs:5.98198198198198,149.85954284668)
--(axis cs:5.96596596596597,149.264862060547)
--(axis cs:5.94994994994995,148.670440673828)
--(axis cs:5.93393393393393,148.076110839844)
--(axis cs:5.91791791791792,147.481781005859)
--(axis cs:5.9019019019019,146.887634277344)
--(axis cs:5.88588588588589,146.293685913086)
--(axis cs:5.86986986986987,145.699829101562)
--(axis cs:5.85385385385385,145.106201171875)
--(axis cs:5.83783783783784,144.512573242188)
--(axis cs:5.82182182182182,143.919342041016)
--(axis cs:5.80580580580581,143.326293945312)
--(axis cs:5.78978978978979,142.733444213867)
--(axis cs:5.77377377377377,142.140747070312)
--(axis cs:5.75775775775776,141.548233032227)
--(axis cs:5.74174174174174,140.955963134766)
--(axis cs:5.72572572572573,140.363632202148)
--(axis cs:5.70970970970971,139.771575927734)
--(axis cs:5.69369369369369,139.179763793945)
--(axis cs:5.67767767767768,138.587982177734)
--(axis cs:5.66166166166166,137.996658325195)
--(axis cs:5.64564564564565,137.405517578125)
--(axis cs:5.62962962962963,136.814651489258)
--(axis cs:5.61361361361361,136.224060058594)
--(axis cs:5.5975975975976,135.63346862793)
--(axis cs:5.58158158158158,135.043258666992)
--(axis cs:5.56556556556557,134.453353881836)
--(axis cs:5.54954954954955,133.863647460938)
--(axis cs:5.53353353353353,133.274063110352)
--(axis cs:5.51751751751752,132.684875488281)
--(axis cs:5.5015015015015,132.095977783203)
--(axis cs:5.48548548548549,131.507171630859)
--(axis cs:5.46946946946947,130.918731689453)
--(axis cs:5.45345345345345,130.330520629883)
--(axis cs:5.43743743743744,129.742614746094)
--(axis cs:5.42142142142142,129.154815673828)
--(axis cs:5.40540540540541,128.567306518555)
--(axis cs:5.38938938938939,127.980041503906)
--(axis cs:5.37337337337337,127.39331817627)
--(axis cs:5.35735735735736,126.806701660156)
--(axis cs:5.34134134134134,126.22038269043)
--(axis cs:5.32532532532533,125.63410949707)
--(axis cs:5.30930930930931,125.048385620117)
--(axis cs:5.29329329329329,124.462699890137)
--(axis cs:5.27727727727728,123.877548217773)
--(axis cs:5.26126126126126,123.292770385742)
--(axis cs:5.24524524524525,122.708236694336)
--(axis cs:5.22922922922923,122.124031066895)
--(axis cs:5.21321321321321,121.540267944336)
--(axis cs:5.1971971971972,120.956634521484)
--(axis cs:5.18118118118118,120.37336730957)
--(axis cs:5.16516516516517,119.790344238281)
--(axis cs:5.14914914914915,119.207778930664)
--(axis cs:5.13313313313313,118.625503540039)
--(axis cs:5.11711711711712,118.043632507324)
--(axis cs:5.1011011011011,117.462036132812)
--(axis cs:5.08508508508509,116.880798339844)
--(axis cs:5.06906906906907,116.300064086914)
--(axis cs:5.05305305305305,115.719383239746)
--(axis cs:5.03703703703704,115.139007568359)
--(axis cs:5.02102102102102,114.559020996094)
--(axis cs:5.00500500500501,113.979354858398)
--(axis cs:4.98898898898899,113.400131225586)
--(axis cs:4.97297297297297,112.821395874023)
--(axis cs:4.95695695695696,112.242942810059)
--(axis cs:4.94094094094094,111.664962768555)
--(axis cs:4.92492492492492,111.087257385254)
--(axis cs:4.90890890890891,110.509857177734)
--(axis cs:4.89289289289289,109.933059692383)
--(axis cs:4.87687687687688,109.35668182373)
--(axis cs:4.86086086086086,108.78076171875)
--(axis cs:4.84484484484484,108.205207824707)
--(axis cs:4.82882882882883,107.63011932373)
--(axis cs:4.81281281281281,107.055480957031)
--(axis cs:4.7967967967968,106.481376647949)
--(axis cs:4.78078078078078,105.907676696777)
--(axis cs:4.76476476476476,105.334480285645)
--(axis cs:4.74874874874875,104.761703491211)
--(axis cs:4.73273273273273,104.189559936523)
--(axis cs:4.71671671671672,103.617942810059)
--(axis cs:4.7007007007007,103.046752929688)
--(axis cs:4.68468468468468,102.476226806641)
--(axis cs:4.66866866866867,101.906272888184)
--(axis cs:4.65265265265265,101.336906433105)
--(axis cs:4.63663663663664,100.768379211426)
--(axis cs:4.62062062062062,100.200592041016)
--(axis cs:4.6046046046046,99.6334915161133)
--(axis cs:4.58858858858859,99.0671310424805)
--(axis cs:4.57257257257257,98.5015411376953)
--(axis cs:4.55655655655656,97.9367065429688)
--(axis cs:4.54054054054054,97.3726654052734)
--(axis cs:4.52452452452452,96.8093566894531)
--(axis cs:4.50850850850851,96.2467651367188)
--(axis cs:4.49249249249249,95.6848526000977)
--(axis cs:4.47647647647648,95.1237258911133)
--(axis cs:4.46046046046046,94.5632858276367)
--(axis cs:4.44444444444444,94.0037536621094)
--(axis cs:4.42842842842843,93.4449920654297)
--(axis cs:4.41241241241241,92.8871765136719)
--(axis cs:4.3963963963964,92.3301696777344)
--(axis cs:4.38038038038038,91.7741012573242)
--(axis cs:4.36436436436436,91.2189407348633)
--(axis cs:4.34834834834835,90.6647186279297)
--(axis cs:4.33233233233233,90.1114959716797)
--(axis cs:4.31631631631632,89.5593872070312)
--(axis cs:4.3003003003003,89.0083465576172)
--(axis cs:4.28428428428428,88.4584884643555)
--(axis cs:4.26826826826827,87.9096069335938)
--(axis cs:4.25225225225225,87.3619384765625)
--(axis cs:4.23623623623624,86.815315246582)
--(axis cs:4.22022022022022,86.2698593139648)
--(axis cs:4.2042042042042,85.7257537841797)
--(axis cs:4.18818818818819,85.182861328125)
--(axis cs:4.17217217217217,84.64111328125)
--(axis cs:4.15615615615616,84.1008148193359)
--(axis cs:4.14014014014014,83.5617523193359)
--(axis cs:4.12412412412412,83.0241088867188)
--(axis cs:4.10810810810811,82.48779296875)
--(axis cs:4.09209209209209,81.9528961181641)
--(axis cs:4.07607607607608,81.419548034668)
--(axis cs:4.06006006006006,80.8877105712891)
--(axis cs:4.04404404404404,80.357551574707)
--(axis cs:4.02802802802803,79.8290328979492)
--(axis cs:4.01201201201201,79.3022003173828)
--(axis cs:3.995995995996,78.7771453857422)
--(axis cs:3.97997997997998,78.2536468505859)
--(axis cs:3.96396396396396,77.7320022583008)
--(axis cs:3.94794794794795,77.2125015258789)
--(axis cs:3.93193193193193,76.694938659668)
--(axis cs:3.91591591591592,76.1790618896484)
--(axis cs:3.8998998998999,75.6651458740234)
--(axis cs:3.88388388388388,75.1532287597656)
--(axis cs:3.86786786786787,74.6436996459961)
--(axis cs:3.85185185185185,74.1364135742188)
--(axis cs:3.83583583583584,73.6314392089844)
--(axis cs:3.81981981981982,73.1286849975586)
--(axis cs:3.8038038038038,72.6281127929688)
--(axis cs:3.78778778778779,72.1297836303711)
--(axis cs:3.77177177177177,71.6339263916016)
--(axis cs:3.75575575575576,71.1408996582031)
--(axis cs:3.73973973973974,70.650634765625)
--(axis cs:3.72372372372372,70.1628112792969)
--(axis cs:3.70770770770771,69.6774063110352)
--(axis cs:3.69169169169169,69.1957092285156)
--(axis cs:3.67567567567568,68.7165908813477)
--(axis cs:3.65965965965966,68.241081237793)
--(axis cs:3.64364364364364,67.7686920166016)
--(axis cs:3.62762762762763,67.3004837036133)
--(axis cs:3.61161161161161,66.8360290527344)
--(axis cs:3.5955955955956,66.3746185302734)
--(axis cs:3.57957957957958,65.916015625)
--(axis cs:3.56356356356356,65.4598922729492)
--(axis cs:3.54754754754755,65.0068359375)
--(axis cs:3.53153153153153,64.5574722290039)
--(axis cs:3.51551551551552,64.110725402832)
--(axis cs:3.4994994994995,63.6661605834961)
--(axis cs:3.48348348348348,63.2259254455566)
--(axis cs:3.46746746746747,62.7890510559082)
--(axis cs:3.45145145145145,62.3545303344727)
--(axis cs:3.43543543543544,61.9231719970703)
--(axis cs:3.41941941941942,61.4933738708496)
--(axis cs:3.4034034034034,61.0671691894531)
--(axis cs:3.38738738738739,60.644588470459)
--(axis cs:3.37137137137137,60.2250175476074)
--(axis cs:3.35535535535536,59.8083114624023)
--(axis cs:3.33933933933934,59.3945159912109)
--(axis cs:3.32332332332332,58.9833450317383)
--(axis cs:3.30730730730731,58.5746192932129)
--(axis cs:3.29129129129129,58.1699447631836)
--(axis cs:3.27527527527528,57.7686767578125)
--(axis cs:3.25925925925926,57.3683433532715)
--(axis cs:3.24324324324324,56.97021484375)
--(axis cs:3.22722722722723,56.5739822387695)
--(axis cs:3.21121121121121,56.1788101196289)
--(axis cs:3.1951951951952,55.7845077514648)
--(axis cs:3.17917917917918,55.392261505127)
--(axis cs:3.16316316316316,55.0025367736816)
--(axis cs:3.14714714714715,54.6137924194336)
--(axis cs:3.13113113113113,54.2267265319824)
--(axis cs:3.11511511511512,53.8424263000488)
--(axis cs:3.0990990990991,53.4622116088867)
--(axis cs:3.08308308308308,53.0819778442383)
--(axis cs:3.06706706706707,52.7010917663574)
--(axis cs:3.05105105105105,52.3197174072266)
--(axis cs:3.03503503503504,51.9391288757324)
--(axis cs:3.01901901901902,51.5593566894531)
--(axis cs:3.003003003003,51.1810684204102)
--(axis cs:2.98698698698699,50.8036193847656)
--(axis cs:2.97097097097097,50.4254531860352)
--(axis cs:2.95495495495495,50.0472564697266)
--(axis cs:2.93893893893894,49.6684303283691)
--(axis cs:2.92292292292292,49.2896423339844)
--(axis cs:2.90690690690691,48.91162109375)
--(axis cs:2.89089089089089,48.5328903198242)
--(axis cs:2.87487487487487,48.154483795166)
--(axis cs:2.85885885885886,47.7769966125488)
--(axis cs:2.84284284284284,47.4003257751465)
--(axis cs:2.82682682682683,47.0237426757812)
--(axis cs:2.81081081081081,46.6480560302734)
--(axis cs:2.79479479479479,46.2734413146973)
--(axis cs:2.77877877877878,45.9008102416992)
--(axis cs:2.76276276276276,45.5284576416016)
--(axis cs:2.74674674674675,45.1564979553223)
--(axis cs:2.73073073073073,44.785228729248)
--(axis cs:2.71471471471471,44.4144287109375)
--(axis cs:2.6986986986987,44.0447616577148)
--(axis cs:2.68268268268268,43.676513671875)
--(axis cs:2.66666666666667,43.3083724975586)
--(axis cs:2.65065065065065,42.9405746459961)
--(axis cs:2.63463463463463,42.5734024047852)
--(axis cs:2.61861861861862,42.2071685791016)
--(axis cs:2.6026026026026,41.8415985107422)
--(axis cs:2.58658658658659,41.476432800293)
--(axis cs:2.57057057057057,41.1117706298828)
--(axis cs:2.55455455455455,40.7469902038574)
--(axis cs:2.53853853853854,40.3828086853027)
--(axis cs:2.52252252252252,40.0195045471191)
--(axis cs:2.50650650650651,39.6572036743164)
--(axis cs:2.49049049049049,39.2955513000488)
--(axis cs:2.47447447447447,38.9347991943359)
--(axis cs:2.45845845845846,38.5750350952148)
--(axis cs:2.44244244244244,38.2158737182617)
--(axis cs:2.42642642642643,37.857795715332)
--(axis cs:2.41041041041041,37.5007514953613)
--(axis cs:2.39439439439439,37.1443939208984)
--(axis cs:2.37837837837838,36.7887916564941)
--(axis cs:2.36236236236236,36.4342193603516)
--(axis cs:2.34634634634635,36.0803680419922)
--(axis cs:2.33033033033033,35.7271728515625)
--(axis cs:2.31431431431431,35.3747406005859)
--(axis cs:2.2982982982983,35.0231781005859)
--(axis cs:2.28228228228228,34.6725387573242)
--(axis cs:2.26626626626627,34.3226013183594)
--(axis cs:2.25025025025025,33.9735870361328)
--(axis cs:2.23423423423423,33.6248016357422)
--(axis cs:2.21821821821822,33.2767372131348)
--(axis cs:2.2022022022022,32.9296379089355)
--(axis cs:2.18618618618619,32.5832748413086)
--(axis cs:2.17017017017017,32.2381744384766)
--(axis cs:2.15415415415415,31.8945007324219)
--(axis cs:2.13813813813814,31.5525875091553)
--(axis cs:2.12212212212212,31.2123222351074)
--(axis cs:2.10610610610611,30.8733367919922)
--(axis cs:2.09009009009009,30.5353698730469)
--(axis cs:2.07407407407407,30.1986083984375)
--(axis cs:2.05805805805806,29.863151550293)
--(axis cs:2.04204204204204,29.5287475585938)
--(axis cs:2.02602602602603,29.1951293945312)
--(axis cs:2.01001001001001,28.8628482818604)
--(axis cs:1.99399399399399,28.5324115753174)
--(axis cs:1.97797797797798,28.2030487060547)
--(axis cs:1.96196196196196,27.8750991821289)
--(axis cs:1.94594594594595,27.5483245849609)
--(axis cs:1.92992992992993,27.2220935821533)
--(axis cs:1.91391391391391,26.89697265625)
--(axis cs:1.8978978978979,26.5738143920898)
--(axis cs:1.88188188188188,26.252025604248)
--(axis cs:1.86586586586587,25.9309616088867)
--(axis cs:1.84984984984985,25.6112995147705)
--(axis cs:1.83383383383383,25.2923393249512)
--(axis cs:1.81781781781782,24.975154876709)
--(axis cs:1.8018018018018,24.6592140197754)
--(axis cs:1.78578578578579,24.3451900482178)
--(axis cs:1.76976976976977,24.0331840515137)
--(axis cs:1.75375375375375,23.722972869873)
--(axis cs:1.73773773773774,23.414379119873)
--(axis cs:1.72172172172172,23.10768699646)
--(axis cs:1.70570570570571,22.8020706176758)
--(axis cs:1.68968968968969,22.4978179931641)
--(axis cs:1.67367367367367,22.1953506469727)
--(axis cs:1.65765765765766,21.8947486877441)
--(axis cs:1.64164164164164,21.5956192016602)
--(axis cs:1.62562562562563,21.2980766296387)
--(axis cs:1.60960960960961,21.0026435852051)
--(axis cs:1.59359359359359,20.7094078063965)
--(axis cs:1.57757757757758,20.4182662963867)
--(axis cs:1.56156156156156,20.1284942626953)
--(axis cs:1.54554554554555,19.841121673584)
--(axis cs:1.52952952952953,19.5569286346436)
--(axis cs:1.51351351351351,19.2745132446289)
--(axis cs:1.4974974974975,18.9935722351074)
--(axis cs:1.48148148148148,18.714937210083)
--(axis cs:1.46546546546547,18.438362121582)
--(axis cs:1.44944944944945,18.1608600616455)
--(axis cs:1.43343343343343,17.8822727203369)
--(axis cs:1.41741741741742,17.6048355102539)
--(axis cs:1.4014014014014,17.3270149230957)
--(axis cs:1.38538538538539,17.0489730834961)
--(axis cs:1.36936936936937,16.7707901000977)
--(axis cs:1.35335335335335,16.4932441711426)
--(axis cs:1.33733733733734,16.217903137207)
--(axis cs:1.32132132132132,15.9444808959961)
--(axis cs:1.30530530530531,15.6734867095947)
--(axis cs:1.28928928928929,15.4047603607178)
--(axis cs:1.27327327327327,15.1402416229248)
--(axis cs:1.25725725725726,14.8789539337158)
--(axis cs:1.24124124124124,14.6204643249512)
--(axis cs:1.22522522522523,14.3669767379761)
--(axis cs:1.20920920920921,14.1193046569824)
--(axis cs:1.19319319319319,13.8759632110596)
--(axis cs:1.17717717717718,13.6355428695679)
--(axis cs:1.16116116116116,13.3999166488647)
--(axis cs:1.14514514514515,13.1677284240723)
--(axis cs:1.12912912912913,12.9400768280029)
--(axis cs:1.11311311311311,12.7166862487793)
--(axis cs:1.0970970970971,12.497184753418)
--(axis cs:1.08108108108108,12.2823610305786)
--(axis cs:1.06506506506507,12.0722932815552)
--(axis cs:1.04904904904905,11.8661994934082)
--(axis cs:1.03303303303303,11.6645946502686)
--(axis cs:1.01701701701702,11.4676456451416)
--(axis cs:1.001001001001,11.2746105194092)
--(axis cs:0.984984984984985,11.0855236053467)
--(axis cs:0.968968968968969,10.8977031707764)
--(axis cs:0.952952952952954,10.7088394165039)
--(axis cs:0.936936936936936,10.520697593689)
--(axis cs:0.920920920920921,10.3336429595947)
--(axis cs:0.904904904904905,10.1490020751953)
--(axis cs:0.888888888888889,9.96681118011475)
--(axis cs:0.872872872872874,9.78706073760986)
--(axis cs:0.856856856856856,9.61097431182861)
--(axis cs:0.840840840840841,9.43875503540039)
--(axis cs:0.824824824824825,9.27006530761719)
--(axis cs:0.808808808808809,9.10510444641113)
--(axis cs:0.792792792792794,8.94367790222168)
--(axis cs:0.776776776776776,8.7852611541748)
--(axis cs:0.76076076076076,8.63018417358398)
--(axis cs:0.744744744744745,8.47919368743896)
--(axis cs:0.728728728728729,8.33119201660156)
--(axis cs:0.712712712712712,8.18608856201172)
--(axis cs:0.696696696696696,8.04372787475586)
--(axis cs:0.68068068068068,7.90367889404297)
--(axis cs:0.664664664664665,7.76540374755859)
--(axis cs:0.648648648648649,7.62805557250977)
--(axis cs:0.632632632632632,7.49085807800293)
--(axis cs:0.616616616616616,7.35557842254639)
--(axis cs:0.6006006006006,7.22185945510864)
--(axis cs:0.584584584584585,7.08798408508301)
--(axis cs:0.568568568568569,6.95558881759644)
--(axis cs:0.552552552552552,6.82447624206543)
--(axis cs:0.536536536536536,6.69580316543579)
--(axis cs:0.52052052052052,6.56967878341675)
--(axis cs:0.504504504504505,6.44583225250244)
--(axis cs:0.488488488488489,6.32441711425781)
--(axis cs:0.472472472472472,6.20519828796387)
--(axis cs:0.456456456456456,6.08850860595703)
--(axis cs:0.44044044044044,5.97412967681885)
--(axis cs:0.424424424424425,5.86271476745605)
--(axis cs:0.408408408408409,5.75409317016602)
--(axis cs:0.392392392392392,5.64832019805908)
--(axis cs:0.376376376376376,5.54514789581299)
--(axis cs:0.36036036036036,5.44487810134888)
--(axis cs:0.344344344344345,5.34726333618164)
--(axis cs:0.328328328328329,5.2526798248291)
--(axis cs:0.312312312312311,5.16098976135254)
--(axis cs:0.296296296296296,5.0720329284668)
--(axis cs:0.28028028028028,4.98602151870728)
--(axis cs:0.264264264264265,4.90346813201904)
--(axis cs:0.248248248248249,4.82370185852051)
--(axis cs:0.232232232232231,4.74724006652832)
--(axis cs:0.216216216216216,4.67406558990479)
--(axis cs:0.2002002002002,4.60303688049316)
--(axis cs:0.184184184184184,4.53153610229492)
--(axis cs:0.168168168168169,4.44933700561523)
--(axis cs:0.152152152152151,4.35706758499146)
--(axis cs:0.136136136136136,4.25296926498413)
--(axis cs:0.12012012012012,4.14920806884766)
--(axis cs:0.104104104104104,4.05093097686768)
--(axis cs:0.0880880880880888,3.95431351661682)
--(axis cs:0.0720720720720713,3.85489368438721)
--(axis cs:0.0560560560560557,3.75270938873291)
--(axis cs:0.04004004004004,3.65156412124634)
--(axis cs:0.0240240240240244,3.56098127365112)
--(axis cs:0.00800800800800872,3.48444724082947)
--(axis cs:-0.00800800800800783,3.41843891143799)
--(axis cs:-0.0240240240240244,3.35879945755005)
--(axis cs:-0.04004004004004,3.30543804168701)
--(axis cs:-0.0560560560560557,3.24593710899353)
--(axis cs:-0.0720720720720722,3.18577265739441)
--(axis cs:-0.0880880880880879,3.1247296333313)
--(axis cs:-0.104104104104104,3.06840801239014)
--(axis cs:-0.12012012012012,3.01744270324707)
--(axis cs:-0.136136136136137,2.97085094451904)
--(axis cs:-0.152152152152152,2.9293315410614)
--(axis cs:-0.168168168168168,2.89319515228271)
--(axis cs:-0.184184184184184,2.86278200149536)
--(axis cs:-0.2002002002002,2.83760285377502)
--(axis cs:-0.216216216216217,2.81799554824829)
--(axis cs:-0.232232232232232,2.80422496795654)
--(axis cs:-0.248248248248248,2.79626607894897)
--(axis cs:-0.264264264264265,2.79337096214294)
--(axis cs:-0.28028028028028,2.79530215263367)
--(axis cs:-0.296296296296297,2.80210256576538)
--(axis cs:-0.312312312312312,2.81319975852966)
--(axis cs:-0.328328328328328,2.82931303977966)
--(axis cs:-0.344344344344345,2.85009503364563)
--(axis cs:-0.36036036036036,2.87559819221497)
--(axis cs:-0.376376376376377,2.90575742721558)
--(axis cs:-0.392392392392392,2.94002628326416)
--(axis cs:-0.408408408408408,2.97808766365051)
--(axis cs:-0.424424424424425,3.01979041099548)
--(axis cs:-0.44044044044044,3.06501936912537)
--(axis cs:-0.456456456456457,3.1134672164917)
--(axis cs:-0.472472472472472,3.16481828689575)
--(axis cs:-0.488488488488488,3.21870517730713)
--(axis cs:-0.504504504504505,3.27497100830078)
--(axis cs:-0.52052052052052,3.33332777023315)
--(axis cs:-0.536536536536537,3.39353370666504)
--(axis cs:-0.552552552552553,3.45511817932129)
--(axis cs:-0.568568568568569,3.4045033454895)
--(axis cs:-0.584584584584585,3.28618907928467)
--(axis cs:-0.6006006006006,3.17987251281738)
--(axis cs:-0.616616616616617,3.09044504165649)
--(axis cs:-0.632632632632633,3.02524471282959)
--(axis cs:-0.648648648648649,2.9928765296936)
--(axis cs:-0.664664664664665,2.99525547027588)
--(axis cs:-0.68068068068068,3.01762843132019)
--(axis cs:-0.696696696696697,3.0215585231781)
--(axis cs:-0.712712712712713,3.00367522239685)
--(axis cs:-0.728728728728729,2.99057388305664)
--(axis cs:-0.744744744744745,2.95369720458984)
--(axis cs:-0.76076076076076,2.92976021766663)
--(axis cs:-0.776776776776777,2.87253022193909)
--(axis cs:-0.792792792792793,2.80850267410278)
--(axis cs:-0.808808808808809,2.75692105293274)
--(axis cs:-0.824824824824825,2.70382523536682)
--(axis cs:-0.840840840840841,2.6075439453125)
--(axis cs:-0.856856856856857,2.49464440345764)
--(axis cs:-0.872872872872873,2.3814582824707)
--(axis cs:-0.888888888888889,2.26983618736267)
--(axis cs:-0.904904904904905,2.16012763977051)
--(axis cs:-0.920920920920921,2.05220222473145)
--(axis cs:-0.936936936936937,1.94627857208252)
--(axis cs:-0.952952952952953,1.84235274791718)
--(axis cs:-0.968968968968969,1.74035143852234)
--(axis cs:-0.984984984984985,1.64028763771057)
--(axis cs:-1.001001001001,1.5421804189682)
--(axis cs:-1.01701701701702,1.44550132751465)
--(axis cs:-1.03303303303303,1.35037779808044)
--(axis cs:-1.04904904904905,1.25663709640503)
--(axis cs:-1.06506506506507,1.16448247432709)
--(axis cs:-1.08108108108108,1.07366132736206)
--(axis cs:-1.0970970970971,0.983795762062073)
--(axis cs:-1.11311311311311,0.894779324531555)
--(axis cs:-1.12912912912913,0.807178139686584)
--(axis cs:-1.14514514514515,0.720674872398376)
--(axis cs:-1.16116116116116,0.634926199913025)
--(axis cs:-1.17717717717718,0.549020171165466)
--(axis cs:-1.19319319319319,0.463284611701965)
--(axis cs:-1.20920920920921,0.377585649490356)
--(axis cs:-1.22522522522523,0.29148268699646)
--(axis cs:-1.24124124124124,0.205695629119873)
--(axis cs:-1.25725725725726,0.118785381317139)
--(axis cs:-1.27327327327327,0.0305230617523193)
--(axis cs:-1.28928928928929,-0.0591192245483398)
--(axis cs:-1.30530530530531,-0.150972366333008)
--(axis cs:-1.32132132132132,-0.245206356048584)
--(axis cs:-1.33733733733734,-0.344126462936401)
--(axis cs:-1.35335335335335,-0.448788404464722)
--(axis cs:-1.36936936936937,-0.558880090713501)
--(axis cs:-1.38538538538539,-0.673889636993408)
--(axis cs:-1.4014014014014,-0.791244983673096)
--(axis cs:-1.41741741741742,-0.909410953521729)
--(axis cs:-1.43343343343343,-1.0287446975708)
--(axis cs:-1.44944944944945,-1.14941167831421)
--(axis cs:-1.46546546546547,-1.27117371559143)
--(axis cs:-1.48148148148148,-1.39429306983948)
--(axis cs:-1.4974974974975,-1.51975703239441)
--(axis cs:-1.51351351351351,-1.64674496650696)
--(axis cs:-1.52952952952953,-1.77726101875305)
--(axis cs:-1.54554554554555,-1.91367959976196)
--(axis cs:-1.56156156156156,-2.05816173553467)
--(axis cs:-1.57757757757758,-2.20823216438293)
--(axis cs:-1.59359359359359,-2.36715269088745)
--(axis cs:-1.60960960960961,-2.53390526771545)
--(axis cs:-1.62562562562563,-2.70431280136108)
--(axis cs:-1.64164164164164,-2.87842154502869)
--(axis cs:-1.65765765765766,-3.05536890029907)
--(axis cs:-1.67367367367367,-3.234708070755)
--(axis cs:-1.68968968968969,-3.41730833053589)
--(axis cs:-1.70570570570571,-3.60200691223145)
--(axis cs:-1.72172172172172,-3.78859996795654)
--(axis cs:-1.73773773773774,-3.97693490982056)
--(axis cs:-1.75375375375375,-4.16758108139038)
--(axis cs:-1.76976976976977,-4.36006879806519)
--(axis cs:-1.78578578578579,-4.55559921264648)
--(axis cs:-1.8018018018018,-4.75322008132935)
--(axis cs:-1.81781781781782,-4.95268201828003)
--(axis cs:-1.83383383383383,-5.15458822250366)
--(axis cs:-1.84984984984985,-5.36078357696533)
--(axis cs:-1.86586586586587,-5.5717077255249)
--(axis cs:-1.88188188188188,-5.78795194625854)
--(axis cs:-1.8978978978979,-6.00816345214844)
--(axis cs:-1.91391391391391,-6.23387098312378)
--(axis cs:-1.92992992992993,-6.4646897315979)
--(axis cs:-1.94594594594595,-6.7014946937561)
--(axis cs:-1.96196196196196,-6.94173955917358)
--(axis cs:-1.97797797797798,-7.18556976318359)
--(axis cs:-1.99399399399399,-7.43210983276367)
--(axis cs:-2.01001001001001,-7.68102550506592)
--(axis cs:-2.02602602602603,-7.93208885192871)
--(axis cs:-2.04204204204204,-8.18398666381836)
--(axis cs:-2.05805805805806,-8.43696403503418)
--(axis cs:-2.07407407407407,-8.69115829467773)
--(axis cs:-2.09009009009009,-8.94624519348145)
--(axis cs:-2.10610610610611,-9.20246696472168)
--(axis cs:-2.12212212212212,-9.45989418029785)
--(axis cs:-2.13813813813814,-9.71884346008301)
--(axis cs:-2.15415415415415,-9.97897052764893)
--(axis cs:-2.17017017017017,-10.2403793334961)
--(axis cs:-2.18618618618619,-10.5028867721558)
--(axis cs:-2.2022022022022,-10.7666034698486)
--(axis cs:-2.21821821821822,-11.031379699707)
--(axis cs:-2.23423423423423,-11.2971897125244)
--(axis cs:-2.25025025025025,-11.5641555786133)
--(axis cs:-2.26626626626627,-11.8319244384766)
--(axis cs:-2.28228228228228,-12.1004962921143)
--(axis cs:-2.2982982982983,-12.370322227478)
--(axis cs:-2.31431431431431,-12.6411466598511)
--(axis cs:-2.33033033033033,-12.9131526947021)
--(axis cs:-2.34634634634635,-13.185489654541)
--(axis cs:-2.36236236236236,-13.4583644866943)
--(axis cs:-2.37837837837838,-13.7322959899902)
--(axis cs:-2.39439439439439,-14.0071220397949)
--(axis cs:-2.41041041041041,-14.2828922271729)
--(axis cs:-2.42642642642643,-14.5594425201416)
--(axis cs:-2.44244244244244,-14.8371276855469)
--(axis cs:-2.45845845845846,-15.1154499053955)
--(axis cs:-2.47447447447447,-15.3944187164307)
--(axis cs:-2.49049049049049,-15.6744918823242)
--(axis cs:-2.50650650650651,-15.9550361633301)
--(axis cs:-2.52252252252252,-16.2363719940186)
--(axis cs:-2.53853853853854,-16.5183448791504)
--(axis cs:-2.55455455455455,-16.800910949707)
--(axis cs:-2.57057057057057,-17.0841445922852)
--(axis cs:-2.58658658658659,-17.3680858612061)
--(axis cs:-2.6026026026026,-17.6525688171387)
--(axis cs:-2.61861861861862,-17.9378967285156)
--(axis cs:-2.63463463463463,-18.2235774993896)
--(axis cs:-2.65065065065065,-18.5097160339355)
--(axis cs:-2.66666666666667,-18.7961616516113)
--(axis cs:-2.68268268268268,-19.0831470489502)
--(axis cs:-2.6986986986987,-19.3705558776855)
--(axis cs:-2.71471471471471,-19.6584930419922)
--(axis cs:-2.73073073073073,-19.9470252990723)
--(axis cs:-2.74674674674675,-20.2361373901367)
--(axis cs:-2.76276276276276,-20.5257434844971)
--(axis cs:-2.77877877877878,-20.8158054351807)
--(axis cs:-2.79479479479479,-21.1061859130859)
--(axis cs:-2.81081081081081,-21.3970050811768)
--(axis cs:-2.82682682682683,-21.6881828308105)
--(axis cs:-2.84284284284284,-21.9797229766846)
--(axis cs:-2.85885885885886,-22.2715835571289)
--(axis cs:-2.87487487487487,-22.5638523101807)
--(axis cs:-2.89089089089089,-22.8563899993896)
--(axis cs:-2.90690690690691,-23.1494102478027)
--(axis cs:-2.92292292292292,-23.4427185058594)
--(axis cs:-2.93893893893894,-23.7361583709717)
--(axis cs:-2.95495495495495,-24.0299072265625)
--(axis cs:-2.97097097097097,-24.3237762451172)
--(axis cs:-2.98698698698699,-24.618013381958)
--(axis cs:-3.003003003003,-24.9126434326172)
--(axis cs:-3.01901901901902,-25.2074165344238)
--(axis cs:-3.03503503503504,-25.5025272369385)
--(axis cs:-3.05105105105105,-25.7984466552734)
--(axis cs:-3.06706706706707,-26.0950241088867)
--(axis cs:-3.08308308308308,-26.3913803100586)
--(axis cs:-3.0990990990991,-26.687572479248)
--(axis cs:-3.11511511511512,-26.9839248657227)
--(axis cs:-3.13113113113113,-27.2802886962891)
--(axis cs:-3.14714714714715,-27.5761604309082)
--(axis cs:-3.16316316316316,-27.8717308044434)
--(axis cs:-3.17917917917918,-28.1671600341797)
--(axis cs:-3.1951951951952,-28.4625682830811)
--(axis cs:-3.21121121121121,-28.7578506469727)
--(axis cs:-3.22722722722723,-29.0531158447266)
--(axis cs:-3.24324324324324,-29.3491859436035)
--(axis cs:-3.25925925925926,-29.644962310791)
--(axis cs:-3.27527527527528,-29.9404678344727)
--(axis cs:-3.29129129129129,-30.234977722168)
--(axis cs:-3.30730730730731,-30.5303344726562)
--(axis cs:-3.32332332332332,-30.8260078430176)
--(axis cs:-3.33933933933934,-31.1221961975098)
--(axis cs:-3.35535535535536,-31.4184226989746)
--(axis cs:-3.37137137137137,-31.7149658203125)
--(axis cs:-3.38738738738739,-32.0120010375977)
--(axis cs:-3.4034034034034,-32.3092384338379)
--(axis cs:-3.41941941941942,-32.6055793762207)
--(axis cs:-3.43543543543544,-32.9013938903809)
--(axis cs:-3.45145145145145,-33.1966094970703)
--(axis cs:-3.46746746746747,-33.4911994934082)
--(axis cs:-3.48348348348348,-33.7861938476562)
--(axis cs:-3.4994994994995,-34.0815315246582)
--(axis cs:-3.51551551551552,-34.3757247924805)
--(axis cs:-3.53153153153153,-34.6707992553711)
--(axis cs:-3.54754754754755,-34.9638824462891)
--(axis cs:-3.56356356356356,-35.255199432373)
--(axis cs:-3.57957957957958,-35.5452194213867)
--(axis cs:-3.5955955955956,-35.8321151733398)
--(axis cs:-3.61161161161161,-36.117130279541)
--(axis cs:-3.62762762762763,-36.3985404968262)
--(axis cs:-3.64364364364364,-36.6736068725586)
--(axis cs:-3.65965965965966,-36.9393310546875)
--(axis cs:-3.67567567567568,-37.1973571777344)
--(axis cs:-3.69169169169169,-37.4384765625)
--(axis cs:-3.70770770770771,-37.6454658508301)
--(axis cs:-3.72372372372372,-37.8304824829102)
--(axis cs:-3.73973973973974,-37.9804992675781)
--(axis cs:-3.75575575575576,-38.0988349914551)
--(axis cs:-3.77177177177177,-38.1676750183105)
--(axis cs:-3.78778778778779,-38.1597671508789)
--(axis cs:-3.8038038038038,-38.0982437133789)
--(axis cs:-3.81981981981982,-37.9815902709961)
--(axis cs:-3.83583583583584,-37.8103256225586)
--(axis cs:-3.85185185185185,-37.5906219482422)
--(axis cs:-3.86786786786787,-37.3209533691406)
--(axis cs:-3.88388388388388,-37.0041732788086)
--(axis cs:-3.8998998998999,-36.6491622924805)
--(axis cs:-3.91591591591592,-36.2589416503906)
--(axis cs:-3.93193193193193,-35.8391342163086)
--(axis cs:-3.94794794794795,-35.3933029174805)
--(axis cs:-3.96396396396396,-34.9268951416016)
--(axis cs:-3.97997997997998,-34.4410705566406)
--(axis cs:-3.995995995996,-33.936939239502)
--(axis cs:-4.01201201201201,-33.4171867370605)
--(axis cs:-4.02802802802803,-32.8840522766113)
--(axis cs:-4.04404404404404,-32.3393630981445)
--(axis cs:-4.06006006006006,-31.7842693328857)
--(axis cs:-4.07607607607608,-31.2196884155273)
--(axis cs:-4.09209209209209,-30.6476955413818)
--(axis cs:-4.10810810810811,-30.0685920715332)
--(axis cs:-4.12412412412412,-29.4830799102783)
--(axis cs:-4.14014014014014,-28.8917236328125)
--(axis cs:-4.15615615615616,-28.2951927185059)
--(axis cs:-4.17217217217217,-27.6938037872314)
--(axis cs:-4.18818818818819,-27.0881042480469)
--(axis cs:-4.2042042042042,-26.4782180786133)
--(axis cs:-4.22022022022022,-25.8645820617676)
--(axis cs:-4.23623623623624,-25.2477874755859)
--(axis cs:-4.25225225225225,-24.6280136108398)
--(axis cs:-4.26826826826827,-24.0055503845215)
--(axis cs:-4.28428428428428,-23.3806228637695)
--(axis cs:-4.3003003003003,-22.7532844543457)
--(axis cs:-4.31631631631632,-22.1239166259766)
--(axis cs:-4.33233233233233,-21.4925422668457)
--(axis cs:-4.34834834834835,-20.8594284057617)
--(axis cs:-4.36436436436436,-20.224666595459)
--(axis cs:-4.38038038038038,-19.5884208679199)
--(axis cs:-4.3963963963964,-18.9506988525391)
--(axis cs:-4.41241241241241,-18.3116569519043)
--(axis cs:-4.42842842842843,-17.6712837219238)
--(axis cs:-4.44444444444444,-17.0297966003418)
--(axis cs:-4.46046046046046,-16.3870887756348)
--(axis cs:-4.47647647647648,-15.7435264587402)
--(axis cs:-4.49249249249249,-15.0988807678223)
--(axis cs:-4.50850850850851,-14.4533348083496)
--(axis cs:-4.52452452452452,-13.8069648742676)
--(axis cs:-4.54054054054054,-13.159725189209)
--(axis cs:-4.55655655655656,-12.5117492675781)
--(axis cs:-4.57257257257257,-11.8631858825684)
--(axis cs:-4.58858858858859,-11.2138481140137)
--(axis cs:-4.6046046046046,-10.5637550354004)
--(axis cs:-4.62062062062062,-9.91325378417969)
--(axis cs:-4.63663663663664,-9.26201248168945)
--(axis cs:-4.65265265265265,-8.61038970947266)
--(axis cs:-4.66866866866867,-7.95819854736328)
--(axis cs:-4.68468468468468,-7.30558013916016)
--(axis cs:-4.7007007007007,-6.65248870849609)
--(axis cs:-4.71671671671672,-5.99879455566406)
--(axis cs:-4.73273273273273,-5.34473419189453)
--(axis cs:-4.74874874874875,-4.690185546875)
--(axis cs:-4.76476476476476,-4.035400390625)
--(axis cs:-4.78078078078078,-3.38027954101562)
--(axis cs:-4.7967967967968,-2.72470092773438)
--(axis cs:-4.81281281281281,-2.06890106201172)
--(axis cs:-4.82882882882883,-1.41277313232422)
--(axis cs:-4.84484484484484,-0.756355285644531)
--(axis cs:-4.86086086086086,-0.0995635986328125)
--(axis cs:-4.87687687687688,0.557548522949219)
--(axis cs:-4.89289289289289,1.21485137939453)
--(axis cs:-4.90890890890891,1.87229919433594)
--(axis cs:-4.92492492492492,2.53009033203125)
--(axis cs:-4.94094094094094,3.18807983398438)
--(axis cs:-4.95695695695696,3.84613037109375)
--(axis cs:-4.97297297297297,4.50452423095703)
--(axis cs:-4.98898898898899,5.16317749023438)
--(axis cs:-5.00500500500501,5.82176971435547)
--(axis cs:-5.02102102102102,6.48069763183594)
--(axis cs:-5.03703703703704,7.13986206054688)
--(axis cs:-5.05305305305305,7.79918670654297)
--(axis cs:-5.06906906906907,8.45847320556641)
--(axis cs:-5.08508508508509,9.11800384521484)
--(axis cs:-5.1011011011011,9.77776336669922)
--(axis cs:-5.11711711711712,10.4375152587891)
--(axis cs:-5.13313313313313,11.097526550293)
--(axis cs:-5.14914914914915,11.7576599121094)
--(axis cs:-5.16516516516517,12.4177398681641)
--(axis cs:-5.18118118118118,13.0781326293945)
--(axis cs:-5.1971971971972,13.7386245727539)
--(axis cs:-5.21321321321321,14.399284362793)
--(axis cs:-5.22922922922923,15.0600967407227)
--(axis cs:-5.24524524524525,15.7210464477539)
--(axis cs:-5.26126126126126,16.3820190429688)
--(axis cs:-5.27727727727728,17.0431518554688)
--(axis cs:-5.29329329329329,17.7043533325195)
--(axis cs:-5.30930930930931,18.3654327392578)
--(axis cs:-5.32532532532533,19.0267944335938)
--(axis cs:-5.34134134134134,19.6881713867188)
--(axis cs:-5.35735735735736,20.3497085571289)
--(axis cs:-5.37337337337337,21.01123046875)
--(axis cs:-5.38938938938939,21.6730346679688)
--(axis cs:-5.40540540540541,22.334831237793)
--(axis cs:-5.42142142142142,22.9966430664062)
--(axis cs:-5.43743743743744,23.6585540771484)
--(axis cs:-5.45345345345345,24.3203735351562)
--(axis cs:-5.46946946946947,24.9823455810547)
--(axis cs:-5.48548548548549,25.6445159912109)
--(axis cs:-5.5015015015015,26.3066329956055)
--(axis cs:-5.51751751751752,26.9688339233398)
--(axis cs:-5.53353353353353,27.6310958862305)
--(axis cs:-5.54954954954955,28.2934265136719)
--(axis cs:-5.56556556556557,28.9557418823242)
--(axis cs:-5.58158158158158,29.6181411743164)
--(axis cs:-5.5975975975976,30.2806396484375)
--(axis cs:-5.61361361361361,30.9431838989258)
--(axis cs:-5.62962962962963,31.6057815551758)
--(axis cs:-5.64564564564565,32.2684478759766)
--(axis cs:-5.66166166166166,32.9312896728516)
--(axis cs:-5.67767767767768,33.5941009521484)
--(axis cs:-5.69369369369369,34.2570419311523)
--(axis cs:-5.70970970970971,34.9199447631836)
--(axis cs:-5.72572572572573,35.5830154418945)
--(axis cs:-5.74174174174174,36.245964050293)
--(axis cs:-5.75775775775776,36.909049987793)
--(axis cs:-5.77377377377377,37.5722732543945)
--(axis cs:-5.78978978978979,38.2354507446289)
--(axis cs:-5.80580580580581,38.8987579345703)
--(axis cs:-5.82182182182182,39.5620422363281)
--(axis cs:-5.83783783783784,40.2253265380859)
--(axis cs:-5.85385385385385,40.8886566162109)
--(axis cs:-5.86986986986987,41.5519866943359)
--(axis cs:-5.88588588588589,42.2154846191406)
--(axis cs:-5.9019019019019,42.8788299560547)
--(axis cs:-5.91791791791792,43.5422515869141)
--(axis cs:-5.93393393393393,44.2056274414062)
--(axis cs:-5.94994994994995,44.8691787719727)
--(axis cs:-5.96596596596597,45.5328063964844)
--(axis cs:-5.98198198198198,46.1964492797852)
--(axis cs:-5.997997997998,46.8598327636719)
--(axis cs:-6.01401401401401,47.5235900878906)
--(axis cs:-6.03003003003003,48.1871337890625)
--(axis cs:-6.04604604604605,48.8508453369141)
--(axis cs:-6.06206206206206,49.5144882202148)
--(axis cs:-6.07807807807808,50.1780395507812)
--(axis cs:-6.09409409409409,50.8417663574219)
--(axis cs:-6.11011011011011,51.5053939819336)
--(axis cs:-6.12612612612613,52.1691818237305)
--(axis cs:-6.14214214214214,52.8328552246094)
--(axis cs:-6.15815815815816,53.4966049194336)
--(axis cs:-6.17417417417417,54.1602935791016)
--(axis cs:-6.19019019019019,54.8242492675781)
--(axis cs:-6.20620620620621,55.4878845214844)
--(axis cs:-6.22222222222222,56.1517944335938)
--(axis cs:-6.23823823823824,56.8156585693359)
--(axis cs:-6.25425425425425,57.4794921875)
--(axis cs:-6.27027027027027,58.1433486938477)
--(axis cs:-6.28628628628629,58.8070602416992)
--(axis cs:-6.3023023023023,59.4709701538086)
--(axis cs:-6.31831831831832,60.1349563598633)
--(axis cs:-6.33433433433433,60.7987213134766)
--(axis cs:-6.35035035035035,61.4626312255859)
--(axis cs:-6.36636636636637,62.1265106201172)
--(axis cs:-6.38238238238238,62.7904205322266)
--(axis cs:-6.3983983983984,63.4543075561523)
--(axis cs:-6.41441441441441,64.1183471679688)
--(axis cs:-6.43043043043043,64.7821731567383)
--(axis cs:-6.44644644644645,65.4460525512695)
--(axis cs:-6.46246246246246,66.1100158691406)
--(axis cs:-6.47847847847848,66.774040222168)
--(axis cs:-6.49449449449449,67.4380340576172)
--(axis cs:-6.51051051051051,68.1020278930664)
--(axis cs:-6.52652652652653,68.7658920288086)
--(axis cs:-6.54254254254254,69.4299163818359)
--(axis cs:-6.55855855855856,70.0938491821289)
--(axis cs:-6.57457457457457,70.7577972412109)
--(axis cs:-6.59059059059059,71.4217071533203)
--(axis cs:-6.60660660660661,72.0856704711914)
--(axis cs:-6.62262262262262,72.7496795654297)
--(axis cs:-6.63863863863864,73.4137268066406)
--(axis cs:-6.65465465465465,74.0776290893555)
--(axis cs:-6.67067067067067,74.7417297363281)
--(axis cs:-6.68668668668669,75.405647277832)
--(axis cs:-6.7027027027027,76.0697174072266)
--(axis cs:-6.71871871871872,76.7337341308594)
--(axis cs:-6.73473473473473,77.3979034423828)
--(axis cs:-6.75075075075075,78.0619964599609)
--(axis cs:-6.76676676676677,78.7260131835938)
--(axis cs:-6.78278278278278,79.3902053833008)
--(axis cs:-6.7987987987988,80.0542984008789)
--(axis cs:-6.81481481481481,80.7184600830078)
--(axis cs:-6.83083083083083,81.3824234008789)
--(axis cs:-6.84684684684685,82.0465316772461)
--(axis cs:-6.86286286286286,82.7105331420898)
--(axis cs:-6.87887887887888,83.3746795654297)
--(axis cs:-6.89489489489489,84.0389862060547)
--(axis cs:-6.91091091091091,84.7030181884766)
--(axis cs:-6.92692692692693,85.3671722412109)
--(axis cs:-6.94294294294294,86.031364440918)
--(axis cs:-6.95895895895896,86.6955337524414)
--(axis cs:-6.97497497497497,87.3595886230469)
--(axis cs:-6.99099099099099,88.023796081543)
--(axis cs:-7.00700700700701,88.6880722045898)
--(axis cs:-7.02302302302302,89.3521041870117)
--(axis cs:-7.03903903903904,90.0162734985352)
--(axis cs:-7.05505505505506,90.6805114746094)
--(axis cs:-7.07107107107107,91.3448257446289)
--(axis cs:-7.08708708708709,92.0089721679688)
--(axis cs:-7.1031031031031,92.6732788085938)
--(axis cs:-7.11911911911912,93.3374328613281)
--(axis cs:-7.13513513513514,94.0016632080078)
--(axis cs:-7.15115115115115,94.6658172607422)
--(axis cs:-7.16716716716717,95.3301239013672)
--(axis cs:-7.18318318318318,95.9944610595703)
--(axis cs:-7.1991991991992,96.6585998535156)
--(axis cs:-7.21521521521522,97.3228149414062)
--(axis cs:-7.23123123123123,97.9871520996094)
--(axis cs:-7.24724724724725,98.6512908935547)
--(axis cs:-7.26326326326326,99.3157501220703)
--(axis cs:-7.27927927927928,99.9799499511719)
--(axis cs:-7.2952952952953,100.64436340332)
--(axis cs:-7.31131131131131,101.30859375)
--(axis cs:-7.32732732732733,101.972946166992)
--(axis cs:-7.34334334334334,102.637191772461)
--(axis cs:-7.35935935935936,103.301574707031)
--(axis cs:-7.37537537537538,103.965911865234)
--(axis cs:-7.39139139139139,104.63020324707)
--(axis cs:-7.40740740740741,105.294540405273)
--(axis cs:-7.42342342342342,105.95881652832)
--(axis cs:-7.43943943943944,106.623153686523)
--(axis cs:-7.45545545545546,107.287475585938)
--(axis cs:-7.47147147147147,107.95198059082)
--(axis cs:-7.48748748748749,108.6162109375)
--(axis cs:-7.5035035035035,109.280548095703)
--(axis cs:-7.51951951951952,109.94482421875)
--(axis cs:-7.53553553553554,110.609313964844)
--(axis cs:-7.55155155155155,111.2734375)
--(axis cs:-7.56756756756757,111.937896728516)
--(axis cs:-7.58358358358358,112.60221862793)
--(axis cs:-7.5995995995996,113.266586303711)
--(axis cs:-7.61561561561562,113.930847167969)
--(axis cs:-7.63163163163163,114.595153808594)
--(axis cs:-7.64764764764765,115.259643554688)
--(axis cs:-7.66366366366366,115.924102783203)
--(axis cs:-7.67967967967968,116.58837890625)
--(axis cs:-7.6956956956957,117.2529296875)
--(axis cs:-7.71171171171171,117.917343139648)
--(axis cs:-7.72772772772773,118.581756591797)
--(axis cs:-7.74374374374374,119.246002197266)
--(axis cs:-7.75975975975976,119.91047668457)
--(axis cs:-7.77577577577578,120.574859619141)
--(axis cs:-7.79179179179179,121.239273071289)
--(axis cs:-7.80780780780781,121.90348815918)
--(axis cs:-7.82382382382382,122.568145751953)
--(axis cs:-7.83983983983984,123.232559204102)
--(axis cs:-7.85585585585586,123.896850585938)
--(axis cs:-7.87187187187187,124.561401367188)
--(axis cs:-7.88788788788789,125.225723266602)
--(axis cs:-7.9039039039039,125.89030456543)
--(axis cs:-7.91991991991992,126.554779052734)
--(axis cs:-7.93593593593594,127.219543457031)
--(axis cs:-7.95195195195195,127.883865356445)
--(axis cs:-7.96796796796797,128.548248291016)
--(axis cs:-7.98398398398398,129.212692260742)
--(axis cs:-8,129.877365112305)
--cycle;

\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
2.58711259403494 16.6145794509798
-2.25117804118928 -10.6677824273625
-3.74831192878677 -44.1956273977353
0.36740933375087 -2.8577950566267
-2.76435503635587 -24.9228154322306
-2.5042936589832 -9.65264724554914
-0.621218450998576 3.08668172492519
0.84441999611125 0.35054848004516
-0.0611671039393054 -3.59663459453611
1.15295254167363 10.3277348244988
3.30439583340008 38.7283422450371
2.16883287430782 4.85513927305084
-1.69311024479576 -3.40761647582771
-0.676469247568152 5.49845899654717
-1.34807651788659 -2.42627166338337
-1.06938644206434 -1.18842811868548
-1.50243729666088 -4.94728956459902
0.643566740983422 1.0703771720973
-3.09638617327673 -30.7320979397704
-1.39300112330007 -2.73461477959883
};
\addplot [very thick, black]
table {%
-8 -149.080215454102
-7.98398398398398 -148.70100402832
-7.96796796796797 -148.321868896484
-7.95195195195195 -147.942489624023
-7.93593593593594 -147.563140869141
-7.91991991991992 -147.18408203125
-7.9039039039039 -146.804824829102
-7.88788788788789 -146.42561340332
-7.87187187187187 -146.046295166016
-7.85585585585586 -145.667083740234
-7.83983983983984 -145.28776550293
-7.82382382382382 -144.908599853516
-7.80780780780781 -144.529495239258
-7.79179179179179 -144.150192260742
-7.77577577577578 -143.770935058594
-7.75975975975976 -143.391799926758
-7.74374374374374 -143.012603759766
-7.72772772772773 -142.633209228516
-7.71171171171171 -142.254043579102
-7.6956956956957 -141.874847412109
-7.67967967967968 -141.495697021484
-7.66366366366366 -141.116455078125
-7.64764764764765 -140.737335205078
-7.63163163163163 -140.358184814453
-7.61561561561562 -139.978912353516
-7.5995995995996 -139.599761962891
-7.58358358358358 -139.220550537109
-7.56756756756757 -138.841323852539
-7.55155155155155 -138.462310791016
-7.53553553553554 -138.082992553711
-7.51951951951952 -137.703918457031
-7.5035035035035 -137.324737548828
-7.48748748748749 -136.945495605469
-7.47147147147147 -136.566284179688
-7.45545545545546 -136.187210083008
-7.43943943943944 -135.807998657227
-7.42342342342342 -135.428787231445
-7.40740740740741 -135.049591064453
-7.39139139139139 -134.670379638672
-7.37537537537538 -134.291152954102
-7.35935935935936 -133.911972045898
-7.34334334334334 -133.532958984375
-7.32732732732733 -133.153686523438
-7.31131131131131 -132.774719238281
-7.2952952952953 -132.395477294922
-7.27927927927928 -132.016464233398
-7.26326326326326 -131.637313842773
-7.24724724724725 -131.258193969727
-7.23123123123123 -130.87907409668
-7.21521521521522 -130.500061035156
-7.1991991991992 -130.12092590332
-7.18318318318318 -129.741851806641
-7.16716716716717 -129.362716674805
-7.15115115115115 -128.983703613281
-7.13513513513514 -128.604644775391
-7.11911911911912 -128.225601196289
-7.1031031031031 -127.84635925293
-7.08708708708709 -127.467407226562
-7.07107107107107 -127.088188171387
-7.05505505505506 -126.709213256836
-7.03903903903904 -126.330177307129
-7.02302302302302 -125.951133728027
-7.00700700700701 -125.57202911377
-6.99099099099099 -125.192985534668
-6.97497497497497 -124.814071655273
-6.95895895895896 -124.434989929199
-6.94294294294294 -124.055946350098
-6.92692692692693 -123.677001953125
-6.91091091091091 -123.298034667969
-6.89489489489489 -122.9189453125
-6.87887887887888 -122.540054321289
-6.86286286286286 -122.161155700684
-6.84684684684685 -121.782020568848
-6.83083083083083 -121.40308380127
-6.81481481481481 -121.02409362793
-6.7987987987988 -120.645179748535
-6.78278278278278 -120.266227722168
-6.76676676676677 -119.887405395508
-6.75075075075075 -119.508422851562
-6.73473473473473 -119.129501342773
-6.71871871871872 -118.750686645508
-6.7027027027027 -118.371734619141
-6.68668668668669 -117.992820739746
-6.67067067067067 -117.613876342773
-6.65465465465465 -117.234916687012
-6.63863863863864 -116.855987548828
-6.62262262262262 -116.477188110352
-6.60660660660661 -116.09822845459
-6.59059059059059 -115.719390869141
-6.57457457457457 -115.340454101562
-6.55855855855856 -114.96150970459
-6.54254254254254 -114.582656860352
-6.52652652652653 -114.20386505127
-6.51051051051051 -113.824897766113
-6.49449449449449 -113.446044921875
-6.47847847847848 -113.067237854004
-6.46246246246246 -112.688461303711
-6.44644644644645 -112.309593200684
-6.43043043043043 -111.930702209473
-6.41441441441441 -111.551788330078
-6.3983983983984 -111.173027038574
-6.38238238238238 -110.794128417969
-6.36636636636637 -110.415298461914
-6.35035035035035 -110.036499023438
-6.33433433433433 -109.657730102539
-6.31831831831832 -109.278831481934
-6.3023023023023 -108.900077819824
-6.28628628628629 -108.521339416504
-6.27027027027027 -108.142356872559
-6.25425425425425 -107.763565063477
-6.23823823823824 -107.384765625
-6.22222222222222 -107.005950927734
-6.20620620620621 -106.627197265625
-6.19019019019019 -106.248321533203
-6.17417417417417 -105.869613647461
-6.15815815815816 -105.490913391113
-6.14214214214214 -105.112152099609
-6.12612612612613 -104.733406066895
-6.11011011011011 -104.354713439941
-6.09409409409409 -103.97590637207
-6.07807807807808 -103.597290039062
-6.06206206206206 -103.218482971191
-6.04604604604605 -102.839752197266
-6.03003003003003 -102.461135864258
-6.01401401401401 -102.082382202148
-5.997997997998 -101.703811645508
-5.98198198198198 -101.325019836426
-5.96596596596597 -100.946426391602
-5.94994994994995 -100.56778717041
-5.93393393393393 -100.189193725586
-5.91791791791792 -99.8104858398438
-5.9019019019019 -99.4319000244141
-5.88588588588589 -99.0532989501953
-5.86986986986987 -98.6747894287109
-5.85385385385385 -98.2962951660156
-5.83783783783784 -97.9177398681641
-5.82182182182182 -97.5391845703125
-5.80580580580581 -97.1607055664062
-5.78978978978979 -96.7822799682617
-5.77377377377377 -96.4038619995117
-5.75775775775776 -96.0253677368164
-5.74174174174174 -95.6469802856445
-5.72572572572573 -95.2685317993164
-5.70970970970971 -94.8901748657227
-5.69369369369369 -94.5117568969727
-5.67767767767768 -94.1333847045898
-5.66166166166166 -93.7550506591797
-5.64564564564565 -93.3767166137695
-5.62962962962963 -92.9983901977539
-5.61361361361361 -92.6201629638672
-5.5975975975976 -92.2417907714844
-5.58158158158158 -91.8636016845703
-5.56556556556557 -91.4853286743164
-5.54954954954955 -91.1069946289062
-5.53353353353353 -90.7287292480469
-5.51751751751752 -90.3505325317383
-5.5015015015015 -89.9722290039062
-5.48548548548549 -89.5940322875977
-5.46946946946947 -89.2158813476562
-5.45345345345345 -88.837646484375
-5.43743743743744 -88.4594268798828
-5.42142142142142 -88.0813598632812
-5.40540540540541 -87.7031631469727
-5.38938938938939 -87.3251037597656
-5.37337337337337 -86.9471130371094
-5.35735735735736 -86.5689468383789
-5.34134134134134 -86.1909332275391
-5.32532532532533 -85.8128662109375
-5.30930930930931 -85.434814453125
-5.29329329329329 -85.0566711425781
-5.27727727727728 -84.6787338256836
-5.26126126126126 -84.3007659912109
-5.24524524524525 -83.9227600097656
-5.22922922922923 -83.5448608398438
-5.21321321321321 -83.1670074462891
-5.1971971971972 -82.7891540527344
-5.18118118118118 -82.4112777709961
-5.16516516516517 -82.0334777832031
-5.14914914914915 -81.6555328369141
-5.13313313313313 -81.2777252197266
-5.11711711711712 -80.8999557495117
-5.1011011011011 -80.5221786499023
-5.08508508508509 -80.1444320678711
-5.06906906906907 -79.766731262207
-5.05305305305305 -79.3889617919922
-5.03703703703704 -79.0113372802734
-5.02102102102102 -78.6337509155273
-5.00500500500501 -78.2561187744141
-4.98898898898899 -77.8784408569336
-4.97297297297297 -77.5009155273438
-4.95695695695696 -77.1233444213867
-4.94094094094094 -76.7457656860352
-4.92492492492492 -76.368293762207
-4.90890890890891 -75.9909057617188
-4.89289289289289 -75.6134338378906
-4.87687687687688 -75.2361145019531
-4.86086086086086 -74.8588180541992
-4.84484484484484 -74.4814987182617
-4.82882882882883 -74.1041564941406
-4.81281281281281 -73.7268676757812
-4.7967967967968 -73.3496017456055
-4.78078078078078 -72.9723892211914
-4.76476476476476 -72.5951614379883
-4.74874874874875 -72.2179718017578
-4.73273273273273 -71.8409118652344
-4.71671671671672 -71.4637832641602
-4.7007007007007 -71.086784362793
-4.68468468468468 -70.7096939086914
-4.66866866866867 -70.3326644897461
-4.65265265265265 -69.9557723999023
-4.63663663663664 -69.5787506103516
-4.62062062062062 -69.2019195556641
-4.6046046046046 -68.8250274658203
-4.58858858858859 -68.4483032226562
-4.57257257257257 -68.0714416503906
-4.55655655655656 -67.6946411132812
-4.54054054054054 -67.3179321289062
-4.52452452452452 -66.941276550293
-4.50850850850851 -66.5646743774414
-4.49249249249249 -66.1881332397461
-4.47647647647648 -65.8115921020508
-4.46046046046046 -65.4351196289062
-4.44444444444444 -65.0587768554688
-4.42842842842843 -64.6823959350586
-4.41241241241241 -64.3061370849609
-4.3963963963964 -63.9298210144043
-4.38038038038038 -63.553581237793
-4.36436436436436 -63.1773300170898
-4.34834834834835 -62.8011779785156
-4.33233233233233 -62.4250640869141
-4.31631631631632 -62.0490188598633
-4.3003003003003 -61.6729049682617
-4.28428428428428 -61.2969093322754
-4.26826826826827 -60.9208793640137
-4.25225225225225 -60.5449447631836
-4.23623623623624 -60.1689643859863
-4.22022022022022 -59.793098449707
-4.2042042042042 -59.4174385070801
-4.18818818818819 -59.0417938232422
-4.17217217217217 -58.6660346984863
-4.15615615615616 -58.2903518676758
-4.14014014014014 -57.9145431518555
-4.12412412412412 -57.538688659668
-4.10810810810811 -57.1629791259766
-4.09209209209209 -56.7874031066895
-4.07607607607608 -56.4119033813477
-4.06006006006006 -56.0366973876953
-4.04404404404404 -55.6613655090332
-4.02802802802803 -55.2861022949219
-4.01201201201201 -54.9110069274902
-3.995995995996 -54.5359764099121
-3.97997997997998 -54.16064453125
-3.96396396396396 -53.7853012084961
-3.94794794794795 -53.4102439880371
-3.93193193193193 -53.0357780456543
-3.91591591591592 -52.6615447998047
-3.8998998998999 -52.2875938415527
-3.88388388388388 -51.9128608703613
-3.86786786786787 -51.5395698547363
-3.85185185185185 -51.1668167114258
-3.83583583583584 -50.7961158752441
-3.81981981981982 -50.4253196716309
-3.8038038038038 -50.0558433532715
-3.78778778778779 -49.6920204162598
-3.77177177177177 -49.332332611084
-3.75575575575576 -48.9726867675781
-3.73973973973974 -48.6212882995605
-3.72372372372372 -48.2725486755371
-3.70770770770771 -47.9248886108398
-3.69169169169169 -47.5790328979492
-3.67567567567568 -47.2337493896484
-3.65965965965966 -46.889102935791
-3.64364364364364 -46.5434379577637
-3.62762762762763 -46.1968650817871
-3.61161161161161 -45.8502235412598
-3.5955955955956 -45.5041656494141
-3.57957957957958 -45.1600799560547
-3.56356356356356 -44.8161125183105
-3.54754754754755 -44.4704246520996
-3.53153153153153 -44.1248817443848
-3.51551551551552 -43.7790679931641
-3.4994994994995 -43.4343223571777
-3.48348348348348 -43.0893211364746
-3.46746746746747 -42.7443199157715
-3.45145145145145 -42.3995933532715
-3.43543543543544 -42.055118560791
-3.41941941941942 -41.7106704711914
-3.4034034034034 -41.3662567138672
-3.38738738738739 -41.0217399597168
-3.37137137137137 -40.6772956848145
-3.35535535535536 -40.3329582214355
-3.33933933933934 -39.988655090332
-3.32332332332332 -39.6447334289551
-3.30730730730731 -39.3011589050293
-3.29129129129129 -38.9576759338379
-3.27527527527528 -38.6144218444824
-3.25925925925926 -38.2707557678223
-3.24324324324324 -37.9271354675293
-3.22722722722723 -37.5834693908691
-3.21121121121121 -37.2402648925781
-3.1951951951952 -36.8972778320312
-3.17917917917918 -36.5542182922363
-3.16316316316316 -36.2114715576172
-3.14714714714715 -35.8689155578613
-3.13113113113113 -35.5264205932617
-3.11511511511512 -35.1840400695801
-3.0990990990991 -34.8420448303223
-3.08308308308308 -34.5002250671387
-3.06706706706707 -34.1586151123047
-3.05105105105105 -33.8173179626465
-3.03503503503504 -33.4764938354492
-3.01901901901902 -33.1361770629883
-3.003003003003 -32.7961540222168
-2.98698698698699 -32.4564094543457
-2.97097097097097 -32.1171340942383
-2.95495495495495 -31.7781543731689
-2.93893893893894 -31.4394702911377
-2.92292292292292 -31.1011562347412
-2.90690690690691 -30.7631587982178
-2.89089089089089 -30.4254665374756
-2.87487487487487 -30.0881538391113
-2.85885885885886 -29.7511386871338
-2.84284284284284 -29.4145431518555
-2.82682682682683 -29.0782852172852
-2.81081081081081 -28.7424297332764
-2.79479479479479 -28.4069900512695
-2.77877877877878 -28.0719680786133
-2.76276276276276 -27.7374038696289
-2.74674674674675 -27.4032649993896
-2.73073073073073 -27.069543838501
-2.71471471471471 -26.7363243103027
-2.6986986986987 -26.4036808013916
-2.68268268268268 -26.0716285705566
-2.66666666666667 -25.7400817871094
-2.65065065065065 -25.4090518951416
-2.63463463463463 -25.0785255432129
-2.61861861861862 -24.7485332489014
-2.6026026026026 -24.4190406799316
-2.58658658658659 -24.0901947021484
-2.57057057057057 -23.7619323730469
-2.55455455455455 -23.4342784881592
-2.53853853853854 -23.1072750091553
-2.52252252252252 -22.78102684021
-2.50650650650651 -22.4554347991943
-2.49049049049049 -22.1305866241455
-2.47447447447447 -21.8064041137695
-2.45845845845846 -21.4830131530762
-2.44244244244244 -21.1602973937988
-2.42642642642643 -20.8382530212402
-2.41041041041041 -20.5170040130615
-2.39439439439439 -20.1965599060059
-2.37837837837838 -19.8771209716797
-2.36236236236236 -19.5585803985596
-2.34634634634635 -19.2410106658936
-2.33033033033033 -18.9242649078369
-2.31431431431431 -18.608434677124
-2.2982982982983 -18.293701171875
-2.28228228228228 -17.979959487915
-2.26626626626627 -17.667308807373
-2.25025025025025 -17.3558387756348
-2.23423423423423 -17.0454216003418
-2.21821821821822 -16.7361640930176
-2.2022022022022 -16.4278373718262
-2.18618618618619 -16.1205539703369
-2.17017017017017 -15.8144903182983
-2.15415415415415 -15.5096683502197
-2.13813813813814 -15.2062120437622
-2.12212212212212 -14.9041910171509
-2.10610610610611 -14.603609085083
-2.09009009009009 -14.3044576644897
-2.07407407407407 -14.0067205429077
-2.05805805805806 -13.7103004455566
-2.04204204204204 -13.4152870178223
-2.02602602602603 -13.1218786239624
-2.01001001001001 -12.8297176361084
-1.99399399399399 -12.5394248962402
-1.97797797797798 -12.2515325546265
-1.96196196196196 -11.9654941558838
-1.94594594594595 -11.6814432144165
-1.92992992992993 -11.3989696502686
-1.91391391391391 -11.11887550354
-1.8978978978979 -10.8403720855713
-1.88188188188188 -10.5641946792603
-1.86586586586587 -10.2907047271729
-1.84984984984985 -10.0202474594116
-1.83383383383383 -9.75209808349609
-1.81781781781782 -9.48635864257812
-1.8018018018018 -9.22278881072998
-1.78578578578579 -8.96145534515381
-1.76976976976977 -8.70290946960449
-1.75375375375375 -8.4476146697998
-1.73773773773774 -8.19522476196289
-1.72172172172172 -7.94603157043457
-1.70570570570571 -7.70003700256348
-1.68968968968969 -7.45727014541626
-1.67367367367367 -7.21783399581909
-1.65765765765766 -6.98205089569092
-1.64164164164164 -6.74958610534668
-1.62562562562563 -6.52104616165161
-1.60960960960961 -6.29628849029541
-1.59359359359359 -6.07518672943115
-1.57757757757758 -5.85848379135132
-1.56156156156156 -5.64662170410156
-1.54554554554555 -5.43864822387695
-1.52952952952953 -5.23517370223999
-1.51351351351351 -5.03629684448242
-1.4974974974975 -4.84120607376099
-1.48148148148148 -4.65014314651489
-1.46546546546547 -4.46352005004883
-1.44944944944945 -4.28139066696167
-1.43343343343343 -4.10343790054321
-1.41741741741742 -3.9297149181366
-1.4014014014014 -3.75981187820435
-1.38538538538539 -3.59354615211487
-1.36936936936937 -3.43167304992676
-1.35335335335335 -3.27457642555237
-1.33733733733734 -3.12193369865417
-1.32132132132132 -2.97376084327698
-1.30530530530531 -2.82997727394104
-1.28928928928929 -2.68964600563049
-1.27327327327327 -2.55327582359314
-1.25725725725726 -2.42080354690552
-1.24124124124124 -2.2919933795929
-1.22522522522523 -2.16602873802185
-1.20920920920921 -2.04262089729309
-1.19319319319319 -1.92204082012177
-1.17717717717718 -1.80431354045868
-1.16116116116116 -1.68909752368927
-1.14514514514515 -1.57604682445526
-1.12912912912913 -1.46494734287262
-1.11311311311311 -1.3557049036026
-1.0970970970971 -1.24807107448578
-1.08108108108108 -1.14192724227905
-1.06506506506507 -1.03705537319183
-1.04904904904905 -0.933233976364136
-1.03303303303303 -0.830373585224152
-1.01701701701702 -0.728442192077637
-1.001001001001 -0.627402424812317
-0.984984984984985 -0.527144610881805
-0.968968968968969 -0.427396267652512
-0.952952952952953 -0.328014254570007
-0.936936936936937 -0.229043260216713
-0.920920920920921 -0.130440399050713
-0.904904904904905 -0.0323193110525608
-0.888888888888889 0.0655179917812347
-0.872872872872873 0.163209065794945
-0.856856856856857 0.26065394282341
-0.840840840840841 0.357764780521393
-0.824824824824825 0.455654889345169
-0.808808808808809 0.554238379001617
-0.792792792792793 0.652807354927063
-0.776776776776777 0.750715315341949
-0.76076076076076 0.846856832504272
-0.744744744744745 0.939774334430695
-0.728728728728729 1.03015828132629
-0.712712712712713 1.11543655395508
-0.696696696696697 1.18846797943115
-0.68068068068068 1.23994100093842
-0.664664664664665 1.27050292491913
-0.648648648648649 1.27900362014771
-0.632632632632633 1.27601957321167
-0.616616616616617 1.26721274852753
-0.6006006006006 1.25407814979553
-0.584584584584585 1.23682463169098
-0.568568568568569 1.21781277656555
-0.552552552552553 1.19533514976501
-0.536536536536537 1.16845715045929
-0.52052052052052 1.14106023311615
-0.504504504504505 1.11334872245789
-0.488488488488488 1.08543598651886
-0.472472472472472 1.05738639831543
-0.456456456456457 1.0292706489563
-0.44044044044044 1.00116515159607
-0.424424424424425 0.973127067089081
-0.408408408408408 0.945237636566162
-0.392392392392392 0.91758668422699
-0.376376376376377 0.890436410903931
-0.36036036036036 0.863781988620758
-0.344344344344345 0.83797413110733
-0.328328328328328 0.813193500041962
-0.312312312312312 0.789486169815063
-0.296296296296297 0.766904950141907
-0.28028028028028 0.745684146881104
-0.264264264264265 0.726308584213257
-0.248248248248248 0.708900451660156
-0.232232232232232 0.693337559700012
-0.216216216216217 0.680015623569489
-0.2002002002002 0.669150769710541
-0.184184184184184 0.660859942436218
-0.168168168168168 0.655082821846008
-0.152152152152152 0.652034521102905
-0.136136136136137 0.651742875576019
-0.12012012012012 0.654052019119263
-0.104104104104104 0.659163892269135
-0.0880880880880879 0.6673863530159
-0.0720720720720722 0.678539037704468
-0.0560560560560557 0.690967857837677
-0.04004004004004 0.704626142978668
-0.0240240240240244 0.724604904651642
-0.00800800800800783 0.750106751918793
0.00800800800800872 0.778517484664917
0.0240240240240244 0.809860825538635
0.04004004004004 0.843046545982361
0.0560560560560557 0.877384722232819
0.0720720720720713 0.915056824684143
0.0880880880880888 0.958627223968506
0.104104104104104 1.00549709796906
0.12012012012012 1.05346369743347
0.136136136136136 1.1018248796463
0.152152152152151 1.15152490139008
0.168168168168169 1.20118916034698
0.184184184184184 1.25059127807617
0.2002002002002 1.3017373085022
0.216216216216216 1.35571312904358
0.232232232232231 1.41102433204651
0.248248248248249 1.46763551235199
0.264264264264265 1.52562129497528
0.28028028028028 1.58505606651306
0.296296296296296 1.64584314823151
0.312312312312311 1.70784473419189
0.328328328328329 1.77101957798004
0.344344344344345 1.83554935455322
0.36036036036036 1.90133190155029
0.376376376376376 1.96847915649414
0.392392392392392 2.03674912452698
0.408408408408409 2.10608506202698
0.424424424424425 2.17645263671875
0.44044044044044 2.24779748916626
0.456456456456456 2.32030487060547
0.472472472472472 2.39402961730957
0.488488488488489 2.46918535232544
0.504504504504505 2.54564166069031
0.52052052052052 2.62366771697998
0.536536536536536 2.70309448242188
0.552552552552552 2.78392934799194
0.568568568568569 2.86611938476562
0.584584584584585 2.94931674003601
0.6006006006006 3.03347301483154
0.616616616616616 3.11945414543152
0.632632632632632 3.20716667175293
0.648648648648649 3.29584097862244
0.664664664664665 3.38648438453674
0.68068068068068 3.47867298126221
0.696696696696696 3.57222127914429
0.712712712712712 3.66739416122437
0.728728728728729 3.76453423500061
0.744744744744745 3.86364388465881
0.76076076076076 3.96454668045044
0.776776776776776 4.06734704971313
0.792792792792794 4.17218017578125
0.808808808808809 4.2789158821106
0.824824824824825 4.38781309127808
0.840840840840841 4.49964284896851
0.856856856856856 4.61414384841919
0.872872872872874 4.73181819915771
0.888888888888889 4.85183048248291
0.904904904904905 4.97442150115967
0.920920920920921 5.10042428970337
0.936936936936936 5.22908115386963
0.952952952952954 5.35982942581177
0.968968968968969 5.49245119094849
0.984984984984985 5.62607479095459
1.001001001001 5.76190519332886
1.01701701701702 5.90110158920288
1.03303303303303 6.04305744171143
1.04904904904905 6.18834924697876
1.06506506506507 6.33589887619019
1.08108108108108 6.48575162887573
1.0970970970971 6.638427734375
1.11311311311311 6.79391574859619
1.12912912912913 6.95193529129028
1.14514514514515 7.11272430419922
1.16116116116116 7.27618551254272
1.17717717717718 7.44175434112549
1.19319319319319 7.61041212081909
1.20920920920921 7.78049659729004
1.22522522522523 7.95324420928955
1.24124124124124 8.12926864624023
1.25725725725726 8.3084545135498
1.27327327327327 8.48991107940674
1.28928928928929 8.67365550994873
1.30530530530531 8.86013984680176
1.32132132132132 9.0492467880249
1.33733733733734 9.24055099487305
1.35335335335335 9.43439960479736
1.36936936936937 9.63128852844238
1.38538538538539 9.83050346374512
1.4014014014014 10.031665802002
1.41741741741742 10.2352361679077
1.43343343343343 10.4412069320679
1.44944944944945 10.6493883132935
1.46546546546547 10.8594045639038
1.48148148148148 11.0707244873047
1.4974974974975 11.2841882705688
1.51351351351351 11.499397277832
1.52952952952953 11.7166337966919
1.54554554554555 11.9363317489624
1.56156156156156 12.1584796905518
1.57757757757758 12.3824520111084
1.59359359359359 12.6086750030518
1.60960960960961 12.8371458053589
1.62562562562563 13.0679750442505
1.64164164164164 13.3006229400635
1.65765765765766 13.535231590271
1.67367367367367 13.7717790603638
1.68968968968969 14.0099821090698
1.70570570570571 14.2499141693115
1.72172172172172 14.4917230606079
1.73773773773774 14.7351245880127
1.75375375375375 14.9801826477051
1.76976976976977 15.2271642684937
1.78578578578579 15.4754848480225
1.8018018018018 15.7253170013428
1.81781781781782 15.9770727157593
1.83383383383383 16.2306632995605
1.84984984984985 16.4860820770264
1.86586586586587 16.7432117462158
1.88188188188188 17.0019836425781
1.8978978978979 17.2626037597656
1.91391391391391 17.5250759124756
1.92992992992993 17.7896175384521
1.94594594594595 18.0557136535645
1.96196196196196 18.3230056762695
1.97797797797798 18.5916633605957
1.99399399399399 18.8616905212402
2.01001001001001 19.1333160400391
2.02602602602603 19.4065093994141
2.04204204204204 19.6812057495117
2.05805805805806 19.9573764801025
2.07407407407407 20.2348384857178
2.09009009009009 20.5135746002197
2.10610610610611 20.7935771942139
2.12212212212212 21.0747489929199
2.13813813813814 21.3571548461914
2.15415415415415 21.6409130096436
2.17017017017017 21.9260787963867
2.18618618618619 22.2126808166504
2.2022022022022 22.5005435943604
2.21821821821822 22.7896327972412
2.23423423423423 23.0796890258789
2.25025025025025 23.3708267211914
2.26626626626627 23.6629581451416
2.28228228228228 23.9562358856201
2.2982982982983 24.2504959106445
2.31431431431431 24.5457096099854
2.33033033033033 24.8420848846436
2.34634634634635 25.1394786834717
2.36236236236236 25.4375896453857
2.37837837837838 25.7366847991943
2.39439439439439 26.0364971160889
2.41041041041041 26.3370094299316
2.42642642642643 26.6385555267334
2.44244244244244 26.9411354064941
2.45845845845846 27.2446956634521
2.47447447447447 27.5491523742676
2.49049049049049 27.8544597625732
2.50650650650651 28.1604499816895
2.52252252252252 28.4670963287354
2.53853853853854 28.7745189666748
2.55455455455455 29.0827026367188
2.57057057057057 29.391544342041
2.58658658658659 29.7011775970459
2.6026026026026 30.0113754272461
2.61861861861862 30.3222732543945
2.63463463463463 30.6336631774902
2.65065065065065 30.9456844329834
2.66666666666667 31.2582168579102
2.68268268268268 31.5713405609131
2.6986986986987 31.8846797943115
2.71471471471471 32.1986923217773
2.73073073073073 32.513355255127
2.74674674674675 32.8284034729004
2.76276276276276 33.1441116333008
2.77877877877878 33.460277557373
2.79479479479479 33.7769088745117
2.81081081081081 34.094352722168
2.82682682682683 34.4128112792969
2.84284284284284 34.7318916320801
2.85885885885886 35.051815032959
2.87487487487487 35.372501373291
2.89089089089089 35.6941680908203
2.90690690690691 36.0161399841309
2.92292292292292 36.3379287719727
2.93893893893894 36.6606903076172
2.95495495495495 36.9839973449707
2.97097097097097 37.3073959350586
2.98698698698699 37.6312065124512
3.003003003003 37.9555320739746
3.01901901901902 38.2805328369141
3.03503503503504 38.6060218811035
3.05105105105105 38.932056427002
3.06706706706707 39.2580375671387
3.08308308308308 39.5838279724121
3.0990990990991 39.9101867675781
3.11511511511512 40.2361869812012
3.13113113113113 40.5622329711914
3.14714714714715 40.8892250061035
3.16316316316316 41.2170867919922
3.17917917917918 41.5447006225586
3.1951951951952 41.8721466064453
3.21121121121121 42.199878692627
3.22722722722723 42.5277709960938
3.24324324324324 42.8562850952148
3.25925925925926 43.1853790283203
3.27527527527528 43.5146179199219
3.29129129129129 43.844165802002
3.30730730730731 44.1736831665039
3.32332332332332 44.5043563842773
3.33933933933934 44.8351936340332
3.35535535535536 45.1661033630371
3.37137137137137 45.4972839355469
3.38738738738739 45.8288497924805
3.4034034034034 46.160457611084
3.41941941941942 46.4932594299316
3.43543543543544 46.8269004821777
3.45145145145145 47.1609306335449
3.46746746746747 47.4954643249512
3.48348348348348 47.8295974731445
3.4994994994995 48.1634368896484
3.51551551551552 48.497631072998
3.53153153153153 48.832103729248
3.54754754754755 49.1670265197754
3.56356356356356 49.5022087097168
3.57957957957958 49.8383865356445
3.5955955955956 50.1743278503418
3.61161161161161 50.5105361938477
3.62762762762763 50.847282409668
3.64364364364364 51.1847610473633
3.65965965965966 51.5229759216309
3.67567567567568 51.8613319396973
3.69169169169169 52.1999015808105
3.70770770770771 52.5387840270996
3.72372372372372 52.8776741027832
3.73973973973974 53.2166442871094
3.75575575575576 53.5556945800781
3.77177177177177 53.8950386047363
3.78778778778779 54.2344741821289
3.8038038038038 54.5741882324219
3.81981981981982 54.9141998291016
3.83583583583584 55.2545318603516
3.85185185185185 55.5950126647949
3.86786786786787 55.9357376098633
3.88388388388388 56.2766304016113
3.8998998998999 56.6176643371582
3.91591591591592 56.9590339660645
3.93193193193193 57.3005638122559
3.94794794794795 57.6423187255859
3.96396396396396 57.9842338562012
3.97997997997998 58.3264846801758
3.995995995996 58.6690330505371
4.01201201201201 59.0116996765137
4.02802802802803 59.3546371459961
4.04404404404404 59.697639465332
4.06006006006006 60.0407981872559
4.07607607607608 60.3841705322266
4.09209209209209 60.7276420593262
4.10810810810811 61.0712928771973
4.12412412412412 61.4151000976562
4.14014014014014 61.7590408325195
4.15615615615616 62.1032257080078
4.17217217217217 62.4475555419922
4.18818818818819 62.7921371459961
4.2042042042042 63.1368675231934
4.22022022022022 63.4817848205566
4.23623623623624 63.8269729614258
4.25225225225225 64.1722106933594
4.26826826826827 64.5175018310547
4.28428428428428 64.8630218505859
4.3003003003003 65.2085266113281
4.31631631631632 65.5542144775391
4.33233233233233 65.9000396728516
4.34834834834835 66.2459411621094
4.36436436436436 66.5920104980469
4.38038038038038 66.9381561279297
4.3963963963964 67.2844543457031
4.41241241241241 67.6309814453125
4.42842842842843 67.9776229858398
4.44444444444444 68.3244323730469
4.46046046046046 68.6711807250977
4.47647647647648 69.0181274414062
4.49249249249249 69.3650665283203
4.50850850850851 69.7121353149414
4.52452452452452 70.0592651367188
4.54054054054054 70.4065093994141
4.55655655655656 70.7538909912109
4.57257257257257 71.1014251708984
4.58858858858859 71.4489974975586
4.6046046046046 71.7967071533203
4.62062062062062 72.1445388793945
4.63663663663664 72.4924697875977
4.65265265265265 72.8404922485352
4.66866866866867 73.1886749267578
4.68468468468468 73.5369567871094
4.7007007007007 73.885368347168
4.71671671671672 74.2339859008789
4.73273273273273 74.5825500488281
4.74874874874875 74.9312438964844
4.76476476476476 75.2800369262695
4.78078078078078 75.6288986206055
4.7967967967968 75.9778900146484
4.81281281281281 76.3269119262695
4.82882882882883 76.6760635375977
4.84484484484484 77.0253219604492
4.86086086086086 77.3747177124023
4.87687687687688 77.7240905761719
4.89289289289289 78.0736846923828
4.90890890890891 78.4232711791992
4.92492492492492 78.7730712890625
4.94094094094094 79.1229476928711
4.95695695695696 79.4728317260742
4.97297297297297 79.8229217529297
4.98898898898899 80.1729278564453
5.00500500500501 80.5230941772461
5.02102102102102 80.8733367919922
5.03703703703704 81.2235641479492
5.05305305305305 81.5739212036133
5.06906906906907 81.9243469238281
5.08508508508509 82.2746047973633
5.1011011011011 82.6252136230469
5.11711711711712 82.9758834838867
5.13313313313313 83.3266448974609
5.14914914914915 83.6774978637695
5.16516516516517 84.0283432006836
5.18118118118118 84.3793258666992
5.1971971971972 84.7303314208984
5.21321321321321 85.0814743041992
5.22922922922923 85.4325790405273
5.24524524524525 85.783821105957
5.26126126126126 86.135139465332
5.27727727727728 86.4865188598633
5.29329329329329 86.8380355834961
5.30930930930931 87.1897964477539
5.32532532532533 87.5413665771484
5.34134134134134 87.8932571411133
5.35735735735736 88.2450714111328
5.37337337337337 88.5969619750977
5.38938938938939 88.9487533569336
5.40540540540541 89.3007659912109
5.42142142142142 89.6528244018555
5.43743743743744 90.0049819946289
5.45345345345345 90.3570251464844
5.46946946946947 90.7091827392578
5.48548548548549 91.061279296875
5.5015015015015 91.4135818481445
5.51751751751752 91.7658386230469
5.53353353353353 92.1181564331055
5.54954954954955 92.4706726074219
5.56556556556557 92.8230972290039
5.58158158158158 93.1755676269531
5.5975975975976 93.5281295776367
5.61361361361361 93.8808670043945
5.62962962962963 94.2335205078125
5.64564564564565 94.5863037109375
5.66166166166166 94.9391479492188
5.67767767767768 95.2919921875
5.69369369369369 95.6450500488281
5.70970970970971 95.9979858398438
5.72572572572573 96.3510360717773
5.74174174174174 96.7042236328125
5.75775775775776 97.0572738647461
5.77377377377377 97.4104690551758
5.78978978978979 97.7636489868164
5.80580580580581 98.1168212890625
5.82182182182182 98.4700546264648
5.83783783783784 98.823356628418
5.85385385385385 99.1768798828125
5.86986986986987 99.5302505493164
5.88588588588589 99.8837585449219
5.9019019019019 100.237266540527
5.91791791791792 100.590873718262
5.93393393393393 100.944511413574
5.94994994994995 101.298065185547
5.96596596596597 101.651657104492
5.98198198198198 102.005424499512
5.997997997998 102.359390258789
6.01401401401401 102.713096618652
6.03003003003003 103.066986083984
6.04604604604605 103.420913696289
6.06206206206206 103.774742126465
6.07807807807808 104.128768920898
6.09409409409409 104.482780456543
6.11011011011011 104.836784362793
6.12612612612613 105.190765380859
6.14214214214214 105.544990539551
6.15815815815816 105.89916229248
6.17417417417417 106.253341674805
6.19019019019019 106.607543945312
6.20620620620621 106.961814880371
6.22222222222222 107.316062927246
6.23823823823824 107.670555114746
6.25425425425425 108.025001525879
6.27027027027027 108.379302978516
6.28628628628629 108.733871459961
6.3023023023023 109.088302612305
6.31831831831832 109.442771911621
6.33433433433433 109.797370910645
6.35035035035035 110.151885986328
6.36636636636637 110.506591796875
6.38238238238238 110.861190795898
6.3983983983984 111.215927124023
6.41441441441441 111.570556640625
6.43043043043043 111.925285339355
6.44644644644645 112.280029296875
6.46246246246246 112.634971618652
6.47847847847848 112.989715576172
6.49449449449449 113.344657897949
6.51051051051051 113.699668884277
6.52652652652653 114.054595947266
6.54254254254254 114.409660339355
6.55855855855856 114.764617919922
6.57457457457457 115.119758605957
6.59059059059059 115.474807739258
6.60660660660661 115.829940795898
6.62262262262262 116.185180664062
6.63863863863864 116.540245056152
6.65465465465465 116.895454406738
6.67067067067067 117.250679016113
6.68668668668669 117.605812072754
6.7027027027027 117.961204528809
6.71871871871872 118.316505432129
6.73473473473473 118.671844482422
6.75075075075075 119.027153015137
6.76676676676677 119.382591247559
6.78278278278278 119.738151550293
6.7987987987988 120.093452453613
6.81481481481481 120.448951721191
6.83083083083083 120.804504394531
6.84684684684685 121.15991973877
6.86286286286286 121.515563964844
6.87887887887888 121.871192932129
6.89489489489489 122.226593017578
6.91091091091091 122.582237243652
6.92692692692693 122.937973022461
6.94294294294294 123.293632507324
6.95895895895896 123.649375915527
6.97497497497497 124.005088806152
6.99099099099099 124.360877990723
7.00700700700701 124.716728210449
7.02302302302302 125.072647094727
7.03903903903904 125.42839050293
7.05505505505506 125.7841796875
7.07107107107107 126.140174865723
7.08708708708709 126.496101379395
7.1031031031031 126.852027893066
7.11911911911912 127.208084106445
7.13513513513514 127.564025878906
7.15115115115115 127.919891357422
7.16716716716717 128.276077270508
7.18318318318318 128.632141113281
7.1991991991992 128.988250732422
7.21521521521522 129.344329833984
7.23123123123123 129.700546264648
7.24724724724725 130.056716918945
7.26326326326326 130.412963867188
7.27927927927928 130.769165039062
7.2952952952953 131.125534057617
7.31131131131131 131.481735229492
7.32732732732733 131.837936401367
7.34334334334334 132.194290161133
7.35935935935936 132.550689697266
7.37537537537538 132.907028198242
7.39139139139139 133.263275146484
7.40740740740741 133.619720458984
7.42342342342342 133.976089477539
7.43943943943944 134.332595825195
7.45545545545546 134.689056396484
7.47147147147147 135.04541015625
7.48748748748749 135.401977539062
7.5035035035035 135.758529663086
7.51951951951952 136.114990234375
7.53553553553554 136.471435546875
7.55155155155155 136.828002929688
7.56756756756757 137.184585571289
7.58358358358358 137.541122436523
7.5995995995996 137.897811889648
7.61561561561562 138.254440307617
7.63163163163163 138.610946655273
7.64764764764765 138.967849731445
7.66366366366366 139.324371337891
7.67967967967968 139.681121826172
7.6956956956957 140.037857055664
7.71171171171171 140.394577026367
7.72772772772773 140.75129699707
7.74374374374374 141.108169555664
7.75975975975976 141.464859008789
7.77577577577578 141.821807861328
7.79179179179179 142.178466796875
7.80780780780781 142.535263061523
7.82382382382382 142.892303466797
7.83983983983984 143.249084472656
7.85585585585586 143.606018066406
7.87187187187187 143.962814331055
7.88788788788789 144.319931030273
7.9039039039039 144.676803588867
7.91991991991992 145.033630371094
7.93593593593594 145.390838623047
7.95195195195195 145.748107910156
7.96796796796797 146.104965209961
7.98398398398398 146.462036132812
8 146.819107055664
};
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_map.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}

\begin{axis}[
width=0.3\textwidth,
height=0.15\textheight,
axis line style={white!15.0!black},
xmajorticks=false,
xmin=-8, xmax=8,
ymajorticks=false,
ymin=-100, ymax=100
]
\addplot [only marks, mark=x, draw=black, fill=black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
2.58711259403494 16.6145794509798
-2.25117804118928 -10.6677824273625
-3.74831192878677 -44.1956273977353
0.36740933375087 -2.8577950566267
-2.76435503635587 -24.9228154322306
-2.5042936589832 -9.65264724554914
-0.621218450998576 3.08668172492519
0.84441999611125 0.35054848004516
-0.0611671039393054 -3.59663459453611
1.15295254167363 10.3277348244988
3.30439583340008 38.7283422450371
2.16883287430782 4.85513927305084
-1.69311024479576 -3.40761647582771
-0.676469247568152 5.49845899654717
-1.34807651788659 -2.42627166338337
-1.06938644206434 -1.18842811868548
-1.50243729666088 -4.94728956459902
0.643566740983422 1.0703771720973
-3.09638617327673 -30.7320979397704
-1.39300112330007 -2.73461477959883
};
\addplot [very thick, black]
table {%
-8 -137.616027832031
-7.98398398398398 -137.261383056641
-7.96796796796797 -136.90673828125
-7.95195195195195 -136.552093505859
-7.93593593593594 -136.19743347168
-7.91991991991992 -135.842788696289
-7.9039039039039 -135.488143920898
-7.88788788788789 -135.133483886719
-7.87187187187187 -134.778839111328
-7.85585585585586 -134.424194335938
-7.83983983983984 -134.069534301758
-7.82382382382382 -133.714889526367
-7.80780780780781 -133.360244750977
-7.79179179179179 -133.005584716797
-7.77577577577578 -132.650939941406
-7.75975975975976 -132.296295166016
-7.74374374374374 -131.941650390625
-7.72772772772773 -131.586990356445
-7.71171171171171 -131.232345581055
-7.6956956956957 -130.877700805664
-7.67967967967968 -130.523040771484
-7.66366366366366 -130.168395996094
-7.64764764764765 -129.813751220703
-7.63163163163163 -129.459106445312
-7.61561561561562 -129.104446411133
-7.5995995995996 -128.749801635742
-7.58358358358358 -128.395141601562
-7.56756756756757 -128.040496826172
-7.55155155155155 -127.685852050781
-7.53553553553554 -127.331199645996
-7.51951951951952 -126.976547241211
-7.5035035035035 -126.62190246582
-7.48748748748749 -126.26725769043
-7.47147147147147 -125.912605285645
-7.45545545545546 -125.557952880859
-7.43943943943944 -125.203315734863
-7.42342342342342 -124.848655700684
-7.40740740740741 -124.494010925293
-7.39139139139139 -124.139358520508
-7.37537537537538 -123.784706115723
-7.35935935935936 -123.430061340332
-7.34334334334334 -123.075408935547
-7.32732732732733 -122.720764160156
-7.31131131131131 -122.366111755371
-7.2952952952953 -122.01146697998
-7.27927927927928 -121.656814575195
-7.26326326326326 -121.302169799805
-7.24724724724725 -120.94750213623
-7.23123123123123 -120.592864990234
-7.21521521521522 -120.238220214844
-7.1991991991992 -119.883567810059
-7.18318318318318 -119.528915405273
-7.16716716716717 -119.174278259277
-7.15115115115115 -118.819633483887
-7.13513513513514 -118.464973449707
-7.11911911911912 -118.110328674316
-7.1031031031031 -117.755676269531
-7.08708708708709 -117.401023864746
-7.07107107107107 -117.046371459961
-7.05505505505506 -116.69172668457
-7.03903903903904 -116.337074279785
-7.02302302302302 -115.982421875
-7.00700700700701 -115.627784729004
-6.99099099099099 -115.273139953613
-6.97497497497497 -114.918479919434
-6.95895895895896 -114.563842773438
-6.94294294294294 -114.209175109863
-6.92692692692693 -113.854530334473
-6.91091091091091 -113.499885559082
-6.89489489489489 -113.145240783691
-6.87887887887888 -112.790580749512
-6.86286286286286 -112.435943603516
-6.84684684684685 -112.081298828125
-6.83083083083083 -111.72664642334
-6.81481481481481 -111.37198638916
-6.7987987987988 -111.017333984375
-6.78278278278278 -110.66268157959
-6.76676676676677 -110.308036804199
-6.75075075075075 -109.953384399414
-6.73473473473473 -109.598731994629
-6.71871871871872 -109.244094848633
-6.7027027027027 -108.889442443848
-6.68668668668669 -108.534782409668
-6.67067067067067 -108.180145263672
-6.65465465465465 -107.825492858887
-6.63863863863864 -107.470848083496
-6.62262262262262 -107.116203308105
-6.60660660660661 -106.761543273926
-6.59059059059059 -106.406890869141
-6.57457457457457 -106.052253723145
-6.55855855855856 -105.697601318359
-6.54254254254254 -105.342948913574
-6.52652652652653 -104.988311767578
-6.51051051051051 -104.633651733398
-6.49449449449449 -104.278999328613
-6.47847847847848 -103.924369812012
-6.46246246246246 -103.569709777832
-6.44644644644645 -103.215057373047
-6.43043043043043 -102.860412597656
-6.41441441441441 -102.505760192871
-6.3983983983984 -102.151107788086
-6.38238238238238 -101.796455383301
-6.36636636636637 -101.44181060791
-6.35035035035035 -101.087158203125
-6.33433433433433 -100.73250579834
-6.31831831831832 -100.377868652344
-6.3023023023023 -100.023208618164
-6.28628628628629 -99.6685638427734
-6.27027027027027 -99.3139114379883
-6.25425425425425 -98.9592666625977
-6.23823823823824 -98.604621887207
-6.22222222222222 -98.2499771118164
-6.20620620620621 -97.8953170776367
-6.19019019019019 -97.5406723022461
-6.17417417417417 -97.1860275268555
-6.15815815815816 -96.8313751220703
-6.14214214214214 -96.4767227172852
-6.12612612612613 -96.1220855712891
-6.11011011011011 -95.7674331665039
-6.09409409409409 -95.4127731323242
-6.07807807807808 -95.0581283569336
-6.06206206206206 -94.703483581543
-6.04604604604605 -94.3488311767578
-6.03003003003003 -93.9941940307617
-6.01401401401401 -93.639533996582
-5.997997997998 -93.2848739624023
-5.98198198198198 -92.9302368164062
-5.96596596596597 -92.5755767822266
-5.94994994994995 -92.2209243774414
-5.93393393393393 -91.8662796020508
-5.91791791791792 -91.5116348266602
-5.9019019019019 -91.1569747924805
-5.88588588588589 -90.8023452758789
-5.86986986986987 -90.4476852416992
-5.85385385385385 -90.0930328369141
-5.83783783783784 -89.738395690918
-5.82182182182182 -89.3837356567383
-5.80580580580581 -89.0290908813477
-5.78978978978979 -88.674446105957
-5.77377377377377 -88.3197860717773
-5.75775775775776 -87.9651412963867
-5.74174174174174 -87.6104965209961
-5.72572572572573 -87.2558517456055
-5.70970970970971 -86.9011917114258
-5.69369369369369 -86.5465469360352
-5.67767767767768 -86.1919021606445
-5.66166166166166 -85.8372421264648
-5.64564564564565 -85.4825973510742
-5.62962962962963 -85.1279525756836
-5.61361361361361 -84.7733001708984
-5.5975975975976 -84.4186477661133
-5.58158158158158 -84.0640029907227
-5.56556556556557 -83.7093505859375
-5.54954954954955 -83.3546981811523
-5.53353353353353 -83.0000610351562
-5.51751751751752 -82.6454086303711
-5.5015015015015 -82.2907485961914
-5.48548548548549 -81.9361038208008
-5.46946946946947 -81.5814590454102
-5.45345345345345 -81.226806640625
-5.43743743743744 -80.8721694946289
-5.42142142142142 -80.5175094604492
-5.40540540540541 -80.1628570556641
-5.38938938938939 -79.808219909668
-5.37337337337337 -79.4535675048828
-5.35735735735736 -79.0989151000977
-5.34134134134134 -78.744270324707
-5.32532532532533 -78.3896255493164
-5.30930930930931 -78.0349655151367
-5.29329329329329 -77.6803283691406
-5.27727727727728 -77.3256759643555
-5.26126126126126 -76.9710235595703
-5.24524524524525 -76.6163787841797
-5.22922922922923 -76.2617263793945
-5.21321321321321 -75.9070816040039
-5.1971971971972 -75.5524291992188
-5.18118118118118 -75.1977767944336
-5.16516516516517 -74.8431243896484
-5.14914914914915 -74.4884796142578
-5.13313313313313 -74.1338272094727
-5.11711711711712 -73.7791748046875
-5.1011011011011 -73.4245376586914
-5.08508508508509 -73.0698776245117
-5.06906906906907 -72.7152328491211
-5.05305305305305 -72.3605880737305
-5.03703703703704 -72.0059356689453
-5.02102102102102 -71.6512832641602
-5.00500500500501 -71.296630859375
-4.98898898898899 -70.9419937133789
-4.97297297297297 -70.5873336791992
-4.95695695695696 -70.2326889038086
-4.94094094094094 -69.878044128418
-4.92492492492492 -69.5233917236328
-4.90890890890891 -69.1687393188477
-4.89289289289289 -68.814094543457
-4.87687687687688 -68.4594497680664
-4.86086086086086 -68.1047897338867
-4.84484484484484 -67.7501602172852
-4.82882882882883 -67.3955001831055
-4.81281281281281 -67.0408554077148
-4.7967967967968 -66.6862106323242
-4.78078078078078 -66.3315505981445
-4.76476476476476 -65.9769058227539
-4.74874874874875 -65.6222610473633
-4.73273273273273 -65.2676162719727
-4.71671671671672 -64.9129638671875
-4.7007007007007 -64.5583190917969
-4.68468468468468 -64.2036666870117
-4.66866866866867 -63.8490142822266
-4.65265265265265 -63.4943695068359
-4.63663663663664 -63.1397171020508
-4.62062062062062 -62.7850685119629
-4.6046046046046 -62.4304275512695
-4.58858858858859 -62.0757751464844
-4.57257257257257 -61.7211227416992
-4.55655655655656 -61.3664817810059
-4.54054054054054 -61.0118255615234
-4.52452452452452 -60.6571731567383
-4.50850850850851 -60.3025360107422
-4.49249249249249 -59.947883605957
-4.47647647647648 -59.5932312011719
-4.46046046046046 -59.238582611084
-4.44444444444444 -58.8839378356934
-4.42842842842843 -58.5292892456055
-4.41241241241241 -58.1746368408203
-4.3963963963964 -57.8199806213379
-4.38038038038038 -57.46533203125
-4.36436436436436 -57.1106796264648
-4.34834834834835 -56.7560348510742
-4.33233233233233 -56.4013824462891
-4.31631631631632 -56.0467338562012
-4.3003003003003 -55.6920890808105
-4.28428428428428 -55.3374328613281
-4.26826826826827 -54.9827880859375
-4.25225225225225 -54.6281433105469
-4.23623623623624 -54.2734909057617
-4.22022022022022 -53.9188461303711
-4.2042042042042 -53.5641975402832
-4.18818818818819 -53.209545135498
-4.17217217217217 -52.8548965454102
-4.15615615615616 -52.500244140625
-4.14014014014014 -52.1455993652344
-4.12412412412412 -51.7909507751465
-4.10810810810811 -51.4363021850586
-4.09209209209209 -51.0816535949707
-4.07607607607608 -50.7270088195801
-4.06006006006006 -50.3723526000977
-4.04404404404404 -50.017707824707
-4.02802802802803 -49.6630630493164
-4.01201201201201 -49.3084106445312
-3.995995995996 -48.9537658691406
-3.97997997997998 -48.59912109375
-3.96396396396396 -48.2444648742676
-3.94794794794795 -47.889820098877
-3.93193193193193 -47.5351715087891
-3.91591591591592 -47.1805191040039
-3.8998998998999 -46.8258743286133
-3.88388388388388 -46.4712295532227
-3.86786786786787 -46.1165771484375
-3.85185185185185 -45.7619323730469
-3.83583583583584 -45.4072875976562
-3.81981981981982 -45.0526351928711
-3.8038038038038 -44.6979904174805
-3.78778778778779 -44.3433303833008
-3.77177177177177 -43.9886856079102
-3.75575575575576 -43.6340370178223
-3.73973973973974 -43.2793846130371
-3.72372372372372 -42.9247398376465
-3.70770770770771 -42.5700950622559
-3.69169169169169 -42.2154388427734
-3.67567567567568 -41.8607940673828
-3.65965965965966 -41.5061492919922
-3.64364364364364 -41.151496887207
-3.62762762762763 -40.7968521118164
-3.61161161161161 -40.4422035217285
-3.5955955955956 -40.0875511169434
-3.57957957957958 -39.73291015625
-3.56356356356356 -39.3782577514648
-3.54754754754755 -39.0236053466797
-3.53153153153153 -38.6689605712891
-3.51551551551552 -38.3143119812012
-3.4994994994995 -37.9596633911133
-3.48348348348348 -37.6050186157227
-3.46746746746747 -37.2503700256348
-3.45145145145145 -36.8957138061523
-3.43543543543544 -36.541072845459
-3.41941941941942 -36.1864242553711
-3.4034034034034 -35.8317718505859
-3.38738738738739 -35.477123260498
-3.37137137137137 -35.1224708557129
-3.35535535535536 -34.7678260803223
-3.33933933933934 -34.4131774902344
-3.32332332332332 -34.0585289001465
-3.30730730730731 -33.7038803100586
-3.29129129129129 -33.349235534668
-3.27527527527528 -32.9945831298828
-3.25925925925926 -32.6399383544922
-3.24324324324324 -32.285285949707
-3.22722722722723 -31.9306373596191
-3.21121121121121 -31.5759906768799
-3.1951951951952 -31.2213439941406
-3.17917917917918 -30.8666934967041
-3.16316316316316 -30.5120449066162
-3.14714714714715 -30.1574001312256
-3.13113113113113 -29.8027477264404
-3.11511511511512 -29.4481029510498
-3.0990990990991 -29.0934505462646
-3.08308308308308 -28.7388038635254
-3.06706706706707 -28.3841590881348
-3.05105105105105 -28.029504776001
-3.03503503503504 -27.6748600006104
-3.01901901901902 -27.3202152252197
-3.003003003003 -26.9655590057373
-2.98698698698699 -26.6109104156494
-2.97097097097097 -26.2562637329102
-2.95495495495495 -25.9016132354736
-2.93893893893894 -25.5469646453857
-2.92292292292292 -25.1923198699951
-2.90690690690691 -24.83766746521
-2.89089089089089 -24.4830207824707
-2.87487487487487 -24.1283760070801
-2.85885885885886 -23.7737236022949
-2.84284284284284 -23.4190769195557
-2.82682682682683 -23.064432144165
-2.81081081081081 -22.7097797393799
-2.79479479479479 -22.3551330566406
-2.77877877877878 -22.0004863739014
-2.76276276276276 -21.6458358764648
-2.74674674674675 -21.2911891937256
-2.73073073073073 -20.9365367889404
-2.71471471471471 -20.5818901062012
-2.6986986986987 -20.2272434234619
-2.68268268268268 -19.8725910186768
-2.66666666666667 -19.5179462432861
-2.65065065065065 -19.1632976531982
-2.63463463463463 -18.8086490631104
-2.61861861861862 -18.4540004730225
-2.6026026026026 -18.0993556976318
-2.58658658658659 -17.7446975708008
-2.57057057057057 -17.3900508880615
-2.55455455455455 -17.0354061126709
-2.53853853853854 -16.6807537078857
-2.52252252252252 -16.3261070251465
-2.50650650650651 -15.9714584350586
-2.49049049049049 -15.6168098449707
-2.47447447447447 -15.2621631622314
-2.45845845845846 -14.9075145721436
-2.44244244244244 -14.5528650283813
-2.42642642642643 -14.1982192993164
-2.41041041041041 -13.8435707092285
-2.39439439439439 -13.488920211792
-2.37837837837838 -13.1342735290527
-2.36236236236236 -12.7796249389648
-2.34634634634635 -12.424976348877
-2.33033033033033 -12.0703268051147
-2.31431431431431 -11.7156810760498
-2.2982982982983 -11.4174938201904
-2.28228228228228 -11.1398906707764
-2.26626626626627 -10.8622922897339
-2.25025025025025 -10.5846920013428
-2.23423423423423 -10.3070888519287
-2.21821821821822 -10.0294904708862
-2.2022022022022 -9.75189018249512
-2.18618618618619 -9.47428321838379
-2.17017017017017 -9.19668197631836
-2.15415415415415 -8.91908359527588
-2.13813813813814 -8.64148235321045
-2.12212212212212 -8.36388206481934
-2.10610610610611 -8.08628273010254
-2.09009009009009 -7.80868148803711
-2.07407407407407 -7.53108024597168
-2.05805805805806 -7.25348091125488
-2.04204204204204 -6.97587871551514
-2.02602602602603 -6.69827890396118
-2.01001001001001 -6.42067956924438
-1.99399399399399 -6.16137409210205
-1.97797797797798 -6.06929779052734
-1.96196196196196 -5.97855949401855
-1.94594594594595 -5.88782215118408
-1.92992992992993 -5.79708385467529
-1.91391391391391 -5.7063455581665
-1.8978978978979 -5.61560678482056
-1.88188188188188 -5.52486896514893
-1.86586586586587 -5.43413114547729
-1.84984984984985 -5.34339427947998
-1.83383383383383 -5.25265598297119
-1.81781781781782 -5.16191864013672
-1.8018018018018 -5.07117938995361
-1.78578578578579 -4.98044204711914
-1.76976976976977 -4.88970470428467
-1.75375375375375 -4.79896640777588
-1.73773773773774 -4.70822858810425
-1.72172172172172 -4.61749076843262
-1.70570570570571 -4.52675247192383
-1.68968968968969 -4.43601512908936
-1.67367367367367 -4.34527683258057
-1.65765765765766 -4.25453901290894
-1.64164164164164 -4.16380071640015
-1.62562562562563 -4.07306385040283
-1.60960960960961 -3.98232579231262
-1.59359359359359 -3.89158797264099
-1.57757757757758 -3.8008496761322
-1.56156156156156 -3.71011161804199
-1.54554554554555 -3.61937403678894
-1.52952952952953 -3.52863621711731
-1.51351351351351 -3.43789839744568
-1.4974974974975 -3.34715962409973
-1.48148148148148 -3.25642204284668
-1.46546546546547 -3.16568446159363
-1.44944944944945 -3.07494592666626
-1.43343343343343 -2.98420858383179
-1.41741741741742 -2.893470287323
-1.4014014014014 -2.80273246765137
-1.38538538538539 -2.71199488639832
-1.36936936936937 -2.62125706672668
-1.35335335335335 -2.53051900863647
-1.33733733733734 -2.43978095054626
-1.32132132132132 -2.34904336929321
-1.30530530530531 -2.25830578804016
-1.28928928928929 -2.16756701469421
-1.27327327327327 -2.076828956604
-1.25725725725726 -1.9860907793045
-1.24124124124124 -1.89535319805145
-1.22522522522523 -1.80461537837982
-1.20920920920921 -1.7138774394989
-1.19319319319319 -1.62313950061798
-1.17717717717718 -1.53240191936493
-1.16116116116116 -1.44166362285614
-1.14514514514515 -1.35092604160309
-1.12912912912913 -1.26018822193146
-1.11311311311311 -1.16945028305054
-1.0970970970971 -1.07871174812317
-1.08108108108108 -0.987973749637604
-1.06506506506507 -0.897235929965973
-1.04904904904905 -0.806498110294342
-1.03303303303303 -0.715760290622711
-1.01701701701702 -0.625022351741791
-1.001001001001 -0.53428441286087
-0.984984984984985 -0.443546831607819
-0.968968968968969 -0.352808892726898
-0.952952952952953 -0.262070924043655
-0.936936936936937 -0.171332716941833
-0.920920920920921 -0.0805947706103325
-0.904904904904905 0.0101429298520088
-0.888888888888889 0.100880779325962
-0.872872872872873 0.191618621349335
-0.856856856856857 0.282356679439545
-0.840840840840841 0.373094767332077
-0.824824824824825 0.463832706212997
-0.808808808808809 0.554570436477661
-0.792792792792793 0.645308434963226
-0.776776776776777 0.736046135425568
-0.76076076076076 0.826784133911133
-0.744744744744745 0.917522311210632
-0.728728728728729 1.00826013088226
-0.712712712712713 1.09899806976318
-0.696696696696697 1.18973588943481
-0.68068068068068 1.26108396053314
-0.664664664664665 1.24587500095367
-0.648648648648649 1.22689568996429
-0.632632632632633 1.20791637897491
-0.616616616616617 1.18893718719482
-0.6006006006006 1.16995775699615
-0.584584584584585 1.15097868442535
-0.568568568568569 1.13199937343597
-0.552552552552553 1.11302006244659
-0.536536536536537 1.09404075145721
-0.52052052052052 1.07506144046783
-0.504504504504505 1.05608224868774
-0.488488488488488 1.03710293769836
-0.472472472472472 1.01812362670898
-0.456456456456457 0.99914425611496
-0.44044044044044 0.980165004730225
-0.424424424424425 0.96118575334549
-0.408408408408408 0.94220644235611
-0.392392392392392 0.92322713136673
-0.376376376376377 0.904247879981995
-0.36036036036036 0.88526862859726
-0.344344344344345 0.86628931760788
-0.328328328328328 0.8473100066185
-0.312312312312312 0.828330755233765
-0.296296296296297 0.80935150384903
-0.28028028028028 0.79037219285965
-0.264264264264265 0.77139288187027
-0.248248248248248 0.752413630485535
-0.232232232232232 0.733434319496155
-0.216216216216217 0.71445506811142
-0.2002002002002 0.695475816726685
-0.184184184184184 0.676496565341949
-0.168168168168168 0.65751725435257
-0.152152152152152 0.63853794336319
-0.136136136136137 0.619558691978455
-0.12012012012012 0.600579440593719
-0.104104104104104 0.58160012960434
-0.0880880880880879 0.562620878219604
-0.0720720720720722 0.543641567230225
-0.0560560560560557 0.52466231584549
-0.04004004004004 0.505682945251465
-0.0240240240240244 0.48670369386673
-0.00800800800800783 0.467724442481995
0.00800800800800872 0.448745161294937
0.0240240240240244 0.429765909910202
0.04004004004004 0.410786658525467
0.0560560560560557 0.391807287931442
0.0720720720720713 0.37282806634903
0.0880880880880888 0.353848725557327
0.104104104104104 0.334869503974915
0.12012012012012 0.315890252590179
0.136136136136136 0.2969109416008
0.152152152152151 0.277931690216064
0.168168168168169 0.25895231962204
0.184184184184184 0.239973068237305
0.2002002002002 0.220993846654892
0.216216216216216 0.202014535665512
0.232232232232231 0.183035284280777
0.248248248248249 0.164055913686752
0.264264264264265 0.145076662302017
0.28028028028028 0.126097440719604
0.296296296296296 0.107118122279644
0.312312312312311 0.0881388783454895
0.328328328328329 0.0691595673561096
0.344344344344345 0.0501803271472454
0.36036036036036 0.0312010832130909
0.376376376376376 0.0302140768617392
0.392392392392392 0.0708837509155273
0.408408408408409 0.151372313499451
0.424424424424425 0.23204830288887
0.44044044044044 0.312725394964218
0.456456456456456 0.393401980400085
0.472472472472472 0.474078506231308
0.488488488488489 0.554754495620728
0.504504504504505 0.635431051254272
0.52052052052052 0.716107606887817
0.536536536536536 0.796783566474915
0.552552552552552 0.877460718154907
0.568568568568569 0.958137273788452
0.584584584584585 1.03881335258484
0.6006006006006 1.11948990821838
0.616616616616616 1.20016646385193
0.632632632632632 1.28084290027618
0.648648648648649 1.36151897907257
0.664664664664665 1.44219553470612
0.68068068068068 1.52287209033966
0.696696696696696 1.60354804992676
0.712712712712712 1.68422448635101
0.728728728728729 1.76490116119385
0.744744744744745 1.84557712078094
0.76076076076076 1.92625367641449
0.776776776776776 2.00693011283875
0.792792792792794 2.08760666847229
0.808808808808809 2.16828274726868
0.824824824824825 2.24895930290222
0.840840840840841 2.32963585853577
0.856856856856856 2.41031241416931
0.872872872872874 2.49098896980286
0.888888888888889 2.5716655254364
0.904904904904905 2.65234160423279
0.920920920920921 2.73301792144775
0.936936936936936 2.81369471549988
0.952952952952954 2.89437174797058
0.968968968968969 2.97504758834839
0.984984984984985 3.05572414398193
1.001001001001 3.1364004611969
1.01701701701702 3.21707677841187
1.03303303303303 3.29775309562683
1.04904904904905 3.37842965126038
1.06506506506507 3.45910573005676
1.08108108108108 3.53978252410889
1.0970970970971 3.62045884132385
1.11311311311311 3.70113492012024
1.12912912912913 3.78181147575378
1.14514514514515 3.86248826980591
1.16116116116116 3.94316458702087
1.17717717717718 4.02384042739868
1.19319319319319 4.10451745986938
1.20920920920921 4.18519401550293
1.22522522522523 4.26587009429932
1.24124124124124 4.3465461730957
1.25725725725726 4.42722272872925
1.27327327327327 4.50789880752563
1.28928928928929 4.58857536315918
1.30530530530531 4.6692533493042
1.32132132132132 4.74992990493774
1.33733733733734 4.83060550689697
1.35335335335335 4.91128253936768
1.36936936936937 4.99195861816406
1.38538538538539 5.07263469696045
1.4014014014014 5.15331172943115
1.41741741741742 5.23398780822754
1.43343343343343 5.31466388702393
1.44944944944945 5.39534091949463
1.46546546546547 5.47601699829102
1.48148148148148 5.5566930770874
1.4974974974975 5.63737010955811
1.51351351351351 5.71804618835449
1.52952952952953 5.79872226715088
1.54554554554555 5.87939929962158
1.56156156156156 5.96007537841797
1.57757757757758 6.0407509803772
1.59359359359359 6.12142848968506
1.60960960960961 6.20210456848145
1.62562562562563 6.28277969360352
1.64164164164164 6.36345720291138
1.65765765765766 6.44413375854492
1.67367367367367 6.52480936050415
1.68968968968969 6.60548686981201
1.70570570570571 6.68616390228271
1.72172172172172 6.76684093475342
1.73773773773774 6.84751653671265
1.75375375375375 6.92819261550903
1.76976976976977 7.00887012481689
1.78578578578579 7.08954572677612
1.8018018018018 7.17022132873535
1.81781781781782 7.25089883804321
1.83383383383383 7.33157444000244
1.84984984984985 7.41225099563599
1.86586586586587 7.49292755126953
1.88188188188188 7.57360363006592
1.8978978978979 7.6542797088623
1.91391391391391 7.73495674133301
1.92992992992993 7.81563329696655
1.94594594594595 7.89630889892578
1.96196196196196 7.97698593139648
1.97797797797798 8.05766201019287
1.99399399399399 8.13833808898926
2.01001001001001 8.21901512145996
2.02602602602603 8.29969120025635
2.04204204204204 8.38036727905273
2.05805805805806 8.46104431152344
2.07407407407407 8.54172039031982
2.09009009009009 8.62239646911621
2.10610610610611 8.70307350158691
2.12212212212212 8.78374862670898
2.13813813813814 8.86500835418701
2.15415415415415 9.03757953643799
2.17017017017017 9.27993583679199
2.18618618618619 9.53918647766113
2.2022022022022 9.83084487915039
2.21821821821822 10.181339263916
2.23423423423423 10.5457210540771
2.25025025025025 10.9100971221924
2.26626626626627 11.2744731903076
2.28228228228228 11.6388559341431
2.2982982982983 12.0032320022583
2.31431431431431 12.3676090240479
2.33033033033033 12.731990814209
2.34634634634635 13.0963668823242
2.36236236236236 13.4607429504395
2.37837837837838 13.8251256942749
2.39439439439439 14.1895017623901
2.41041041041041 14.5538787841797
2.42642642642643 14.9182596206665
2.44244244244244 15.2826366424561
2.45845845845846 15.6470184326172
2.47447447447447 16.0113945007324
2.49049049049049 16.3757705688477
2.50650650650651 16.7401542663574
2.52252252252252 17.104528427124
2.53853853853854 17.4689064025879
2.55455455455455 17.833288192749
2.57057057057057 18.1976642608643
2.58658658658659 18.5620403289795
2.6026026026026 18.9264278411865
2.61861861861862 19.2908039093018
2.63463463463463 19.655179977417
2.65065065065065 20.0195617675781
2.66666666666667 20.383939743042
2.68268268268268 20.7483158111572
2.6986986986987 21.1126976013184
2.71471471471471 21.4770736694336
2.73073073073073 21.8414516448975
2.74674674674675 22.20583152771
2.76276276276276 22.5702075958252
2.77877877877878 22.9345836639404
2.79479479479479 23.2989654541016
2.81081081081081 23.6633434295654
2.82682682682683 24.0277252197266
2.84284284284284 24.3921031951904
2.85885885885886 24.756477355957
2.87487487487487 25.1208591461182
2.89089089089089 25.4852352142334
2.90690690690691 25.8496131896973
2.92292292292292 26.2139949798584
2.93893893893894 26.5783710479736
2.95495495495495 26.9427452087402
2.97097097097097 27.30712890625
2.98698698698699 27.6715049743652
3.003003003003 28.035888671875
3.01901901901902 28.4002704620361
3.03503503503504 28.7646446228027
3.05105105105105 29.1290225982666
3.06706706706707 29.4934024810791
3.08308308308308 29.857780456543
3.0990990990991 30.2221565246582
3.11511511511512 30.586540222168
3.13113113113113 30.9509143829346
3.14714714714715 31.3152961730957
3.16316316316316 31.6796741485596
3.17917917917918 32.0440483093262
3.1951951951952 32.4084281921387
3.21121121121121 32.7728042602539
3.22722722722723 33.1371841430664
3.24324324324324 33.5015640258789
3.25925925925926 33.8659400939941
3.27527527527528 34.2303161621094
3.29129129129129 34.5946960449219
3.30730730730731 34.9590682983398
3.32332332332332 35.3234519958496
3.33933933933934 35.6878356933594
3.35535535535536 36.0522155761719
3.37137137137137 36.4165840148926
3.38738738738739 36.7809677124023
3.4034034034034 37.1453514099121
3.41941941941942 37.5097312927246
3.43543543543544 37.8741149902344
3.45145145145145 38.2384948730469
3.46746746746747 38.6028671264648
3.48348348348348 38.9672470092773
3.4994994994995 39.3316307067871
3.51551551551552 39.6959991455078
3.53153153153153 40.0603828430176
3.54754754754755 40.4247665405273
3.56356356356356 40.7891387939453
3.57957957957958 41.1535186767578
3.5955955955956 41.5178985595703
3.61161161161161 41.8822708129883
3.62762762762763 42.2466506958008
3.64364364364364 42.6110382080078
3.65965965965966 42.9754028320312
3.67567567567568 43.339786529541
3.69169169169169 43.704174041748
3.70770770770771 44.0685386657715
3.72372372372372 44.4329223632812
3.73973973973974 44.7973022460938
3.75575575575576 45.1616744995117
3.77177177177177 45.5260543823242
3.78778778778779 45.8904418945312
3.8038038038038 46.254810333252
3.81981981981982 46.6191902160645
3.83583583583584 46.9835739135742
3.85185185185185 47.3479461669922
3.86786786786787 47.7123260498047
3.88388388388388 48.0767059326172
3.8998998998999 48.4410781860352
3.91591591591592 48.8054618835449
3.93193193193193 49.1698417663574
3.94794794794795 49.5342178344727
3.96396396396396 49.8985977172852
3.97997997997998 50.2629776000977
3.995995995996 50.6273574829102
4.01201201201201 50.9917297363281
4.02802802802803 51.3561134338379
4.04404404404404 51.7204933166504
4.06006006006006 52.0848617553711
4.07607607607608 52.4492492675781
4.09209209209209 52.8136291503906
4.10810810810811 53.1779975891113
4.12412412412412 53.5423812866211
4.14014014014014 53.9067649841309
4.15615615615616 54.2711334228516
4.17217217217217 54.6355133056641
4.18818818818819 54.9998970031738
4.2042042042042 55.3642692565918
4.22022022022022 55.7286529541016
4.23623623623624 56.0930328369141
4.25225225225225 56.457405090332
4.26826826826827 56.8217849731445
4.28428428428428 57.186164855957
4.3003003003003 57.5505409240723
4.31631631631632 57.9149208068848
4.33233233233233 58.2793006896973
4.34834834834835 58.6436767578125
4.36436436436436 59.008056640625
4.38038038038038 59.3724365234375
4.3963963963964 59.7368087768555
4.41241241241241 60.1012001037598
4.42842842842843 60.4655799865723
4.44444444444444 60.8299560546875
4.46046046046046 61.1943359375
4.47647647647648 61.5587158203125
4.49249249249249 61.9230880737305
4.50850850850851 62.287467956543
4.52452452452452 62.6518516540527
4.54054054054054 63.0162239074707
4.55655655655656 63.3806037902832
4.57257257257257 63.744987487793
4.58858858858859 64.1093597412109
4.6046046046046 64.4737396240234
4.62062062062062 64.8381271362305
4.63663663663664 65.2024917602539
4.65265265265265 65.5668716430664
4.66866866866867 65.9312591552734
4.68468468468468 66.2956390380859
4.7007007007007 66.6600112915039
4.71671671671672 67.0243911743164
4.73273273273273 67.3887710571289
4.74874874874875 67.7531433105469
4.76476476476476 68.1175308227539
4.78078078078078 68.4819030761719
4.7967967967968 68.8462829589844
4.81281281281281 69.2106552124023
4.82882882882883 69.5750427246094
4.84484484484484 69.9394149780273
4.86086086086086 70.3037948608398
4.87687687687688 70.6681747436523
4.89289289289289 71.0325469970703
4.90890890890891 71.3969268798828
4.92492492492492 71.7613143920898
4.94094094094094 72.1256790161133
4.95695695695696 72.4900588989258
4.97297297297297 72.8544464111328
4.98898898898899 73.2188186645508
5.00500500500501 73.5831985473633
5.02102102102102 73.9475784301758
5.03703703703704 74.3119506835938
5.05305305305305 74.6763305664062
5.06906906906907 75.0407180786133
5.08508508508509 75.4050903320312
5.1011011011011 75.7694702148438
5.11711711711712 76.1338500976562
5.13313313313313 76.4982223510742
5.14914914914915 76.8626022338867
5.16516516516517 77.2269821166992
5.18118118118118 77.5913543701172
5.1971971971972 77.9557418823242
5.21321321321321 78.3201293945312
5.22922922922923 78.6845016479492
5.24524524524525 79.0488815307617
5.26126126126126 79.4132614135742
5.27727727727728 79.7776412963867
5.29329329329329 80.1420211791992
5.30930930930931 80.5064010620117
5.32532532532533 80.8707656860352
5.34134134134134 81.2351531982422
5.35735735735736 81.5995330810547
5.37337337337337 81.9639205932617
5.38938938938939 82.3282852172852
5.40540540540541 82.6926651000977
5.42142142142142 83.0570449829102
5.43743743743744 83.4214248657227
5.45345345345345 83.7858047485352
5.46946946946947 84.1501846313477
5.48548548548549 84.5145568847656
5.5015015015015 84.8789367675781
5.51751751751752 85.2433242797852
5.53353353353353 85.6076889038086
5.54954954954955 85.9720687866211
5.56556556556557 86.3364562988281
5.58158158158158 86.7008285522461
5.5975975975976 87.0652084350586
5.61361361361361 87.4295883178711
5.62962962962963 87.7939529418945
5.64564564564565 88.1583404541016
5.66166166166166 88.5227279663086
5.67767767767768 88.887092590332
5.69369369369369 89.2514801025391
5.70970970970971 89.6158676147461
5.72572572572573 89.9802322387695
5.74174174174174 90.344612121582
5.75775775775776 90.7089920043945
5.77377377377377 91.0733642578125
5.78978978978979 91.437744140625
5.80580580580581 91.802131652832
5.82182182182182 92.1664962768555
5.83783783783784 92.530876159668
5.85385385385385 92.895263671875
5.86986986986987 93.259635925293
5.88588588588589 93.6240158081055
5.9019019019019 93.9884033203125
5.91791791791792 94.3527679443359
5.93393393393393 94.717155456543
5.94994994994995 95.0815353393555
5.96596596596597 95.4458999633789
5.98198198198198 95.8102951049805
5.997997997998 96.1746673583984
6.01401401401401 96.5390472412109
6.03003003003003 96.903434753418
6.04604604604605 97.2678146362305
6.06206206206206 97.632194519043
6.07807807807808 97.9965667724609
6.09409409409409 98.360954284668
6.11011011011011 98.7253265380859
6.12612612612613 99.0896987915039
6.14214214214214 99.4540863037109
6.15815815815816 99.8184661865234
6.17417417417417 100.182838439941
6.19019019019019 100.547218322754
6.20620620620621 100.911598205566
6.22222222222222 101.275970458984
6.23823823823824 101.640350341797
6.25425425425425 102.004730224609
6.27027027027027 102.369102478027
6.28628628628629 102.73348236084
6.3023023023023 103.097869873047
6.31831831831832 103.462242126465
6.33433433433433 103.826622009277
6.35035035035035 104.19100189209
6.36636636636637 104.555381774902
6.38238238238238 104.919761657715
6.3983983983984 105.284141540527
6.41441441441441 105.648506164551
6.43043043043043 106.012886047363
6.44644644644645 106.37727355957
6.46246246246246 106.741645812988
6.47847847847848 107.106025695801
6.49449449449449 107.470405578613
6.51051051051051 107.834785461426
6.52652652652653 108.199165344238
6.54254254254254 108.563545227051
6.55855855855856 108.927909851074
6.57457457457457 109.292297363281
6.59059059059059 109.656677246094
6.60660660660661 110.021041870117
6.62262262262262 110.385429382324
6.63863863863864 110.749809265137
6.65465465465465 111.11417388916
6.67067067067067 111.478569030762
6.68668668668669 111.842948913574
6.7027027027027 112.207321166992
6.71871871871872 112.57169342041
6.73473473473473 112.936073303223
6.75075075075075 113.300437927246
6.76676676676677 113.664833068848
6.78278278278278 114.029220581055
6.7987987987988 114.393585205078
6.81481481481481 114.757972717285
6.83083083083083 115.122367858887
6.84684684684685 115.486747741699
6.86286286286286 115.851112365723
6.87887887887888 116.215492248535
6.89489489489489 116.579879760742
6.91091091091091 116.944244384766
6.92692692692693 117.308631896973
6.94294294294294 117.673011779785
6.95895895895896 118.037376403809
6.97497497497497 118.401756286621
6.99099099099099 118.766151428223
7.00700700700701 119.130516052246
7.02302302302302 119.494903564453
7.03903903903904 119.85929107666
7.05505505505506 120.223655700684
7.07107107107107 120.588035583496
7.08708708708709 120.952415466309
7.1031031031031 121.316780090332
7.11911911911912 121.681167602539
7.13513513513514 122.045555114746
7.15115115115115 122.40991973877
7.16716716716717 122.774314880371
7.18318318318318 123.138679504395
7.1991991991992 123.503074645996
7.21521521521522 123.86743927002
7.23123123123123 124.231819152832
7.24724724724725 124.596199035645
7.26326326326326 124.960571289062
7.27927927927928 125.32494354248
7.2952952952953 125.689338684082
7.31131131131131 126.053703308105
7.32732732732733 126.418083190918
7.34334334334334 126.78247833252
7.35935935935936 127.146842956543
7.37537537537538 127.511207580566
7.39139139139139 127.875602722168
7.40740740740741 128.239990234375
7.42342342342342 128.604354858398
7.43943943943944 128.96875
7.45545545545546 129.333129882812
7.47147147147147 129.697494506836
7.48748748748749 130.061889648438
7.5035035035035 130.426239013672
7.51951951951952 130.790618896484
7.53553553553554 131.155014038086
7.55155155155155 131.519393920898
7.56756756756757 131.883758544922
7.58358358358358 132.248153686523
7.5995995995996 132.612518310547
7.61561561561562 132.976913452148
7.63163163163163 133.34130859375
7.64764764764765 133.705688476562
7.66366366366366 134.070053100586
7.67967967967968 134.434448242188
7.6956956956957 134.798812866211
7.71171171171171 135.163192749023
7.72772772772773 135.527587890625
7.74374374374374 135.891937255859
7.75975975975976 136.25634765625
7.77577577577578 136.620712280273
7.79179179179179 136.985076904297
7.80780780780781 137.349472045898
7.82382382382382 137.713851928711
7.83983983983984 138.078216552734
7.85585585585586 138.442611694336
7.87187187187187 138.806976318359
7.88788788788789 139.171356201172
7.9039039039039 139.535736083984
7.91991991991992 139.900115966797
7.93593593593594 140.264495849609
7.95195195195195 140.628875732422
7.96796796796797 140.993255615234
7.98398398398398 141.357635498047
8 141.722015380859
};
\end{axis}

\end{tikzpicture}

